Geometric structures of $G$-fans associated with rank $3$ cluster-cyclic exchange matrices

In this paper, we investigate the geometric structures of $G$-fans associated with rank $3$ real cluster-cyclic exchange matrices. In this class, a simple recursion for tropical signs was found, which enables us to study the detailed properties of $c$-, $g$-vectors. We introduce two kinds of upper bounds of the $G$-fans. The first one is the global upper bound, which comes from a hyperbolic surface containing all $g$-vectors after an initial mutation. The second one is the local upper bound, which reflects the internal separateness structure. As applications, we prove that there is no periodicity among $g$-vectors, and we completely determine the sign of $g$-vectors. We also prove the monotonicity of $g$-vectors under the minimum assumption. Moreover, we show that the three global upper bounds can be simplified to a single uniform upper bound.

==> figures/G_cone_S_mutations/G_cone_S_mutations.tex <==
\documentclass[../../Akagi_Chen_25_paper3]{subfiles}

\begin{document}
\begin{tikzpicture}
\fill ({5*cos(120)},{5*sin(120)}) node [above left] {$\tilde{\bf g}_{S}^{\bf w}$} circle (0.05);
\draw ({5*cos(120)},{5*sin(120)}) arc (120:45:5);
\fill ({3*cos(120)},{3*sin(120)}) node [below left] {$\tilde{\bf g}_{T}^{\bf w}=\tilde{\bf g}_{T}^{{\bf w}S^n}$} circle (0.05);
\draw ({5*cos(45)},{5*sin(45)}) node [right] {$\zeroregion{\tilde{\bf c}_{T}^{\bf w}}$};

\foreach \n in {1,1.5,2,2.5,3,4,5,...,10,12,14,...,50}
    {
    \fill ({5*cos(60+60/\n)},{5*sin(60+60/\n)}) circle (0.05);
    \draw ({3*cos(120)},{3*sin(120)}) to [out=-30,in=-150,relative] ({5*cos(60+60/\n)},{5*sin(60+60/\n)});
    };
\fill[blue] ({5*cos(60)},{5*sin(60)}) node [above right] {$\displaystyle{\tildelim_{n \to \infty} \tilde{\bf g}_{K}^{{\bf w}S^n}\sim\alpha_{SK}^{\bf w}\tilde{\bf g}_{K}^{\bf w}-\tilde{\bf g}_{S}^{\bf w}}$} circle (0.05);
\draw[blue, dashed, very thick] ({3*cos(120)},{3*sin(120)}) to [out=-30,in=-150,relative] ({5*cos(60)},{5*sin(60)});
\draw ({5*cos(60+60/1.5)},{5*sin(60+60/1.5)}) node [above left] {$\tilde{\bf g}_{K}^{\bf w}$};
\draw  ({5*cos(60+60/2)},{5*sin(60+60/2)}) node [above] {$\tilde{\bf g}_{K}^{{\bf w}S}$};
\draw  ({5*cos(60+60/2.5)},{5*sin(60+60/2.5)}) node [above right] {$\tilde{\bf g}_{K}^{{\bf w}S^2}$};
\draw ({(5*cos(120)+5*cos(100)+3*cos(120))/3+0.25},{(5*sin(120)+5*sin(100)+3*sin(120))/3}) node {${\bf w}$};
\end{tikzpicture}


\end{document}


==> figures/G_fan_hyperbolic_case/G_fan_hyperbolic_case.tex <==
\documentclass[../../Akagi_Chen_25_paper3]{subfiles}

\begin{document}
%%%%%%%%%%%%%%%
%B=[[0,-2.01,2.001],
%   [2.01,0,-2.01],
%   [-2.001,2.01,0]]
% Markov constant=3.9999609,
% eigenvalues = -,-,+ (for the pseudo-Cartan companion)
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}
\draw [shift={(0.0896,-0.0456)}, rotate=-94.5619, very thick, blue] (34.8605:1.9223 and 1.8228) arc (34.8605:147.5996:1.9223 and 1.8228);
\draw [shift={(0.0815,-0.1317)}, rotate=-152.4806, very thick, blue] (218.0115:2.0029 and 2.0003) arc (218.0115:319.8729:2.0029 and 2.0003);
\draw [shift={(0.0550,0.0416)}, rotate=-61.1417, very thick, blue] (244.0754:1.9854 and 1.9747) arc (244.0754:356.4700:1.9854 and 1.9747);





\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.8966,-0.5176) arc[radius=3.4641, start angle=-105.0, end angle=-75.0]--(0.8966,-0.5176) arc[radius=3.4641, start angle=15.0, end angle=45.0]--(0.0,1.0353) arc[radius=3.4641, start angle=135.0, end angle=165.0];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.8966,-0.5176) arc[radius=3.4641, start angle=-105.0, end angle=-75.0]--(0.8966,-0.5176) arc[radius=3.4641, start angle=15.0, end angle=4.1994]--(1.0053,-1.1605) arc[radius=2.5822, start angle=-85.8006, end angle=-131.5536];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.5001,1.4493) arc[radius=2.5837, start angle=34.2465, end angle=-11.4509]--(0.8966,-0.5176) arc[radius=3.4641, start angle=15.0, end angle=45.0]--(0.0,1.0353) arc[radius=3.4641, start angle=135.0, end angle=124.2465];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.8966,-0.5176) arc[radius=3.4641, start angle=-105.0, end angle=-115.7535]--(-1.5052,-0.2916) arc[radius=2.5837, start angle=154.2465, end angle=108.5491]--(0.0,1.0353) arc[radius=3.4641, start angle=135.0, end angle=165.0];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.5046,-0.2919) arc[radius=3.4641, start angle=-64.257, end angle=-75.0]--(0.8966,-0.5176) arc[radius=3.4641, start angle=15.0, end angle=4.1994]--(1.0053,-1.1605) arc[radius=2.0791, start angle=-43.8311, end angle=-15.945];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.8966,-0.5176) arc[radius=2.4982, start angle=-138.668, end angle=-89.198]--(1.0143,-1.3657) arc[radius=3.4641, start angle=0.802, end angle=4.1994]--(1.0053,-1.1605) arc[radius=2.5822, start angle=-85.8006, end angle=-131.5536];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.5001,1.4493) arc[radius=2.5837, start angle=34.2465, end angle=-11.4509]--(0.8966,-0.5176) arc[radius=2.4999, start angle=-18.4712, end angle=30.8998]--(0.6705,1.5582) arc[radius=3.4641, start angle=120.8998, end angle=124.2465];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.5001,1.4493) arc[radius=2.0808, start angle=76.4947, end angle=104.0941]--(-0.4926,1.4442) arc[radius=3.4641, start angle=55.6039, end angle=45.0]--(0.0,1.0353) arc[radius=3.4641, start angle=135.0, end angle=124.2465];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.8966,-0.5176) arc[radius=3.4641, start angle=-105.0, end angle=-115.7535]--(-1.5052,-0.2916) arc[radius=2.0795, start angle=-163.8864, end angle=-136.0728]--(-1.0051,-1.1571) arc[radius=3.4641, start angle=175.743, end angle=165.0];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.6847,-0.1984) arc[radius=3.4641, start angle=-119.1002, end angle=-115.7535]--(-1.5052,-0.2916) arc[radius=2.5837, start angle=154.2465, end angle=108.5491]--(0.0,1.0353) arc[radius=2.4999, start angle=101.5288, end angle=150.8998];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.5046,-0.2919) arc[radius=3.4641, start angle=-64.257, end angle=-75.0]--(0.8966,-0.5176) arc[radius=2.5837, start angle=-48.5491, end angle=-22.2125]--(1.5782,0.4422) arc[radius=2.0791, start angle=4.4932, end angle=-15.945];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.5046,-0.2919) arc[radius=3.4641, start angle=-64.257, end angle=-60.9215]--(1.6836,-0.199) arc[radius=2.0724, start angle=-18.7077, end angle=-51.6925]--(1.0053,-1.1605) arc[radius=2.0791, start angle=-43.8311, end angle=-15.945];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.8966,-0.5176) arc[radius=2.4982, start angle=-138.668, end angle=-89.198]--(1.0143,-1.3657) arc[radius=3.4641, start angle=0.802, end angle=-0.8061]--(1.0143,-1.4629) arc[radius=2.4746, start angle=-90.8061, end angle=-141.8378];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.3672,-1.108) arc[radius=2.0398, start angle=-47.7135, end angle=-60.0127]--(1.0143,-1.3657) arc[radius=3.4641, start angle=0.802, end angle=4.1994]--(1.0053,-1.1605) arc[radius=2.5822, start angle=-85.8006, end angle=-77.6791];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.752,1.6055) arc[radius=2.4764, start angle=29.3413, end angle=-21.5525]--(0.8966,-0.5176) arc[radius=2.4999, start angle=-18.4712, end angle=30.8998]--(0.6705,1.5582) arc[radius=3.4641, start angle=120.8998, end angle=119.3413];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.5001,1.4493) arc[radius=2.5837, start angle=34.2465, end angle=42.0366]--(0.2833,1.7254) arc[radius=2.0383, start angle=72.594, end angle=60.716]--(0.6705,1.5582) arc[radius=3.4641, start angle=120.8998, end angle=124.2465];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.5001,1.4493) arc[radius=2.0808, start angle=76.4947, end angle=104.0941]--(-0.4926,1.4442) arc[radius=3.4641, start angle=55.6039, end angle=58.7933]--(-0.6546,1.5486) arc[radius=2.0725, start angle=101.319, end angle=68.8457];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.1539,1.1481) arc[radius=2.0808, start angle=124.1484, end angle=104.0941]--(-0.4926,1.4442) arc[radius=3.4641, start angle=55.6039, end angle=45.0]--(0.0,1.0353) arc[radius=2.5837, start angle=71.4509, end angle=97.3823];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.0142,-1.3585) arc[radius=2.0734, start angle=-138.8356, end angle=-171.741]--(-1.5052,-0.2916) arc[radius=2.0795, start angle=-163.8864, end angle=-136.0728]--(-1.0051,-1.1571) arc[radius=3.4641, start angle=175.743, end angle=179.0785];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.8966,-0.5176) arc[radius=2.5822, start angle=-168.4464, end angle=-141.925]--(-0.3994,-1.5929) arc[radius=2.0795, start angle=-115.4028, end angle=-136.0728]--(-1.0051,-1.1571) arc[radius=3.4641, start angle=175.743, end angle=165.0];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.6847,-0.1984) arc[radius=3.4641, start angle=-119.1002, end angle=-115.7535]--(-1.5052,-0.2916) arc[radius=2.5837, start angle=154.2465, end angle=162.2142]--(-1.6383,-0.625) arc[radius=2.0405, start angle=-167.7531, end angle=-179.8247];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.6847,-0.1984) arc[radius=3.4641, start angle=-119.1002, end angle=-120.6587]--(-1.7664,-0.1515) arc[radius=2.4764, start angle=149.3413, end angle=98.4475]--(0.0,1.0353) arc[radius=2.4999, start angle=101.5288, end angle=150.8998];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.5071,0.8414) arc[radius=2.4999, start angle=-6.8547, end angle=-41.5288]--(0.8966,-0.5176) arc[radius=2.5837, start angle=-48.5491, end angle=-22.2125]--(1.5782,0.4422) arc[radius=2.0791, start angle=4.4932, end angle=15.6872];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.5046,-0.2919) arc[radius=2.1116, start angle=-22.201, end angle=4.1496]--(1.6556,0.6588) arc[radius=2.5837, start angle=-17.1085, end angle=-22.2125]--(1.5782,0.4422) arc[radius=2.0791, start angle=4.4932, end angle=-15.945];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.5046,-0.2919) arc[radius=3.4641, start angle=-64.257, end angle=-60.9215]--(1.6836,-0.199) arc[radius=2.0724, start angle=-18.7077, end angle=-6.4685]--(1.7799,0.2322) arc[radius=2.2712, start angle=-20.2255, end angle=-35.2016];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.7647,-0.1525) arc[radius=3.4641, start angle=-59.3738, end angle=-60.9215]--(1.6836,-0.199) arc[radius=2.0724, start angle=-18.7077, end angle=-51.6925]--(1.0053,-1.1605) arc[radius=2.08, start angle=-54.6533, end angle=-19.3309];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.2568,-1.3505) arc[radius=2.4982, start angle=-83.6224, end angle=-89.198]--(1.0143,-1.3657) arc[radius=3.4641, start angle=0.802, end angle=-0.8061]--(1.0143,-1.4629) arc[radius=2.0713, start angle=-68.8284, end angle=-61.4285];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.8966,-0.5176) arc[radius=2.4648, start angle=-143.618, end angle=-91.7376]--(1.013,-1.5193) arc[radius=3.4641, start angle=-1.7376, end angle=-0.8061]--(1.0143,-1.4629) arc[radius=2.4746, start angle=-90.8061, end angle=-141.8378];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.3672,-1.108) arc[radius=2.0398, start angle=-47.7135, end angle=-60.0127]--(1.0143,-1.3657) arc[radius=2.0792, start angle=-66.3611, end angle=-51.0949]--(1.4864,-1.079) arc[radius=2.5822, start angle=-74.9576, end angle=-77.6791];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.3672,-1.108) arc[radius=2.0398, start angle=-47.7135, end angle=-39.998]--(1.5574,-0.9101) arc[radius=2.2693, start angle=-57.9215, end angle=-73.2739]--(1.0053,-1.1605) arc[radius=2.5822, start angle=-85.8006, end angle=-77.6791];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.752,1.6055) arc[radius=2.4764, start angle=29.3413, end angle=-21.5525]--(0.8966,-0.5176) arc[radius=2.4666, start angle=-23.2472, end angle=28.4582]--(0.7988,1.6313) arc[radius=3.4641, start angle=118.4582, end angle=119.3413];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.752,1.6055) arc[radius=2.0645, start angle=52.2669, end angle=59.1671]--(0.5467,1.7455) arc[radius=2.4999, start angle=36.0464, end angle=30.8998]--(0.6705,1.5582) arc[radius=3.4641, start angle=120.8998, end angle=119.3413];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.5001,1.4493) arc[radius=2.5837, start angle=34.2465, end angle=42.0366]--(0.2833,1.7254) arc[radius=2.0383, start angle=72.594, end angle=79.5761]--(0.0423,1.7851) arc[radius=2.2741, start angle=60.909, end angle=46.5689];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.2098,1.8036) arc[radius=2.5837, start angle=44.4164, end angle=42.0366]--(0.2833,1.7254) arc[radius=2.0383, start angle=72.594, end angle=60.716]--(0.6705,1.5582) arc[radius=2.0723, start angle=54.7312, end angle=69.2024];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.0469,1.4287) arc[radius=2.2741, start angle=98.6029, end angle=84.5956]--(-0.4926,1.4442) arc[radius=3.4641, start angle=55.6039, end angle=58.7933]--(-0.6546,1.5486) arc[radius=2.0725, start angle=101.319, end angle=112.6784];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.5001,1.4493) arc[radius=2.0787, start angle=66.0727, end angle=100.6777]--(-0.7281,1.5919) arc[radius=3.4641, start angle=60.2042, end angle=58.7933]--(-0.6546,1.5486) arc[radius=2.0725, start angle=101.319, end angle=68.8457];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.1539,1.1481) arc[radius=2.0808, start angle=124.1484, end angle=104.0941]--(-0.4926,1.4442) arc[radius=2.1114, start angle=97.9854, end angle=123.6512]--(-1.3693,1.1109) arc[radius=2.5837, start angle=102.2303, end angle=97.3823];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.1539,1.1481) arc[radius=2.0808, start angle=124.1484, end angle=135.1555]--(-1.4612,0.8934) arc[radius=2.4999, start angle=112.621, end angle=78.4712]--(0.0,1.0353) arc[radius=2.5837, start angle=71.4509, end angle=97.3823];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.0142,-1.3585) arc[radius=2.0734, start angle=-138.8356, end angle=-171.741]--(-1.5052,-0.2916) arc[radius=2.0812, start angle=-174.6973, end angle=-139.4575]--(-1.0144,-1.4521) arc[radius=3.4641, start angle=-179.3738, end angle=-180.9215];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.0142,-1.3585) arc[radius=2.0734, start angle=-138.8356, end angle=-126.3438]--(-0.682,-1.6638) arc[radius=2.2693, start angle=-139.8745, end angle=-155.0923]--(-1.0051,-1.1571) arc[radius=3.4641, start angle=175.743, end angle=179.0785];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.8966,-0.5176) arc[radius=2.5822, start angle=-168.4464, end angle=-141.925]--(-0.3994,-1.5929) arc[radius=2.0795, start angle=-115.4028, end angle=-103.8826]--(-0.0063,-1.7332) arc[radius=2.4982, start angle=-126.2296, end angle=-161.332];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.2448,-1.7726) arc[radius=2.5822, start angle=-136.6622, end angle=-141.925]--(-0.3994,-1.5929) arc[radius=2.0795, start angle=-115.4028, end angle=-136.0728]--(-1.0051,-1.1571) arc[radius=2.113, start angle=-142.3786, end angle=-115.6106];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.5648,-0.8815) arc[radius=2.2712, start angle=-178.2702, end angle=-193.2703]--(-1.5052,-0.2916) arc[radius=2.5837, start angle=154.2465, end angle=162.2142]--(-1.6383,-0.625) arc[radius=2.0405, start angle=-167.7531, end angle=-160.2548];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.6847,-0.1984) arc[radius=2.0782, start angle=173.989, end angle=188.8688]--(-1.6713,-0.7364) arc[radius=2.5837, start angle=164.7919, end angle=162.2142]--(-1.6383,-0.625) arc[radius=2.0405, start angle=-167.7531, end angle=-179.8247];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.6847,-0.1984) arc[radius=3.4641, start angle=-119.1002, end angle=-120.6587]--(-1.7664,-0.1515) arc[radius=2.0696, start angle=171.6523, end angle=178.72]--(-1.7878,-0.4057) arc[radius=2.4999, start angle=156.208, end angle=150.8998];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.8121,-0.1239) arc[radius=3.4641, start angle=-121.5418, end angle=-120.6587]--(-1.7664,-0.1515) arc[radius=2.4764, start angle=149.3413, end angle=98.4475]--(0.0,1.0353) arc[radius=2.4666, start angle=96.7528, end angle=148.4582];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.5071,0.8414) arc[radius=2.4999, start angle=-6.8547, end angle=-41.5288]--(0.8966,-0.5176) arc[radius=2.4764, start angle=-38.4475, end angle=0.8286]--(1.4332,1.058) arc[radius=2.0791, start angle=21.9955, end angle=15.6872];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.5071,0.8414) arc[radius=2.4999, start angle=-6.8547, end angle=-2.5812]--(1.5225,1.0272) arc[radius=2.1457, start angle=13.3115, end angle=-2.4311]--(1.5782,0.4422) arc[radius=2.0791, start angle=4.4932, end angle=15.6872];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.5046,-0.2919) arc[radius=2.1116, start angle=-22.201, end angle=4.1496]--(1.6556,0.6588) arc[radius=2.5837, start angle=-17.1085, end angle=-15.1754]--(1.6798,0.7426) arc[radius=2.1251, start angle=4.6757, end angle=-23.9065];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.627,0.8844) arc[radius=2.1116, start angle=10.3227, end angle=4.1496]--(1.6556,0.6588) arc[radius=2.5837, start angle=-17.1085, end angle=-22.2125]--(1.5782,0.4422) arc[radius=2.2995, start angle=-11.8445, end angle=-0.7407];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.8229,0.3606) arc[radius=2.1002, start angle=-6.0859, end angle=-21.8703]--(1.6836,-0.199) arc[radius=2.0724, start angle=-18.7077, end angle=-6.4685]--(1.7799,0.2322) arc[radius=2.2712, start angle=-20.2255, end angle=-16.8083];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.5046,-0.2919) arc[radius=2.2184, start angle=-31.9612, end angle=-11.9725]--(1.7926,0.4222) arc[radius=2.0724, start angle=-1.2009, end angle=-6.4685]--(1.7799,0.2322) arc[radius=2.2712, start angle=-20.2255, end angle=-35.2016];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.7647,-0.1525) arc[radius=3.4641, start angle=-59.3738, end angle=-60.9215]--(1.6836,-0.199) arc[radius=2.2087, start angle=-30.1214, end angle=-20.3171]--(1.8444,0.1425) arc[radius=2.08, start angle=-10.908, end angle=-19.3309];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.7647,-0.1525) arc[radius=3.4641, start angle=-59.3738, end angle=-58.501]--(1.8099,-0.1252) arc[radius=2.0862, start angle=-19.5373, end angle=-56.1703]--(1.0053,-1.1605) arc[radius=2.08, start angle=-54.6533, end angle=-19.3309];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.2568,-1.3505) arc[radius=2.4982, start angle=-83.6224, end angle=-89.198]--(1.0143,-1.3657) arc[radius=2.2943, start angle=-81.3732, end angle=-72.0865]--(1.3758,-1.2805) arc[radius=2.0713, start angle=-57.6079, end angle=-61.4285];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.2568,-1.3505) arc[radius=2.4982, start angle=-83.6224, end angle=-81.764]--(1.3372,-1.3402) arc[radius=2.1244, start angle=-64.5239, end angle=-73.8511]--(1.0143,-1.4629) arc[radius=2.0713, start angle=-68.8284, end angle=-61.4285];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.8966,-0.5176) arc[radius=2.4648, start angle=-143.618, end angle=-91.7376]--(1.013,-1.5193) arc[radius=3.4641, start angle=-1.7376, end angle=-2.3434]--(1.0117,-1.5559) arc[radius=2.4598, start angle=-92.3434, end angle=-144.754];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.1945,-1.4589) arc[radius=2.1104, start angle=-69.0097, end angle=-74.2025]--(1.013,-1.5193) arc[radius=3.4641, start angle=-1.7376, end angle=-0.8061]--(1.0143,-1.4629) arc[radius=2.4746, start angle=-90.8061, end angle=-86.6321];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.5436,-1.0629) arc[radius=2.0995, start angle=-51.8764, end angle=-68.578]--(1.0143,-1.3657) arc[radius=2.0792, start angle=-66.3611, end angle=-51.0949]--(1.4864,-1.079) arc[radius=2.5822, start angle=-74.9576, end angle=-73.6386];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.3672,-1.108) arc[radius=2.2157, start angle=-63.5098, end angle=-55.8317]--(1.6233,-0.9582) arc[radius=2.0792, start angle=-46.0611, end angle=-51.0949]--(1.4864,-1.079) arc[radius=2.5822, start angle=-74.9576, end angle=-77.6791];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.3672,-1.108) arc[radius=2.0398, start angle=-47.7135, end angle=-39.998]--(1.5574,-0.9101) arc[radius=2.2693, start angle=-57.9215, end angle=-54.2557]--(1.6779,-0.8291) arc[radius=2.0856, start angle=-42.3368, end angle=-53.8251];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.6654,-0.7694) arc[radius=2.0398, start angle=-35.0158, end angle=-39.998]--(1.5574,-0.9101) arc[radius=2.2693, start angle=-57.9215, end angle=-73.2739]--(1.0053,-1.1605) arc[radius=2.2068, start angle=-69.3606, end angle=-49.3396];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.8286,1.6473) arc[radius=2.4617, start angle=27.8995, end angle=-24.3004]--(0.8966,-0.5176) arc[radius=2.4666, start angle=-23.2472, end angle=28.4582]--(0.7988,1.6313) arc[radius=3.4641, start angle=118.4582, end angle=117.8995];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.752,1.6055) arc[radius=2.4764, start angle=29.3413, end angle=33.0114]--(0.6699,1.7412) arc[radius=2.0976, start angle=51.8537, end angle=47.2268]--(0.7988,1.6313) arc[radius=3.4641, start angle=118.4582, end angle=119.3413];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.752,1.6055) arc[radius=2.0645, start angle=52.2669, end angle=59.1671]--(0.5467,1.7455) arc[radius=2.4999, start angle=36.0464, end angle=37.4909]--(0.509,1.796) arc[radius=2.1087, start angle=56.1154, end angle=47.7181];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.449,1.8003) arc[radius=2.0645, start angle=62.2778, end angle=59.1671]--(0.5467,1.7455) arc[radius=2.4999, start angle=36.0464, end angle=30.8998]--(0.6705,1.5582) arc[radius=2.3031, start angle=38.3841, end angle=46.5549];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.0571,1.8372) arc[radius=2.0782, start angle=76.7556, end angle=66.8664]--(0.2833,1.7254) arc[radius=2.0383, start angle=72.594, end angle=79.5761]--(0.0423,1.7851) arc[radius=2.2741, start angle=60.909, end angle=63.737];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.5001,1.4493) arc[radius=2.2136, start angle=50.2927, end angle=68.5485]--(-0.1046,1.8066) arc[radius=2.0383, start angle=83.7504, end angle=79.5761]--(0.0423,1.7851) arc[radius=2.2741, start angle=60.909, end angle=46.5689];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.2098,1.8036) arc[radius=2.5837, start angle=44.4164, end angle=42.0366]--(0.2833,1.7254) arc[radius=2.223, start angle=55.8803, end angle=62.0247]--(0.0791,1.8483) arc[radius=2.0723, start angle=73.0209, end angle=69.2024];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.2098,1.8036) arc[radius=2.5837, start angle=44.4164, end angle=45.4255]--(0.1776,1.8358) arc[radius=2.0882, start angle=68.4002, end angle=52.8312]--(0.6705,1.5582) arc[radius=2.0723, start angle=54.7312, end angle=69.2024];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.0469,1.4287) arc[radius=2.2741, start angle=98.6029, end angle=84.5956]--(-0.4926,1.4442) arc[radius=2.223, start angle=87.7086, end angle=106.0503]--(-1.1961,1.3593) arc[radius=2.0725, start angle=117.2275, end angle=112.6784];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.0469,1.4287) arc[radius=2.2741, start angle=98.6029, end angle=101.3804]--(-1.1555,1.4096) arc[radius=2.0972, start angle=112.6353, end angle=98.3973]--(-0.6546,1.5486) arc[radius=2.0725, start angle=101.319, end angle=112.6784];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.5001,1.4493) arc[radius=2.0787, start angle=66.0727, end angle=100.6777]--(-0.7281,1.5919) arc[radius=3.4641, start angle=60.2042, end angle=60.9507]--(-0.7675,1.6141) arc[radius=2.0834, start angle=100.4548, end angle=64.7278];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.9802,1.5279) arc[radius=2.0787, start angle=107.8513, end angle=100.6777]--(-0.7281,1.5919) arc[radius=3.4641, start angle=60.2042, end angle=58.7933]--(-0.6546,1.5486) arc[radius=2.2136, start angle=89.428, end angle=97.8796];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.4449,1.0933) arc[radius=2.1234, start angle=124.0551, end angle=96.4029]--(-0.4926,1.4442) arc[radius=2.1114, start angle=97.9854, end angle=123.6512]--(-1.3693,1.1109) arc[radius=2.5837, start angle=102.2303, end angle=103.952];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.1539,1.1481) arc[radius=2.3031, start angle=107.6301, end angle=117.9663]--(-1.5364,0.9873) arc[radius=2.1114, start angle=129.2936, end angle=123.6512]--(-1.3693,1.1109) arc[radius=2.5837, start angle=102.2303, end angle=97.3823];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.1539,1.1481) arc[radius=2.0808, start angle=124.1484, end angle=135.1555]--(-1.4612,0.8934) arc[radius=2.4999, start angle=112.621, end angle=116.6686]--(-1.6217,0.8198) arc[radius=2.1445, start angle=132.7205, end angle=117.4062];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.6116,0.7248) arc[radius=2.0808, start angle=141.3797, end angle=135.1555]--(-1.4612,0.8934) arc[radius=2.4999, start angle=112.621, end angle=78.4712]--(0.0,1.0353) arc[radius=2.4764, start angle=81.5525, end angle=120.2574];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.0134,-1.5048) arc[radius=2.0874, start angle=-139.6629, end angle=-176.2117]--(-1.5052,-0.2916) arc[radius=2.0812, start angle=-174.6973, end angle=-139.4575]--(-1.0144,-1.4521) arc[radius=3.4641, start angle=-179.3738, end angle=-178.501];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.0142,-1.3585) arc[radius=2.2068, start angle=-150.0082, end angle=-139.9615]--(-0.7924,-1.675) arc[radius=2.0812, start angle=-130.7878, end angle=-139.4575]--(-1.0144,-1.4521) arc[radius=3.4641, start angle=-179.3738, end angle=-180.9215];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.0142,-1.3585) arc[radius=2.0734, start angle=-138.8356, end angle=-126.3438]--(-0.682,-1.6638) arc[radius=2.2693, start angle=-139.8745, end angle=-136.2319]--(-0.5856,-1.7711) arc[radius=2.1019, start angle=-125.7771, end angle=-142.048];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.5127,-1.776) arc[radius=2.0734, start angle=-120.728, end angle=-126.3438]--(-0.682,-1.6638) arc[radius=2.2693, start angle=-139.8745, end angle=-155.0923]--(-1.0051,-1.1571) arc[radius=2.2157, start angle=-151.7806, end angle=-131.2181];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.1586,-1.8442) arc[radius=2.1483, start angle=-106.0576, end angle=-122.4353]--(-0.3994,-1.5929) arc[radius=2.0795, start angle=-115.4028, end angle=-103.8826]--(-0.0063,-1.7332) arc[radius=2.4982, start angle=-126.2296, end angle=-121.6694];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.8966,-0.5176) arc[radius=2.4746, start angle=-158.1622, end angle=-118.237]--(0.2296,-1.7772) arc[radius=2.0795, start angle=-97.2654, end angle=-103.8826]--(-0.0063,-1.7332) arc[radius=2.4982, start angle=-126.2296, end angle=-161.332];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.2448,-1.7726) arc[radius=2.5822, start angle=-136.6622, end angle=-141.925]--(-0.3994,-1.5929) arc[radius=2.2943, start angle=-131.3643, end angle=-119.5696]--(-0.0154,-1.8664) arc[radius=2.113, start angle=-108.8872, end angle=-115.6106];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.2448,-1.7726) arc[radius=2.5822, start angle=-136.6622, end angle=-134.5874]--(-0.1794,-1.8394) arc[radius=2.1273, start angle=-114.9903, end angle=-144.1539]--(-1.0051,-1.1571) arc[radius=2.113, start angle=-142.3786, end angle=-115.6106];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.5648,-0.8815) arc[radius=2.2712, start angle=-178.2702, end angle=-193.2703]--(-1.5052,-0.2916) arc[radius=2.2087, start angle=170.6306, end angle=190.1516]--(-1.5,-1.0405) arc[radius=2.0405, start angle=-155.4341, end angle=-160.2548];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.5648,-0.8815) arc[radius=2.2712, start angle=-178.2702, end angle=-174.8488]--(-1.5566,-1.0169) arc[radius=2.0848, start angle=-162.7181, end angle=-173.7361]--(-1.6383,-0.625) arc[radius=2.0405, start angle=-167.7531, end angle=-160.2548];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.6847,-0.1984) arc[radius=2.0782, start angle=173.989, end angle=188.8688]--(-1.6713,-0.7364) arc[radius=2.5837, start angle=164.7919, end angle=165.9785]--(-1.6848,-0.7882) arc[radius=2.0968, start angle=-171.9227, end angle=-188.093];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.639,-0.9001) arc[radius=2.0782, start angle=-166.5312, end angle=-171.1312]--(-1.6713,-0.7364) arc[radius=2.5837, start angle=164.7919, end angle=162.2142]--(-1.6383,-0.625) arc[radius=2.2184, start angle=176.3005, end angle=183.4102];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.8153,-0.4704) arc[radius=2.118, start angle=175.6587, end angle=166.9212]--(-1.7664,-0.1515) arc[radius=2.0696, start angle=171.6523, end angle=178.72]--(-1.7878,-0.4057) arc[radius=2.4999, start angle=156.208, end angle=157.8193];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.6847,-0.1984) arc[radius=2.2995, start angle=158.5487, end angle=167.2011]--(-1.7869,-0.5299) arc[radius=2.0696, start angle=-177.8396, end angle=-181.28]--(-1.7878,-0.4057) arc[radius=2.4999, start angle=156.208, end angle=150.8998];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.8121,-0.1239) arc[radius=3.4641, start angle=-121.5418, end angle=-120.6587]--(-1.7664,-0.1515) arc[radius=2.4764, start angle=149.3413, end angle=153.1559]--(-1.8457,-0.296) arc[radius=2.1049, start angle=171.3493, end angle=166.5751];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.8121,-0.1239) arc[radius=3.4641, start angle=-121.5418, end angle=-122.1005]--(-1.8408,-0.1061) arc[radius=2.4617, start angle=147.8995, end angle=95.6996]--(0.0,1.0353) arc[radius=2.4666, start angle=96.7528, end angle=148.4582];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.3763,1.1862) arc[radius=2.4666, start angle=5.3028, end angle=-36.7528]--(0.8966,-0.5176) arc[radius=2.4764, start angle=-38.4475, end angle=0.8286]--(1.4332,1.058) arc[radius=2.0791, start angle=21.9955, end angle=25.864];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.5071,0.8414) arc[radius=2.1734, start angle=7.6435, end angle=17.4052]--(1.4269,1.2025) arc[radius=2.4764, start angle=4.1758, end angle=0.8286]--(1.4332,1.058) arc[radius=2.0791, start angle=21.9955, end angle=15.6872];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.5071,0.8414) arc[radius=2.4999, start angle=-6.8547, end angle=-2.5812]--(1.5225,1.0272) arc[radius=2.1457, start angle=13.3115, end angle=16.579]--(1.4909,1.1454) arc[radius=2.3313, start angle=6.7982, end angle=-0.6892];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.5245,1.0881) arc[radius=2.4999, start angle=-1.1845, end angle=-2.5812]--(1.5225,1.0272) arc[radius=2.1457, start angle=13.3115, end angle=-2.4311]--(1.5782,0.4422) arc[radius=2.164, start angle=-3.8598, end angle=13.367];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.6636,0.8832) arc[radius=2.2516, start angle=0.8181, end angle=-4.8984]--(1.6556,0.6588) arc[radius=2.5837, start angle=-17.1085, end angle=-15.1754]--(1.6798,0.7426) arc[radius=2.1251, start angle=4.6757, end angle=8.4945];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.5046,-0.2919) arc[radius=2.1317, start angle=-24.6528, end angle=5.0238]--(1.6907,0.784) arc[radius=2.5837, start angle=-14.2261, end angle=-15.1754]--(1.6798,0.7426) arc[radius=2.1251, start angle=4.6757, end angle=-23.9065];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.627,0.8844) arc[radius=2.1116, start angle=10.3227, end angle=4.1496]--(1.6556,0.6588) arc[radius=2.1452, start angle=1.5087, end angle=9.5297]--(1.6267,0.9575) arc[radius=2.2995, start angle=1.0804, end angle=-0.7407];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.627,0.8844) arc[radius=2.1116, start angle=10.3227, end angle=12.6421]--(1.6099,0.9682) arc[radius=2.2653, start angle=3.2251, end angle=-10.1339]--(1.5782,0.4422) arc[radius=2.2995, start angle=-11.8445, end angle=-0.7407];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.8229,0.3606) arc[radius=2.1002, start angle=-6.0859, end angle=-21.8703]--(1.6836,-0.199) arc[radius=2.1089, start angle=-22.7226, end angle=-5.591]--(1.8372,0.4101) arc[radius=2.2712, start angle=-15.509, end angle=-16.8083];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.8229,0.3606) arc[radius=2.1002, start angle=-6.0859, end angle=-3.1769]--(1.8315,0.4669) arc[radius=2.1853, start angle=-9.253, end angle=-15.5569]--(1.7799,0.2322) arc[radius=2.2712, start angle=-20.2255, end angle=-16.8083];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.5046,-0.2919) arc[radius=2.2184, start angle=-31.9612, end angle=-11.9725]--(1.7926,0.4222) arc[radius=2.0724, start angle=-1.2009, end angle=1.4897]--(1.7924,0.5195) arc[radius=2.2018, start angle=-8.2539, end angle=-30.8031];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.8116,0.5232) arc[radius=2.2184, start angle=-9.3195, end angle=-11.9725]--(1.7926,0.4222) arc[radius=2.0724, start angle=-1.2009, end angle=-6.4685]--(1.7799,0.2322) arc[radius=2.1108, start angle=-10.1956, end angle=-2.2441];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.8625,0.2517) arc[radius=2.1761, start angle=-15.2513, end angle=-28.0454]--(1.6836,-0.199) arc[radius=2.2087, start angle=-30.1214, end angle=-20.3171]--(1.8444,0.1425) arc[radius=2.08, start angle=-10.908, end angle=-7.859];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.7647,-0.1525) arc[radius=2.1004, start angle=-21.3595, end angle=-10.6714]--(1.8727,0.2236) arc[radius=2.2087, start angle=-18.0882, end angle=-20.3171]--(1.8444,0.1425) arc[radius=2.08, start angle=-10.908, end angle=-19.3309];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.7647,-0.1525) arc[radius=3.4641, start angle=-59.3738, end angle=-58.501]--(1.8099,-0.1252) arc[radius=2.0862, start angle=-19.5373, end angle=-13.3448]--(1.8737,0.0909) arc[radius=2.1837, start angle=-20.6227, end angle=-27.6236];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.8381,-0.1078) arc[radius=3.4641, start angle=-57.9523, end angle=-58.501]--(1.8099,-0.1252) arc[radius=2.0862, start angle=-19.5373, end angle=-56.1703]--(1.0053,-1.1605) arc[radius=2.0905, start angle=-57.074, end angle=-19.6196];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.4437,-1.2355) arc[radius=2.2443, start angle=-67.3942, end angle=-78.8681]--(1.0143,-1.3657) arc[radius=2.2943, start angle=-81.3732, end angle=-72.0865]--(1.3758,-1.2805) arc[radius=2.0713, start angle=-57.6079, end angle=-55.3567];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.2568,-1.3505) arc[radius=2.1315, start angle=-66.7795, end angle=-60.8763]--(1.4538,-1.2537) arc[radius=2.2943, start angle=-70.0268, end angle=-72.0865]--(1.3758,-1.2805) arc[radius=2.0713, start angle=-57.6079, end angle=-61.4285];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.2568,-1.3505) arc[radius=2.4982, start angle=-83.6224, end angle=-81.764]--(1.3372,-1.3402) arc[radius=2.1244, start angle=-64.5239, end angle=-61.9346]--(1.4229,-1.297) arc[radius=2.2578, start angle=-69.9158, end angle=-74.345];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.3758,-1.3343) arc[radius=2.4982, start angle=-80.8682, end angle=-81.764]--(1.3372,-1.3402) arc[radius=2.1244, start angle=-64.5239, end angle=-73.8511]--(1.0143,-1.4629) arc[radius=2.1466, start angle=-75.5409, end angle=-65.285];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.1555,-1.5195) arc[radius=2.4648, start angle=-88.4248, end angle=-91.7376]--(1.013,-1.5193) arc[radius=3.4641, start angle=-1.7376, end angle=-2.3434]--(1.0117,-1.5559) arc[radius=2.1456, start angle=-77.7745, end angle=-73.8127];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.8966,-0.5176) arc[radius=2.4569, start angle=-145.5401, end angle=-92.768]--(1.0106,-1.5815) arc[radius=3.4641, start angle=-2.768, end angle=-2.3434]--(1.0117,-1.5559) arc[radius=2.4598, start angle=-92.3434, end angle=-144.754];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.1945,-1.4589) arc[radius=2.1104, start angle=-69.0097, end angle=-74.2025]--(1.013,-1.5193) arc[radius=2.1656, start angle=-78.2794, end angle=-71.6874]--(1.2535,-1.4547) arc[radius=2.4746, start angle=-85.2607, end angle=-86.6321];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.1945,-1.4589) arc[radius=2.1104, start angle=-69.0097, end angle=-66.627]--(1.2757,-1.4258) arc[radius=2.3228, start angle=-78.6517, end angle=-85.1691]--(1.0143,-1.4629) arc[radius=2.4746, start angle=-90.8061, end angle=-86.6321];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.5436,-1.0629) arc[radius=2.0995, start angle=-51.8764, end angle=-68.578]--(1.0143,-1.3657) arc[radius=2.1108, start angle=-69.676, end angle=-52.1505]--(1.5763,-1.0531) arc[radius=2.5822, start angle=-72.8809, end angle=-73.6386];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.5436,-1.0629) arc[radius=2.0995, start angle=-51.8764, end angle=-48.3139]--(1.6437,-0.9792) arc[radius=2.1983, start angle=-55.1808, end angle=-60.0389]--(1.4864,-1.079) arc[radius=2.5822, start angle=-74.9576, end angle=-73.6386];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.3672,-1.108) arc[radius=2.2157, start angle=-63.5098, end angle=-55.8317]--(1.6233,-0.9582) arc[radius=2.0792, start angle=-46.0611, end angle=-43.7954]--(1.6814,-0.9) arc[radius=2.1813, start angle=-51.5329, end angle=-61.4424];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.6828,-0.9164) arc[radius=2.2157, start angle=-53.9526, end angle=-55.8317]--(1.6233,-0.9582) arc[radius=2.0792, start angle=-46.0611, end angle=-51.0949]--(1.4864,-1.079) arc[radius=2.1089, start angle=-53.8397, end angle=-46.9087];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.7554,-0.739) arc[radius=2.1735, start angle=-45.7139, end angle=-52.6174]--(1.5574,-0.9101) arc[radius=2.2693, start angle=-57.9215, end angle=-54.2557]--(1.6779,-0.8291) arc[radius=2.0856, start angle=-42.3368, end angle=-39.0699];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.3672,-1.108) arc[radius=2.1003, start angle=-55.2693, end angle=-42.241]--(1.7255,-0.7938) arc[radius=2.2693, start angle=-52.7585, end angle=-54.2557]--(1.6779,-0.8291) arc[radius=2.0856, start angle=-42.3368, end angle=-53.8251];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.6654,-0.7694) arc[radius=2.0398, start angle=-35.0158, end angle=-39.998]--(1.5574,-0.9101) arc[radius=2.0902, start angle=-46.1572, end angle=-37.5929]--(1.7658,-0.6777) arc[radius=2.2068, start angle=-45.8078, end angle=-49.3396];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.6654,-0.7694) arc[radius=2.0398, start angle=-35.0158, end angle=-31.658]--(1.731,-0.6696) arc[radius=2.1819, start angle=-44.3369, end angle=-67.5035]--(1.0053,-1.1605) arc[radius=2.2068, start angle=-69.3606, end angle=-49.3396];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.8286,1.6473) arc[radius=2.4617, start angle=27.8995, end angle=-24.3004]--(0.8966,-0.5176) arc[radius=2.4588, start angle=-25.0061, end angle=27.5209]--(0.8488,1.6579) arc[radius=3.4641, start angle=117.5209, end angle=117.8995];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.8286,1.6473) arc[radius=2.1265, start angle=43.9661, end angle=47.3064]--(0.7399,1.7339) arc[radius=2.4666, start angle=31.2063, end angle=28.4582]--(0.7988,1.6313) arc[radius=3.4641, start angle=118.4582, end angle=117.8995];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.752,1.6055) arc[radius=2.4764, start angle=29.3413, end angle=33.0114]--(0.6699,1.7412) arc[radius=2.0976, start angle=51.8537, end angle=53.5536]--(0.6204,1.7789) arc[radius=2.3351, start angle=39.8694, end angle=34.526];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.6479,1.7745) arc[radius=2.4764, start angle=33.934, end angle=33.0114]--(0.6699,1.7412) arc[radius=2.0976, start angle=51.8537, end angle=47.2268]--(0.7988,1.6313) arc[radius=2.1409, start angle=43.7144, end angle=49.2819];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.462,1.8266) arc[radius=2.2711, start angle=47.7173, end angle=44.7566]--(0.5467,1.7455) arc[radius=2.4999, start angle=36.0464, end angle=37.4909]--(0.509,1.796) arc[radius=2.1087, start angle=56.1154, end angle=57.641];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.752,1.6055) arc[radius=2.124, start angle=46.4299, end angle=55.3928]--(0.4944,1.8148) arc[radius=2.4999, start angle=38.0368, end angle=37.4909]--(0.509,1.796) arc[radius=2.1087, start angle=56.1154, end angle=47.7181];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.449,1.8003) arc[radius=2.0645, start angle=62.2778, end angle=59.1671]--(0.5467,1.7455) arc[radius=2.1137, start angle=54.4118, end angle=58.7634]--(0.4128,1.8338) arc[radius=2.3031, start angle=47.7834, end angle=46.5549];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.449,1.8003) arc[radius=2.0645, start angle=62.2778, end angle=63.8178]--(0.3995,1.8254) arc[radius=2.2582, start angle=50.241, end angle=40.5728]--(0.6705,1.5582) arc[radius=2.3031, start angle=38.3841, end angle=46.5549];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.0571,1.8372) arc[radius=2.0782, start angle=76.7556, end angle=66.8664]--(0.2833,1.7254) arc[radius=2.0886, start angle=65.7515, end angle=76.5328]--(-0.0881,1.8522) arc[radius=2.2741, start angle=64.6051, end angle=63.737];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.0571,1.8372) arc[radius=2.0782, start angle=76.7556, end angle=78.6568]--(-0.1245,1.8519) arc[radius=2.184, start angle=70.524, end angle=65.8098]--(0.0423,1.7851) arc[radius=2.2741, start angle=60.909, end angle=63.737];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.5001,1.4493) arc[radius=2.2136, start angle=50.2927, end angle=68.5485]--(-0.1046,1.8066) arc[radius=2.0383, start angle=83.7504, end angle=86.3263]--(-0.1959,1.8145) arc[radius=2.1903, start angle=72.6457, end angle=51.9742];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.1903,1.8382) arc[radius=2.2136, start angle=70.9125, end angle=68.5485]--(-0.1046,1.8066) arc[radius=2.0383, start angle=83.7504, end angle=79.5761]--(0.0423,1.7851) arc[radius=2.082, start angle=73.8391, end angle=80.4082];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.0355,1.8611) arc[radius=2.1936, start angle=64.9832, end angle=57.6001]--(0.2833,1.7254) arc[radius=2.223, start angle=55.8803, end angle=62.0247]--(0.0791,1.8483) arc[radius=2.0723, start angle=73.0209, end angle=74.2773];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.2098,1.8036) arc[radius=2.0945, start angle=66.971, end angle=71.7166]--(0.0475,1.8647) arc[radius=2.223, start angle=62.9439, end angle=62.0247]--(0.0791,1.8483) arc[radius=2.0723, start angle=73.0209, end angle=69.2024];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.2098,1.8036) arc[radius=2.5837, start angle=44.4164, end angle=45.4255]--(0.1776,1.8358) arc[radius=2.0882, start angle=68.4002, end angle=70.5324]--(0.1049,1.863) arc[radius=2.2079, start angle=62.0128, end angle=58.8831];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.1619,1.8512) arc[radius=2.5837, start angle=45.914, end angle=45.4255]--(0.1776,1.8358) arc[radius=2.0882, start angle=68.4002, end angle=52.8312]--(0.6705,1.5582) arc[radius=2.0958, start angle=52.011, end angle=68.1112];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.2636,1.323) arc[radius=2.2079, start angle=109.1126, end angle=88.7527]--(-0.4926,1.4442) arc[radius=2.223, start angle=87.7086, end angle=106.0503]--(-1.1961,1.3593) arc[radius=2.0725, start angle=117.2275, end angle=119.3455];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.0469,1.4287) arc[radius=2.106, start angle=109.3039, end angle=115.7375]--(-1.2653,1.3382) arc[radius=2.223, start angle=107.9149, end angle=106.0503]--(-1.1961,1.3593) arc[radius=2.0725, start angle=117.2275, end angle=112.6784];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.0469,1.4287) arc[radius=2.2741, start angle=98.6029, end angle=101.3804]--(-1.1555,1.4096) arc[radius=2.0972, start angle=112.6353, end angle=114.5536]--(-1.2198,1.3815) arc[radius=2.1936, start angle=107.6193, end angle=102.9364];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.1887,1.4027) arc[radius=2.2741, start angle=102.2344, end angle=101.3804]--(-1.1555,1.4096) arc[radius=2.0972, start angle=112.6353, end angle=98.3973]--(-0.6546,1.5486) arc[radius=2.1037, start angle=97.7281, end angle=112.8507];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.9348,1.576) arc[radius=2.1903, start angle=97.1104, end angle=91.6865]--(-0.7281,1.5919) arc[radius=3.4641, start angle=60.2042, end angle=60.9507]--(-0.7675,1.6141) arc[radius=2.0834, start angle=100.4548, end angle=105.1758];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.5001,1.4493) arc[radius=2.0866, start angle=63.9813, end angle=100.3586]--(-0.7904,1.6268) arc[radius=3.4641, start angle=61.3845, end angle=60.9507]--(-0.7675,1.6141) arc[radius=2.0834, start angle=100.4548, end angle=64.7278];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.9802,1.5279) arc[radius=2.0787, start angle=107.8513, end angle=100.6777]--(-0.7281,1.5919) arc[radius=2.0952, start angle=98.9561, end angle=107.5848]--(-1.035,1.5196) arc[radius=2.2136, start angle=99.3128, end angle=97.8796];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.9802,1.5279) arc[radius=2.0787, start angle=107.8513, end angle=109.975]--(-1.0531,1.5029) arc[radius=2.184, start angle=101.8199, end angle=91.2835]--(-0.6546,1.5486) arc[radius=2.2136, start angle=89.428, end angle=97.8796];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.4449,1.0933) arc[radius=2.1234, start angle=124.0551, end angle=96.4029]--(-0.4926,1.4442) arc[radius=2.1288, start angle=95.762, end angle=124.3053]--(-1.4787,1.0846) arc[radius=2.5837, start angle=104.7252, end angle=103.952];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.4449,1.0933) arc[radius=2.1234, start angle=124.0551, end angle=127.1597]--(-1.5384,1.0263) arc[radius=2.2582, start angle=118.9623, end angle=114.1627]--(-1.3693,1.1109) arc[radius=2.5837, start angle=102.2303, end angle=103.952];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.1539,1.1481) arc[radius=2.3031, start angle=107.6301, end angle=117.9663]--(-1.5364,0.9873) arc[radius=2.1114, start angle=129.2936, end angle=131.2244]--(-1.5907,0.9413) arc[radius=2.2711, start angle=121.4375, end angle=109.2227];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.5862,0.9601) arc[radius=2.3031, start angle=119.3778, end angle=117.9663]--(-1.5364,0.9873) arc[radius=2.1114, start angle=129.2936, end angle=123.6512]--(-1.3693,1.1109) arc[radius=2.141, start angle=121.2651, end angle=128.339];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.7004,0.7432) arc[radius=2.3351, start angle=125.5849, end angle=118.6501]--(-1.4612,0.8934) arc[radius=2.4999, start angle=112.621, end angle=116.6686]--(-1.6217,0.8198) arc[radius=2.1445, start angle=132.7205, end angle=135.6548];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.1539,1.1481) arc[radius=2.1609, start angle=116.0971, end angle=132.7069]--(-1.669,0.7954) arc[radius=2.4999, start angle=117.8877, end angle=116.6686]--(-1.6217,0.8198) arc[radius=2.1445, start angle=132.7205, end angle=117.4062];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.6116,0.7248) arc[radius=2.0808, start angle=141.3797, end angle=135.1555]--(-1.4612,0.8934) arc[radius=2.1711, start angle=127.353, end angle=136.8347]--(-1.7275,0.6528) arc[radius=2.4764, start angle=123.4147, end angle=120.2574];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.6116,0.7248) arc[radius=2.0808, start angle=141.3797, end angle=145.2061]--(-1.6946,0.6134) arc[radius=2.4666, start angle=124.7116, end angle=83.2472]--(0.0,1.0353) arc[radius=2.4764, start angle=81.5525, end angle=120.2574];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.0134,-1.5048) arc[radius=2.0874, start angle=-139.6629, end angle=-176.2117]--(-1.5052,-0.2916) arc[radius=2.0918, start angle=-177.1136, end angle=-139.7446]--(-1.0124,-1.538) arc[radius=3.4641, start angle=-177.9523, end angle=-178.501];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.0134,-1.5048) arc[radius=2.0874, start angle=-139.6629, end angle=-133.2391]--(-0.8523,-1.6744) arc[radius=2.1819, start angle=-140.2784, end angle=-147.5084]--(-1.0144,-1.4521) arc[radius=3.4641, start angle=-179.3738, end angle=-178.501];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.0142,-1.3585) arc[radius=2.2068, start angle=-150.0082, end angle=-139.9615]--(-0.7924,-1.675) arc[radius=2.0812, start angle=-130.7878, end angle=-127.4364]--(-0.698,-1.7518) arc[radius=2.1735, start angle=-134.5358, end angle=-147.869];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.7303,-1.7459) arc[radius=2.2068, start angle=-137.5143, end angle=-139.9615]--(-0.7924,-1.675) arc[radius=2.0812, start angle=-130.7878, end angle=-139.4575]--(-1.0144,-1.4521) arc[radius=2.1023, start angle=-141.5342, end angle=-130.3774];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.4812,-1.8417) arc[radius=2.1813, start angle=-128.0059, end angle=-135.0563]--(-0.682,-1.6638) arc[radius=2.2693, start angle=-139.8745, end angle=-136.2319]--(-0.5856,-1.7711) arc[radius=2.1019, start angle=-125.7771, end angle=-122.342];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.0142,-1.3585) arc[radius=2.1114, start angle=-142.9619, end angle=-125.1472]--(-0.5443,-1.8132) arc[radius=2.2693, start angle=-134.7431, end angle=-136.2319]--(-0.5856,-1.7711) arc[radius=2.1019, start angle=-125.7771, end angle=-142.048];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.5127,-1.776) arc[radius=2.0734, start angle=-120.728, end angle=-126.3438]--(-0.682,-1.6638) arc[radius=2.1135, start angle=-130.1775, end angle=-121.4372]--(-0.4208,-1.8523) arc[radius=2.2157, start angle=-128.1305, end angle=-131.2181];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.5127,-1.776) arc[radius=2.0734, start angle=-120.728, end angle=-117.6859]--(-0.4166,-1.8298) arc[radius=2.1983, start angle=-127.0927, end angle=-150.5505]--(-1.0051,-1.1571) arc[radius=2.2157, start angle=-151.7806, end angle=-131.2181];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.1586,-1.8442) arc[radius=2.1483, start angle=-106.0576, end angle=-122.4353]--(-0.3994,-1.5929) arc[radius=2.1688, start angle=-124.0007, end angle=-105.8744]--(0.2201,-1.881) arc[radius=2.4982, start angle=-120.025, end angle=-121.6694];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.1586,-1.8442) arc[radius=2.1483, start angle=-106.0576, end angle=-102.1705]--(0.2999,-1.8797) arc[radius=2.3228, start angle=-111.3839, end angle=-119.765]--(-0.0063,-1.7332) arc[radius=2.4982, start angle=-126.2296, end angle=-121.6694];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.8966,-0.5176) arc[radius=2.4746, start angle=-158.1622, end angle=-118.237]--(0.2296,-1.7772) arc[radius=2.0795, start angle=-97.2654, end angle=-93.1122]--(0.3797,-1.7909) arc[radius=2.4648, start angle=-113.4792, end angle=-156.382];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.3738,-1.8487) arc[radius=2.4746, start angle=-114.5105, end angle=-118.237]--(0.2296,-1.7772) arc[radius=2.0795, start angle=-97.2654, end angle=-103.8826]--(-0.0063,-1.7332) arc[radius=2.1781, start angle=-112.1381, end angle=-101.673];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.084,-1.8977) arc[radius=2.2578, start angle=-114.9665, end angle=-129.5085]--(-0.3994,-1.5929) arc[radius=2.2943, start angle=-131.3643, end angle=-119.5696]--(-0.0154,-1.8664) arc[radius=2.113, start angle=-108.8872, end angle=-106.0607];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.2448,-1.7726) arc[radius=2.1497, start angle=-118.4552, end angle=-109.3897]--(0.0658,-1.9104) arc[radius=2.2943, start angle=-117.2627, end angle=-119.5696]--(-0.0154,-1.8664) arc[radius=2.113, start angle=-108.8872, end angle=-115.6106];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.2448,-1.7726) arc[radius=2.5822, start angle=-136.6622, end angle=-134.5874]--(-0.1794,-1.8394) arc[radius=2.1273, start angle=-114.9903, end angle=-110.4532]--(-0.0241,-1.9045) arc[radius=2.2443, start angle=-117.5737, end angle=-124.1414];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.1445,-1.8732) arc[radius=2.5822, start angle=-133.5093, end angle=-134.5874]--(-0.1794,-1.8394) arc[radius=2.1273, start angle=-114.9903, end angle=-144.1539]--(-1.0051,-1.1571) arc[radius=2.1346, start angle=-144.9695, end angle=-114.5628];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.4491,-1.1441) arc[radius=2.1837, start angle=-164.9568, end angle=-187.5177]--(-1.5052,-0.2916) arc[radius=2.2087, start angle=170.6306, end angle=190.1516]--(-1.5,-1.0405) arc[radius=2.0405, start angle=-155.4341, end angle=-152.1916];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.5648,-0.8815) arc[radius=2.0894, start angle=-166.2943, end angle=-158.1642]--(-1.4744,-1.1636) arc[radius=2.2087, start angle=-166.5847, end angle=-169.8484]--(-1.5,-1.0405) arc[radius=2.0405, start angle=-155.4341, end angle=-160.2548];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.5648,-0.8815) arc[radius=2.2712, start angle=-178.2702, end angle=-174.8488]--(-1.5566,-1.0169) arc[radius=2.0848, start angle=-162.7181, end angle=-159.8213]--(-1.5228,-1.1167) arc[radius=2.1761, start angle=-166.732, end angle=-173.0251];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.5514,-1.0682) arc[radius=2.2712, start angle=-173.5482, end angle=-174.8488]--(-1.5566,-1.0169) arc[radius=2.0848, start angle=-162.7181, end angle=-173.7361]--(-1.6383,-0.625) arc[radius=2.0983, start angle=-175.0853, end angle=-162.7299];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.6667,-0.8956) arc[radius=2.2018, start angle=-176.2768, end angle=-180.4204]--(-1.6713,-0.7364) arc[radius=2.5837, start angle=164.7919, end angle=165.9785]--(-1.6848,-0.7882) arc[radius=2.0968, start angle=-171.9227, end angle=-168.9476];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.6847,-0.1984) arc[radius=2.1066, start angle=170.9292, end angle=187.7924]--(-1.6916,-0.8162) arc[radius=2.5837, start angle=166.6161, end angle=165.9785]--(-1.6848,-0.7882) arc[radius=2.0968, start angle=-171.9227, end angle=-188.093];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.639,-0.9001) arc[radius=2.0782, start angle=-166.5312, end angle=-171.1312]--(-1.6713,-0.7364) arc[radius=2.1053, start angle=-173.6884, end angle=-167.5809]--(-1.6348,-0.9578) arc[radius=2.2184, start angle=-175.0961, end angle=-176.5898];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.639,-0.9001) arc[radius=2.0782, start angle=-166.5312, end angle=-164.6247]--(-1.6218,-0.9671) arc[radius=2.1853, start angle=-172.7396, end angle=-181.7279]--(-1.6383,-0.625) arc[radius=2.2184, start angle=176.3005, end angle=183.4102];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.8153,-0.4704) arc[radius=2.118, start angle=175.6587, end angle=166.9212]--(-1.7664,-0.1515) arc[radius=2.1362, start angle=165.4726, end angle=174.9135]--(-1.8263,-0.4979) arc[radius=2.4999, start angle=158.4983, end angle=157.8193];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.8153,-0.4704) arc[radius=2.118, start angle=175.6587, end angle=177.615]--(-1.8195,-0.5426) arc[radius=2.2653, start angle=168.7423, end angle=165.1875]--(-1.7878,-0.4057) arc[radius=2.4999, start angle=156.208, end angle=157.8193];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.6847,-0.1984) arc[radius=2.2995, start angle=158.5487, end angle=167.2011]--(-1.7869,-0.5299) arc[radius=2.0696, start angle=-177.8396, end angle=-175.9517]--(-1.7832,-0.598) arc[radius=2.2516, start angle=171.4031, end angle=160.9151];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.8002,-0.5924) arc[radius=2.2995, start angle=168.791, end angle=167.2011]--(-1.7869,-0.5299) arc[radius=2.0696, start angle=-177.8396, end angle=-181.28]--(-1.7878,-0.4057) arc[radius=2.1243, start angle=173.7016, end angle=178.7487];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.8552,-0.3662) arc[radius=2.3313, start angle=160.397, end angle=154.6842]--(-1.7664,-0.1515) arc[radius=2.4764, start angle=149.3413, end angle=153.1559]--(-1.8457,-0.296) arc[radius=2.1049, start angle=171.3493, end angle=173.2779];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.8121,-0.1239) arc[radius=2.1524, start angle=162.8991, end angle=168.7497]--(-1.8659,-0.3369) arc[radius=2.4764, start angle=154.2118, end angle=153.1559]--(-1.8457,-0.296) arc[radius=2.1049, start angle=171.3493, end angle=166.5751];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.8121,-0.1239) arc[radius=3.4641, start angle=-121.5418, end angle=-122.1005]--(-1.8408,-0.1061) arc[radius=2.1354, start angle=163.2938, end angle=166.764]--(-1.8742,-0.231) arc[radius=2.4666, start angle=151.3347, end angle=148.4582];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.8602,-0.0938) arc[radius=3.4641, start angle=-122.4791, end angle=-122.1005]--(-1.8408,-0.1061) arc[radius=2.4617, start angle=147.8995, end angle=95.6996]--(0.0,1.0353) arc[radius=2.4588, start angle=94.9939, end angle=147.5209];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.3763,1.1862) arc[radius=2.4666, start angle=5.3028, end angle=-36.7528]--(0.8966,-0.5176) arc[radius=2.4617, start angle=-35.6996, end angle=8.1646]--(1.3342,1.2684) arc[radius=2.0791, start angle=28.409, end angle=25.864];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.3763,1.1862) arc[radius=2.4666, start angle=5.3028, end angle=7.9301]--(1.3633,1.2986) arc[radius=2.1954, start angle=19.4827, end angle=12.9392]--(1.4332,1.058) arc[radius=2.0791, start angle=21.9955, end angle=25.864];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.5071,0.8414) arc[radius=2.1734, start angle=7.6435, end angle=17.4052]--(1.4269,1.2025) arc[radius=2.4764, start angle=4.1758, end angle=5.1405]--(1.4235,1.244) arc[radius=2.1935, start angle=17.1074, end angle=6.3511];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.4041,1.2712) arc[radius=2.1734, start angle=19.3137, end angle=17.4052]--(1.4269,1.2025) arc[radius=2.4764, start angle=4.1758, end angle=0.8286]--(1.4332,1.058) arc[radius=2.3557, start angle=5.1582, end angle=10.394];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.486,1.1837) arc[radius=2.1808, start angle=15.2185, end angle=10.9954]--(1.5225,1.0272) arc[radius=2.1457, start angle=13.3115, end angle=16.579]--(1.4909,1.1454) arc[radius=2.3313, start angle=6.7982, end angle=7.7471];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.5071,0.8414) arc[radius=2.3054, start angle=0.4519, end angle=9.0388]--(1.4786,1.1854) arc[radius=2.1457, start angle=17.6967, end angle=16.579]--(1.4909,1.1454) arc[radius=2.3313, start angle=6.7982, end angle=-0.6892];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.5245,1.0881) arc[radius=2.4999, start angle=-1.1845, end angle=-2.5812]--(1.5225,1.0272) arc[radius=2.2957, start angle=4.9784, end angle=8.1354]--(1.508,1.1529) arc[radius=2.164, start angle=15.1356, end angle=13.367];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.5245,1.0881) arc[radius=2.4999, start angle=-1.1845, end angle=-0.5804]--(1.5249,1.1145) arc[radius=2.1714, start angle=13.4679, end angle=-4.4005]--(1.5782,0.4422) arc[radius=2.164, start angle=-3.8598, end angle=13.367];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.6636,0.8832) arc[radius=2.2516, start angle=0.8181, end angle=-4.8984]--(1.6556,0.6588) arc[radius=2.2304, start angle=-3.7868, end angle=2.9736]--(1.6575,0.9218) arc[radius=2.1251, start angle=9.5481, end angle=8.4945];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.6636,0.8832) arc[radius=2.2516, start angle=0.8181, end angle=1.6705]--(1.6629,0.9167) arc[radius=2.1447, start angle=7.9023, end angle=3.2259]--(1.6798,0.7426) arc[radius=2.1251, start angle=4.6757, end angle=8.4945];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.5046,-0.2919) arc[radius=2.1317, start angle=-24.6528, end angle=5.0238]--(1.6907,0.784) arc[radius=2.5837, start angle=-14.2261, end angle=-13.699]--(1.6964,0.807) arc[radius=2.1353, start angle=5.2391, end angle=-25.0447];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.6807,0.8753) arc[radius=2.1317, start angle=7.4925, end angle=5.0238]--(1.6907,0.784) arc[radius=2.5837, start angle=-14.2261, end angle=-15.1754]--(1.6798,0.7426) arc[radius=2.2318, start angle=-2.0715, end angle=1.336];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.6262,0.9787) arc[radius=2.1528, start angle=9.5224, end angle=0.9646]--(1.6556,0.6588) arc[radius=2.1452, start angle=1.5087, end angle=9.5297]--(1.6267,0.9575) arc[radius=2.2995, start angle=1.0804, end angle=1.6095];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.627,0.8844) arc[radius=2.2412, start angle=2.0379, end angle=4.8245]--(1.6204,0.9932) arc[radius=2.1452, start angle=10.4984, end angle=9.5297]--(1.6267,0.9575) arc[radius=2.2995, start angle=1.0804, end angle=-0.7407];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.627,0.8844) arc[radius=2.1116, start angle=10.3227, end angle=12.6421]--(1.6099,0.9682) arc[radius=2.2653, start angle=3.2251, end angle=4.3407]--(1.607,1.0122) arc[radius=2.1543, start angle=10.5833, end angle=7.1433];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.6011,1.006) arc[radius=2.1116, start angle=13.6972, end angle=12.6421]--(1.6099,0.9682) arc[radius=2.2653, start angle=3.2251, end angle=-10.1339]--(1.5782,0.4422) arc[radius=2.2537, start angle=-9.5174, end angle=4.8676];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.8434,0.4327) arc[radius=2.1125, start angle=-5.3229, end angle=-23.0666]--(1.6836,-0.199) arc[radius=2.1089, start angle=-22.7226, end angle=-5.591]--(1.8372,0.4101) arc[radius=2.2712, start angle=-15.509, end angle=-14.9186];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.8229,0.3606) arc[radius=2.1746, start angle=-11.5618, end angle=-8.6803]--(1.8421,0.4683) arc[radius=2.1089, start angle=-4.0046, end angle=-5.591]--(1.8372,0.4101) arc[radius=2.2712, start angle=-15.509, end angle=-16.8083];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.8229,0.3606) arc[radius=2.1002, start angle=-6.0859, end angle=-3.1769]--(1.8315,0.4669) arc[radius=2.1853, start angle=-9.253, end angle=-8.4857]--(1.836,0.4958) arc[radius=2.1156, start angle=-3.7043, end angle=-7.3833];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.833,0.498) arc[radius=2.1002, start angle=-2.3268, end angle=-3.1769]--(1.8315,0.4669) arc[radius=2.1853, start angle=-9.253, end angle=-15.5569]--(1.7799,0.2322) arc[radius=2.1744, start angle=-14.8743, end angle=-7.7268];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.8015,0.5908) arc[radius=2.117, start angle=-0.7401, end angle=-5.3111]--(1.7926,0.4222) arc[radius=2.0724, start angle=-1.2009, end angle=1.4897]--(1.7924,0.5195) arc[radius=2.2018, start angle=-8.2539, end angle=-6.3832];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.5046,-0.2919) arc[radius=2.1942, start angle=-30.2455, end angle=-6.2512]--(1.7902,0.5744) arc[radius=2.0724, start angle=3.0084, end angle=1.4897]--(1.7924,0.5195) arc[radius=2.2018, start angle=-8.2539, end angle=-30.8031];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.8116,0.5232) arc[radius=2.2184, start angle=-9.3195, end angle=-11.9725]--(1.7926,0.4222) arc[radius=2.1817, start angle=-9.8428, end angle=-5.9764]--(1.8129,0.568) arc[radius=2.1108, start angle=-1.0263, end angle=-2.2441];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.8116,0.5232) arc[radius=2.2184, start angle=-9.3195, end angle=-8.5889]--(1.816,0.5511) arc[radius=2.1181, start angle=-2.1155, end angle=-10.806]--(1.7799,0.2322) arc[radius=2.1108, start angle=-10.1956, end angle=-2.2441];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.8625,0.2517) arc[radius=2.1761, start angle=-15.2513, end angle=-28.0454]--(1.6836,-0.199) arc[radius=2.1665, start angle=-27.3894, end angle=-13.2698]--(1.8686,0.3003) arc[radius=2.08, start angle=-6.5074, end angle=-7.859];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.8625,0.2517) arc[radius=2.1761, start angle=-15.2513, end angle=-13.8131]--(1.8762,0.3045) arc[radius=2.1063, start angle=-8.8376, end angle=-13.3311]--(1.8444,0.1425) arc[radius=2.08, start angle=-10.908, end angle=-7.859];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.7647,-0.1525) arc[radius=2.1004, start angle=-21.3595, end angle=-10.6714]--(1.8727,0.2236) arc[radius=2.2087, start angle=-18.0882, end angle=-17.3197]--(1.8817,0.2518) arc[radius=2.106, start angle=-10.3998, end angle=-21.8687];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.882,0.2769) arc[radius=2.1004, start angle=-9.1965, end angle=-10.6714]--(1.8727,0.2236) arc[radius=2.2087, start angle=-18.0882, end angle=-20.3171]--(1.8444,0.1425) arc[radius=2.162, start angle=-17.4745, end angle=-13.7755];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.8929,0.144) arc[radius=2.1015, start angle=-13.287, end angle=-20.9728]--(1.8099,-0.1252) arc[radius=2.0862, start angle=-19.5373, end angle=-13.3448]--(1.8737,0.0909) arc[radius=2.1837, start angle=-20.6227, end angle=-19.1426];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.7647,-0.1525) arc[radius=2.1612, start angle=-26.1475, end angle=-17.2525]--(1.8887,0.159) arc[radius=2.0862, start angle=-11.4311, end angle=-13.3448]--(1.8737,0.0909) arc[radius=2.1837, start angle=-20.6227, end angle=-27.6236];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.8381,-0.1078) arc[radius=3.4641, start angle=-57.9523, end angle=-58.501]--(1.8099,-0.1252) arc[radius=2.1707, start angle=-26.1759, end angle=-20.94]--(1.8892,0.0565) arc[radius=2.0905, start angle=-14.9027, end angle=-19.6196];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.8381,-0.1078) arc[radius=3.4641, start angle=-57.9523, end angle=-57.5831]--(1.857,-0.0959) arc[radius=2.0936, start angle=-19.6557, end angle=-57.6616]--(1.0053,-1.1605) arc[radius=2.0905, start angle=-57.074, end angle=-19.6196];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.4437,-1.2355) arc[radius=2.2443, start angle=-67.3942, end angle=-78.8681]--(1.0143,-1.3657) arc[radius=2.2227, start angle=-77.6683, end angle=-64.7943]--(1.4861,-1.2054) arc[radius=2.0713, start angle=-53.9159, end angle=-55.3567];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.4437,-1.2355) arc[radius=2.2443, start angle=-67.3942, end angle=-65.5765]--(1.5089,-1.2071) arc[radius=2.1358, start angle=-59.11, end angle=-63.1884]--(1.3758,-1.2805) arc[radius=2.0713, start angle=-57.6079, end angle=-55.3567];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.2568,-1.3505) arc[radius=2.1315, start angle=-66.7795, end angle=-60.8763]--(1.4538,-1.2537) arc[radius=2.2943, start angle=-70.0268, end angle=-69.2154]--(1.4843,-1.2424) arc[radius=2.1475, start angle=-61.2122, end angle=-67.9358];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.5022,-1.2259) arc[radius=2.1315, start angle=-59.3763, end angle=-60.8763]--(1.4538,-1.2537) arc[radius=2.2943, start angle=-70.0268, end angle=-72.0865]--(1.3758,-1.2805) arc[radius=2.2198, start angle=-68.4257, end angle=-64.8718];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.4599,-1.2831) arc[radius=2.1568, start angle=-63.2344, end angle=-66.8315]--(1.3372,-1.3402) arc[radius=2.1244, start angle=-64.5239, end angle=-61.9346]--(1.4229,-1.297) arc[radius=2.2578, start angle=-69.9158, end angle=-68.9121];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.2568,-1.3505) arc[radius=2.229, start angle=-72.8775, end angle=-67.3707]--(1.4582,-1.2777) arc[radius=2.1244, start angle=-60.8493, end angle=-61.9346]--(1.4229,-1.297) arc[radius=2.2578, start angle=-69.9158, end angle=-74.345];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.3758,-1.3343) arc[radius=2.4982, start angle=-80.8682, end angle=-81.764]--(1.3372,-1.3402) arc[radius=2.244, start angle=-71.8646, end angle=-69.1442]--(1.4376,-1.3047) arc[radius=2.1466, start angle=-63.4549, end angle=-65.285];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.3758,-1.3343) arc[radius=2.4982, start angle=-80.8682, end angle=-80.3592]--(1.3977,-1.3307) arc[radius=2.1582, start angle=-65.5765, end angle=-76.3599]--(1.0143,-1.4629) arc[radius=2.1466, start angle=-75.5409, end angle=-65.285];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.1555,-1.5195) arc[radius=2.4648, start angle=-88.4248, end angle=-91.7376]--(1.013,-1.5193) arc[radius=2.3441, start angle=-87.3535, end angle=-82.3809]--(1.2156,-1.5011) arc[radius=2.1456, start angle=-72.1348, end angle=-73.8127];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.1555,-1.5195) arc[radius=2.4648, start angle=-88.4248, end angle=-87.3545]--(1.2015,-1.5178) arc[radius=2.199, start angle=-76.1275, end angle=-81.1734]--(1.0117,-1.5559) arc[radius=2.1456, start angle=-77.7745, end angle=-73.8127];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.8966,-0.5176) arc[radius=2.4569, start angle=-145.5401, end angle=-92.768]--(1.0106,-1.5815) arc[radius=3.4641, start angle=-2.768, end angle=-3.0814]--(1.0096,-1.6004) arc[radius=2.4551, start angle=-93.0814, end angle=-146.1152];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.129,-1.5579) arc[radius=2.1752, start angle=-77.1217, end angle=-80.3037]--(1.0106,-1.5815) arc[radius=3.4641, start angle=-2.768, end angle=-2.3434]--(1.0117,-1.5559) arc[radius=2.4598, start angle=-92.3434, end angle=-89.6103];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.2815,-1.4522) arc[radius=2.1868, start angle=-72.3615, end angle=-79.6176]--(1.013,-1.5193) arc[radius=2.1656, start angle=-78.2794, end angle=-71.6874]--(1.2535,-1.4547) arc[radius=2.4746, start angle=-85.2607, end angle=-84.6096];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.1945,-1.4589) arc[radius=2.2925, start angle=-79.7753, end angle=-76.7889]--(1.3114,-1.4347) arc[radius=2.1656, start angle=-70.0659, end angle=-71.6874]--(1.2535,-1.4547) arc[radius=2.4746, start angle=-85.2607, end angle=-86.6321];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.1945,-1.4589) arc[radius=2.1104, start angle=-69.0097, end angle=-66.627]--(1.2757,-1.4258) arc[radius=2.3228, start angle=-78.6517, end angle=-77.3027]--(1.3292,-1.4144) arc[radius=2.1748, start angle=-69.846, end angle=-73.5856];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.32,-1.406) arc[radius=2.1104, start angle=-65.3105, end angle=-66.627]--(1.2757,-1.4258) arc[radius=2.3228, start angle=-78.6517, end angle=-85.1691]--(1.0143,-1.4629) arc[radius=2.2825, start angle=-83.3621, end angle=-75.5498];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.5969,-1.0466) arc[radius=2.1179, start angle=-52.2686, end angle=-70.3146]--(1.0143,-1.3657) arc[radius=2.1108, start angle=-69.676, end angle=-52.1505]--(1.5763,-1.0531) arc[radius=2.5822, start angle=-72.8809, end angle=-72.402];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.5436,-1.0629) arc[radius=2.1899, start angle=-58.3153, end angle=-54.9367]--(1.6514,-0.9919) arc[radius=2.1108, start angle=-49.5203, end angle=-52.1505]--(1.5763,-1.0531) arc[radius=2.5822, start angle=-72.8809, end angle=-73.6386];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.5436,-1.0629) arc[radius=2.0995, start angle=-51.8764, end angle=-48.3139]--(1.6437,-0.9792) arc[radius=2.1983, start angle=-55.1808, end angle=-54.0788]--(1.6782,-0.9547) arc[radius=2.1196, start angle=-48.8694, end angle=-53.5391];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.6784,-0.9476) arc[radius=2.0995, start angle=-47.0325, end angle=-48.3139]--(1.6437,-0.9792) arc[radius=2.1983, start angle=-55.1808, end angle=-60.0389]--(1.4864,-1.079) arc[radius=2.1759, start angle=-58.6803, end angle=-52.5492];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.723,-0.8661) arc[radius=2.1133, start angle=-45.4178, end angle=-49.0979]--(1.6233,-0.9582) arc[radius=2.0792, start angle=-46.0611, end angle=-43.7954]--(1.6814,-0.9) arc[radius=2.1813, start angle=-51.5329, end angle=-50.1232];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.3672,-1.108) arc[radius=2.1695, start angle=-60.6766, end angle=-49.6046]--(1.7107,-0.8688) arc[radius=2.0792, start angle=-42.6151, end angle=-43.7954]--(1.6814,-0.9) arc[radius=2.1813, start angle=-51.5329, end angle=-61.4424];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.6828,-0.9164) arc[radius=2.2157, start angle=-53.9526, end angle=-55.8317]--(1.6233,-0.9582) arc[radius=2.1688, start angle=-53.0653, end angle=-49.8984]--(1.7171,-0.8835) arc[radius=2.1089, start angle=-45.6176, end angle=-46.9087];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.6828,-0.9164) arc[radius=2.2157, start angle=-53.9526, end angle=-53.246]--(1.7048,-0.9002) arc[radius=2.117, start angle=-46.864, end angle=-54.5085]--(1.4864,-1.079) arc[radius=2.1089, start angle=-53.8397, end angle=-46.9087];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.7554,-0.739) arc[radius=2.1735, start angle=-45.7139, end angle=-52.6174]--(1.5574,-0.9101) arc[radius=2.1584, start angle=-51.6238, end angle=-43.435]--(1.7847,-0.702) arc[radius=2.0856, start angle=-37.7729, end angle=-39.0699];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.7554,-0.739) arc[radius=2.1735, start angle=-45.7139, end angle=-44.4674]--(1.7889,-0.7056) arc[radius=2.1065, start angle=-39.692, end angle=-44.2106]--(1.6779,-0.8291) arc[radius=2.0856, start angle=-42.3368, end angle=-39.0699];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.3672,-1.108) arc[radius=2.1003, start angle=-55.2693, end angle=-42.241]--(1.7255,-0.7938) arc[radius=2.2693, start angle=-52.7585, end angle=-52.011]--(1.749,-0.7758) arc[radius=2.1068, start angle=-42.0688, end angle=-55.8658];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.7754,-0.7368) arc[radius=2.1003, start angle=-40.174, end angle=-42.241]--(1.7255,-0.7938) arc[radius=2.2693, start angle=-52.7585, end angle=-54.2557]--(1.6779,-0.8291) arc[radius=2.1632, start angle=-48.3834, end angle=-44.8258];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.7994,-0.6442) arc[radius=2.1016, start angle=-37.4056, end angle=-47.2198]--(1.5574,-0.9101) arc[radius=2.0902, start angle=-46.1572, end angle=-37.5929]--(1.7658,-0.6777) arc[radius=2.2068, start angle=-45.8078, end angle=-44.5751];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.6654,-0.7694) arc[radius=2.1586, start angle=-46.3685, end angle=-40.6982]--(1.8124,-0.6146) arc[radius=2.0902, start angle=-35.4422, end angle=-37.5929]--(1.7658,-0.6777) arc[radius=2.2068, start angle=-45.8078, end angle=-49.3396];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.6654,-0.7694) arc[radius=2.0398, start angle=-35.0158, end angle=-31.658]--(1.731,-0.6696) arc[radius=2.1819, start angle=-44.3369, end angle=-41.2293]--(1.8114,-0.5827) arc[radius=2.0935, start angle=-34.7906, end angle=-41.2816];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.7735,-0.5975) arc[radius=2.0398, start angle=-29.3076, end angle=-31.658]--(1.731,-0.6696) arc[radius=2.1819, start angle=-44.3369, end angle=-67.5035]--(1.0053,-1.1605) arc[radius=2.1689, start angle=-66.4416, end angle=-41.0739];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.8633,1.6654) arc[radius=2.4571, start angle=27.2521, end angle=-25.5031]--(0.8966,-0.5176) arc[radius=2.4588, start angle=-25.0061, end angle=27.5209]--(0.8488,1.6579) arc[radius=3.4641, start angle=117.5209, end angle=117.2521];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.8286,1.6473) arc[radius=2.4617, start angle=27.8995, end angle=30.0197]--(0.7845,1.7269) arc[radius=2.15, start angle=44.2472, end angle=41.7313]--(0.8488,1.6579) arc[radius=3.4641, start angle=117.5209, end angle=117.8995];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.8286,1.6473) arc[radius=2.1265, start angle=43.9661, end angle=47.3064]--(0.7399,1.7339) arc[radius=2.4666, start angle=31.2063, end angle=31.8149]--(0.7262,1.7563) arc[radius=2.1656, start angle=45.1633, end angle=41.2071];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.7118,1.7594) arc[radius=2.1265, start angle=48.33, end angle=47.3064]--(0.7399,1.7339) arc[radius=2.4666, start angle=31.2063, end angle=28.4582]--(0.7988,1.6313) arc[radius=2.3595, start angle=32.2952, end angle=36.0567];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.6048,1.7975) arc[radius=2.1462, start angle=50.3439, end angle=48.0455]--(0.6699,1.7412) arc[radius=2.0976, start angle=51.8537, end angle=53.5536]--(0.6204,1.7789) arc[radius=2.3351, start angle=39.8694, end angle=40.4651];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.752,1.6055) arc[radius=2.3027, start angle=35.931, end angle=41.9677]--(0.5996,1.7941) arc[radius=2.0976, start angle=54.2579, end angle=53.5536]--(0.6204,1.7789) arc[radius=2.3351, start angle=39.8694, end angle=34.526];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.6479,1.7745) arc[radius=2.4764, start angle=33.934, end angle=33.0114]--(0.6699,1.7412) arc[radius=2.3115, start angle=39.1041, end angle=40.7343]--(0.6277,1.7916) arc[radius=2.1409, start angle=49.9917, end angle=49.2819];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.6479,1.7745) arc[radius=2.4764, start angle=33.934, end angle=34.2363]--(0.6406,1.7853) arc[radius=2.1534, start angle=48.7069, end angle=42.8313]--(0.7988,1.6313) arc[radius=2.1409, start angle=43.7144, end angle=49.2819];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.462,1.8266) arc[radius=2.2711, start angle=47.7173, end angle=44.7566]--(0.5467,1.7455) arc[radius=2.2511, start angle=45.735, end angle=49.0488]--(0.4509,1.8336) arc[radius=2.1087, start angle=57.9961, end angle=57.641];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.462,1.8266) arc[radius=2.2711, start angle=47.7173, end angle=47.9905]--(0.454,1.8339) arc[radius=2.1288, start angle=56.3223, end angle=54.5226]--(0.509,1.796) arc[radius=2.1087, start angle=56.1154, end angle=57.641];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.752,1.6055) arc[radius=2.124, start angle=46.4299, end angle=55.3928]--(0.4944,1.8148) arc[radius=2.4999, start angle=38.0368, end angle=38.2659]--(0.4882,1.8226) arc[radius=2.1301, start angle=55.1413, end angle=45.941];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.4724,1.8298) arc[radius=2.124, start angle=56.1106, end angle=55.3928]--(0.4944,1.8148) arc[radius=2.4999, start angle=38.0368, end angle=37.4909]--(0.509,1.796) arc[radius=2.2611, start angle=46.6286, end angle=47.8908];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.4045,1.8413) arc[radius=2.1224, start angle=58.3432, end angle=53.7121]--(0.5467,1.7455) arc[radius=2.1137, start angle=54.4118, end angle=58.7634]--(0.4128,1.8338) arc[radius=2.3031, start angle=47.7834, end angle=48.0601];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.449,1.8003) arc[radius=2.2403, start angle=49.5366, end angle=51.2678]--(0.3968,1.8434) arc[radius=2.1137, start angle=59.2675, end angle=58.7634]--(0.4128,1.8338) arc[radius=2.3031, start angle=47.7834, end angle=46.5549];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.449,1.8003) arc[radius=2.0645, start angle=62.2778, end angle=63.8178]--(0.3995,1.8254) arc[radius=2.2582, start angle=50.241, end angle=51.0388]--(0.3752,1.8454) arc[radius=2.1162, start angle=59.7365, end angle=57.3953];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.3735,1.838) arc[radius=2.0645, start angle=64.6196, end angle=63.8178]--(0.3995,1.8254) arc[radius=2.2582, start angle=50.241, end angle=40.5728]--(0.6705,1.5582) arc[radius=2.2409, start angle=41.4912, end angle=51.939];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.099,1.8573) arc[radius=2.0919, start angle=76.499, end angle=65.407]--(0.2833,1.7254) arc[radius=2.0886, start angle=65.7515, end angle=76.5328]--(-0.0881,1.8522) arc[radius=2.2741, start angle=64.6051, end angle=64.9075];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.0571,1.8372) arc[radius=2.1767, start angle=69.0126, end angle=70.6338]--(-0.1149,1.8584) arc[radius=2.0886, start angle=77.2874, end angle=76.5328]--(-0.0881,1.8522) arc[radius=2.2741, start angle=64.6051, end angle=63.737];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.0571,1.8372) arc[radius=2.0782, start angle=76.7556, end angle=78.6568]--(-0.1245,1.8519) arc[radius=2.184, start angle=70.524, end angle=70.8804]--(-0.1373,1.8564) arc[radius=2.0918, start angle=77.6843, end angle=75.4257];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.1404,1.855) arc[radius=2.0782, start angle=79.1046, end angle=78.6568]--(-0.1245,1.8519) arc[radius=2.184, start angle=70.524, end angle=65.8098]--(0.0423,1.7851) arc[radius=2.1736, start angle=66.4721, end angle=71.6307];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.2611,1.8338) arc[radius=2.0845, start angle=82.3237, end angle=77.9554]--(-0.1046,1.8066) arc[radius=2.0383, start angle=83.7504, end angle=86.3263]--(-0.1959,1.8145) arc[radius=2.1903, start angle=72.6457, end angle=74.4257];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.5001,1.4493) arc[radius=2.1788, start angle=52.8746, end angle=75.0767]--(-0.2539,1.8174) arc[radius=2.0383, start angle=87.9586, end angle=86.3263]--(-0.1959,1.8145) arc[radius=2.1903, start angle=72.6457, end angle=51.9742];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.1903,1.8382) arc[radius=2.2136, start angle=70.9125, end angle=68.5485]--(-0.1046,1.8066) arc[radius=2.1716, start angle=71.0687, end angle=74.3485]--(-0.2233,1.8435) arc[radius=2.082, start angle=81.3282, end angle=80.4082];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.1903,1.8382) arc[radius=2.2136, start angle=70.9125, end angle=71.4309]--(-0.2092,1.8447) arc[radius=2.0891, start angle=80.2104, end angle=73.1163]--(0.0423,1.7851) arc[radius=2.082, start angle=73.8391, end angle=80.4082];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.0355,1.8611) arc[radius=2.1936, start angle=64.9832, end angle=57.6001]--(0.2833,1.7254) arc[radius=2.1857, start angle=58.0899, end angle=65.9142]--(0.0199,1.8654) arc[radius=2.0723, start angle=74.7247, end angle=74.2773];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.0355,1.8611) arc[radius=2.1936, start angle=64.9832, end angle=65.3923]--(0.0213,1.8676) arc[radius=2.0966, start angle=72.3165, end angle=70.65]--(0.0791,1.8483) arc[radius=2.0723, start angle=73.0209, end angle=74.2773];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.2098,1.8036) arc[radius=2.0945, start angle=66.971, end angle=71.7166]--(0.0475,1.8647) arc[radius=2.223, start angle=62.9439, end angle=63.1224]--(0.0413,1.8679) arc[radius=2.0981, start angle=71.5648, end angle=66.6391];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.0366,1.8683) arc[radius=2.0945, start angle=72.0296, end angle=71.7166]--(0.0475,1.8647) arc[radius=2.223, start angle=62.9439, end angle=62.0247]--(0.0791,1.8483) arc[radius=2.1859, start angle=64.1449, end angle=65.3766];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.0946,1.8685) arc[radius=2.1002, start angle=69.736, end angle=67.3014]--(0.1776,1.8358) arc[radius=2.0882, start angle=68.4002, end angle=70.5324]--(0.1049,1.863) arc[radius=2.2079, start angle=62.0128, end angle=62.3141];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.2098,1.8036) arc[radius=2.1921, start angle=59.8027, end angle=63.3369]--(0.0909,1.8679) arc[radius=2.0882, start angle=70.9391, end angle=70.5324]--(0.1049,1.863) arc[radius=2.2079, start angle=62.0128, end angle=58.8831];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.1619,1.8512) arc[radius=2.5837, start angle=45.914, end angle=45.4255]--(0.1776,1.8358) arc[radius=2.2015, start angle=60.1816, end angle=61.8591]--(0.1213,1.867) arc[radius=2.0958, start angle=69.3031, end angle=68.1112];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.1619,1.8512) arc[radius=2.5837, start angle=45.914, end angle=46.1659]--(0.1537,1.8591) arc[radius=2.0997, start angle=67.9844, end angle=51.6105]--(0.6705,1.5582) arc[radius=2.0958, start angle=52.011, end angle=68.1112];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.2636,1.323) arc[radius=2.2079, start angle=109.1126, end angle=88.7527]--(-0.4926,1.4442) arc[radius=2.2015, start angle=89.213, end angle=110.5909]--(-1.2971,1.3038) arc[radius=2.0725, start angle=120.4138, end angle=119.3455];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.2636,1.323) arc[radius=2.2079, start angle=109.1126, end angle=110.2257]--(-1.3039,1.3086) arc[radius=2.1106, start angle=116.8135, end angle=113.5775]--(-1.1961,1.3593) arc[radius=2.0725, start angle=117.2275, end angle=119.3455];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.0469,1.4287) arc[radius=2.106, start angle=109.3039, end angle=115.7375]--(-1.2653,1.3382) arc[radius=2.223, start angle=107.9149, end angle=108.2571]--(-1.2779,1.3341) arc[radius=2.1107, start angle=115.6748, end angle=108.8953];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.2845,1.3288) arc[radius=2.106, start angle=116.3183, end angle=115.7375]--(-1.2653,1.3382) arc[radius=2.223, start angle=107.9149, end angle=106.0503]--(-1.1961,1.3593) arc[radius=2.1921, start angle=107.8181, end angle=110.2616];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.2303,1.3781) arc[radius=2.1077, start angle=113.9087, end angle=111.7023]--(-1.1555,1.4096) arc[radius=2.0972, start angle=112.6353, end angle=114.5536]--(-1.2198,1.3815) arc[radius=2.1936, start angle=107.6193, end angle=107.9066];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.0469,1.4287) arc[radius=2.1859, start angle=103.4093, end angle=108.4551]--(-1.232,1.3759) arc[radius=2.0972, start angle=114.919, end angle=114.5536]--(-1.2198,1.3815) arc[radius=2.1936, start angle=107.6193, end angle=102.9364];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.1887,1.4027) arc[radius=2.2741, start angle=102.2344, end angle=101.3804]--(-1.1555,1.4096) arc[radius=2.1857, start angle=106.1185, end angle=107.7199]--(-1.2139,1.3918) arc[radius=2.1037, start angle=113.5996, end angle=112.8507];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.1887,1.4027) arc[radius=2.2741, start angle=102.2344, end angle=102.532]--(-1.2002,1.4001) arc[radius=2.1058, start angle=112.9441, end angle=97.5133]--(-0.6546,1.5486) arc[radius=2.1037, start angle=97.7281, end angle=112.8507];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.9348,1.576) arc[radius=2.1903, start angle=97.1104, end angle=91.6865]--(-0.7281,1.5919) arc[radius=2.1716, start angle=92.8811, end angle=99.309]--(-0.9703,1.5661) arc[radius=2.0834, start angle=106.189, end angle=105.1758];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.9348,1.576) arc[radius=2.1903, start angle=97.1104, end angle=97.824]--(-0.9618,1.5725) arc[radius=2.0945, start angle=104.8025, end angle=99.3623]--(-0.7675,1.6141) arc[radius=2.0834, start angle=100.4548, end angle=105.1758];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.5001,1.4493) arc[radius=2.0866, start angle=63.9813, end angle=100.3586]--(-0.7904,1.6268) arc[radius=3.4641, start angle=61.3845, end angle=61.6506]--(-0.8046,1.6344) arc[radius=2.0886, start angle=100.311, end angle=63.5355];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.9029,1.603) arc[radius=2.0866, start angle=103.5161, end angle=100.3586]--(-0.7904,1.6268) arc[radius=3.4641, start angle=61.3845, end angle=60.9507]--(-0.7675,1.6141) arc[radius=2.1788, start angle=92.9113, end angle=96.4862];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.0475,1.5175) arc[radius=2.0984, start angle=107.6049, end angle=98.6412]--(-0.7281,1.5919) arc[radius=2.0952, start angle=98.9561, end angle=107.5848]--(-1.035,1.5196) arc[radius=2.2136, start angle=99.3128, end angle=99.6429];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.9802,1.5279) arc[radius=2.1736, start angle=100.2708, end angle=102.3234]--(-1.0566,1.5126) arc[radius=2.0952, start angle=108.2057, end angle=107.5848]--(-1.035,1.5196) arc[radius=2.2136, start angle=99.3128, end angle=97.8796];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.9802,1.5279) arc[radius=2.0787, start angle=107.8513, end angle=109.975]--(-1.0531,1.5029) arc[radius=2.184, start angle=101.8199, end angle=102.4699]--(-1.0773,1.4977) arc[radius=2.099, start angle=108.6557, end angle=105.8797];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.0779,1.4937) arc[radius=2.0787, start angle=110.7042, end angle=109.975]--(-1.0531,1.5029) arc[radius=2.184, start angle=101.8199, end angle=91.2835]--(-0.6546,1.5486) arc[radius=2.1767, start angle=91.7719, end angle=103.0243];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.4954,1.0802) arc[radius=2.1315, start angle=124.4437, end angle=95.4576]--(-0.4926,1.4442) arc[radius=2.1288, start angle=95.762, end angle=124.3053]--(-1.4787,1.0846) arc[radius=2.5837, start angle=104.7252, end angle=105.1096];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.4449,1.0933) arc[radius=2.2409, start angle=116.6366, end angle=119.1371]--(-1.5313,1.0475) arc[radius=2.1288, start angle=126.039, end angle=124.3053]--(-1.4787,1.0846) arc[radius=2.5837, start angle=104.7252, end angle=103.952];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.4449,1.0933) arc[radius=2.1234, start angle=124.0551, end angle=127.1597]--(-1.5384,1.0263) arc[radius=2.2582, start angle=118.9623, end angle=119.4533]--(-1.5553,1.0168) arc[radius=2.1387, start angle=126.4863, end angle=122.8881];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.5579,1.0114) arc[radius=2.1234, start angle=127.8214, end angle=127.1597]--(-1.5384,1.0263) arc[radius=2.2582, start angle=118.9623, end angle=114.1627]--(-1.3693,1.1109) arc[radius=2.2403, start angle=115.0838, end angle=120.5395];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.6152,0.9261) arc[radius=2.148, start angle=129.1523, end angle=126.4907]--(-1.5364,0.9873) arc[radius=2.1114, start angle=129.2936, end angle=131.2244]--(-1.5907,0.9413) arc[radius=2.2711, start angle=121.4375, end angle=122.1654];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.1539,1.1481) arc[radius=2.2611, start angle=109.7461, end angle=122.7186]--(-1.6121,0.9223) arc[radius=2.1114, start angle=132.0029, end angle=131.2244]--(-1.5907,0.9413) arc[radius=2.2711, start angle=121.4375, end angle=109.2227];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.5862,0.9601) arc[radius=2.3031, start angle=119.3778, end angle=117.9663]--(-1.5364,0.9873) arc[radius=2.2511, start angle=120.4174, end angle=122.4048]--(-1.603,0.9466) arc[radius=2.141, start angle=128.9165, end angle=128.339];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.5862,0.9601) arc[radius=2.3031, start angle=119.3778, end angle=119.6908]--(-1.5971,0.9539) arc[radius=2.1464, start angle=128.2585, end angle=120.8673]--(-1.3693,1.1109) arc[radius=2.141, start angle=121.2651, end angle=128.339];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.7004,0.7432) arc[radius=2.3351, start angle=125.5849, end angle=118.6501]--(-1.4612,0.8934) arc[radius=2.3115, start angle=119.6804, end angle=127.4945]--(-1.7236,0.7191) arc[radius=2.1445, start angle=136.5482, end angle=135.6548];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.7004,0.7432) arc[radius=2.3351, start angle=125.5849, end angle=126.2877]--(-1.7236,0.7264) arc[radius=2.1751, start angle=134.3042, end angle=130.6625]--(-1.6217,0.8198) arc[radius=2.1445, start angle=132.7205, end angle=135.6548];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.1539,1.1481) arc[radius=2.1609, start angle=116.0971, end angle=132.7069]--(-1.669,0.7954) arc[radius=2.4999, start angle=117.8877, end angle=118.3591]--(-1.6871,0.7857) arc[radius=2.1668, start angle=132.7573, end angle=115.6468];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.7066,0.7597) arc[radius=2.1609, start angle=134.0824, end angle=132.7069]--(-1.669,0.7954) arc[radius=2.4999, start angle=117.8877, end angle=116.6686]--(-1.6217,0.8198) arc[radius=2.3027, start angle=123.9402, end angle=126.529];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.7571,0.633) arc[radius=2.1889, start angle=136.5149, end angle=126.1826]--(-1.4612,0.8934) arc[radius=2.1711, start angle=127.353, end angle=136.8347]--(-1.7275,0.6528) arc[radius=2.4764, start angle=123.4147, end angle=124.2396];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.6116,0.7248) arc[radius=2.3595, start angle=124.4515, end angle=129.2733]--(-1.7704,0.6057) arc[radius=2.1711, start angle=138.5164, end angle=136.8347]--(-1.7275,0.6528) arc[radius=2.4764, start angle=123.4147, end angle=120.2574];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.6116,0.7248) arc[radius=2.0808, start angle=141.3797, end angle=145.2061]--(-1.6946,0.6134) arc[radius=2.4666, start angle=124.7116, end angle=127.178]--(-1.7806,0.5511) arc[radius=2.1921, start angle=138.9559, end angle=132.6182];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.7452,0.5371) arc[radius=2.0808, start angle=147.7276, end angle=145.2061]--(-1.6946,0.6134) arc[radius=2.4666, start angle=124.7116, end angle=83.2472]--(0.0,1.0353) arc[radius=2.4617, start angle=84.3004, end angle=127.5639];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.0115,-1.5603) arc[radius=2.095, start angle=-139.7803, end angle=-177.7]--(-1.5052,-0.2916) arc[radius=2.0918, start angle=-177.1136, end angle=-139.7446]--(-1.0124,-1.538) arc[radius=3.4641, start angle=-177.9523, end angle=-177.5831];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.0134,-1.5048) arc[radius=2.1689, start angle=-146.0596, end angle=-140.6139]--(-0.8904,-1.6701) arc[radius=2.0918, start angle=-134.8167, end angle=-139.7446]--(-1.0124,-1.538) arc[radius=3.4641, start angle=-177.9523, end angle=-178.501];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.0134,-1.5048) arc[radius=2.0874, start angle=-139.6629, end angle=-133.2391]--(-0.8523,-1.6744) arc[radius=2.1819, start angle=-140.2784, end angle=-138.6106]--(-0.811,-1.7226) arc[radius=2.1034, start angle=-133.0368, end angle=-141.1434];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.7939,-1.7272) arc[radius=2.0874, start angle=-131.0787, end angle=-133.2391]--(-0.8523,-1.6744) arc[radius=2.1819, start angle=-140.2784, end angle=-147.5084]--(-1.0144,-1.4521) arc[radius=2.1586, start angle=-145.9754, end angle=-136.607];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.6488,-1.7987) arc[radius=2.109, start angle=-128.1585, end angle=-133.3092]--(-0.7924,-1.675) arc[radius=2.0812, start angle=-130.7878, end angle=-127.4364]--(-0.698,-1.7518) arc[radius=2.1735, start angle=-134.5358, end angle=-132.7447];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.0142,-1.3585) arc[radius=2.1632, start angle=-147.1513, end angle=-132.2251]--(-0.6506,-1.787) arc[radius=2.0812, start angle=-125.8122, end angle=-127.4364]--(-0.698,-1.7518) arc[radius=2.1735, start angle=-134.5358, end angle=-147.869];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.7303,-1.7459) arc[radius=2.2068, start angle=-137.5143, end angle=-139.9615]--(-0.7924,-1.675) arc[radius=2.1584, start angle=-136.9916, end angle=-132.6945]--(-0.6777,-1.7891) arc[radius=2.1023, start angle=-128.5212, end angle=-130.3774];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.7303,-1.7459) arc[radius=2.2068, start angle=-137.5143, end angle=-136.5829]--(-0.7058,-1.7721) arc[radius=2.1086, start angle=-129.9924, end angle=-142.0956]--(-1.0144,-1.4521) arc[radius=2.1023, start angle=-141.5342, end angle=-130.3774];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.4812,-1.8417) arc[radius=2.1813, start angle=-128.0059, end angle=-135.0563]--(-0.682,-1.6638) arc[radius=2.1688, start angle=-134.2571, end angle=-125.9829]--(-0.4427,-1.8655) arc[radius=2.1019, start angle=-121.1086, end angle=-122.342];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.4812,-1.8417) arc[radius=2.1813, start angle=-128.0059, end angle=-126.8409]--(-0.446,-1.8686) arc[radius=2.1196, start angle=-122.6329, end angle=-127.2374]--(-0.5856,-1.7711) arc[radius=2.1019, start angle=-125.7771, end angle=-122.342];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.0142,-1.3585) arc[radius=2.1114, start angle=-142.9619, end angle=-125.1472]--(-0.5443,-1.8132) arc[radius=2.2693, start angle=-134.7431, end angle=-133.9994]--(-0.5232,-1.8338) arc[radius=2.1158, start angle=-124.7754, end angle=-143.3611];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.4788,-1.8574) arc[radius=2.1114, start angle=-123.002, end angle=-125.1472]--(-0.5443,-1.8132) arc[radius=2.2693, start angle=-134.7431, end angle=-136.2319]--(-0.5856,-1.7711) arc[radius=2.1695, start angle=-130.762, end angle=-127.134];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.3892,-1.8766) arc[radius=2.1223, start angle=-121.1145, end angle=-130.8985]--(-0.682,-1.6638) arc[radius=2.1135, start angle=-130.1775, end angle=-121.4372]--(-0.4208,-1.8523) arc[radius=2.2157, start angle=-128.1305, end angle=-127.099];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.5127,-1.776) arc[radius=2.1759, start angle=-128.8772, end angle=-124.0272]--(-0.3646,-1.8854) arc[radius=2.1135, start angle=-119.6674, end angle=-121.4372]--(-0.4208,-1.8523) arc[radius=2.2157, start angle=-128.1305, end angle=-131.2181];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.5127,-1.776) arc[radius=2.0734, start angle=-120.728, end angle=-117.6859]--(-0.4166,-1.8298) arc[radius=2.1983, start angle=-127.0927, end angle=-124.6608]--(-0.341,-1.8844) arc[radius=2.1206, start angle=-119.5227, end angle=-125.0102];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.3569,-1.8599) arc[radius=2.0734, start angle=-115.8383, end angle=-117.6859]--(-0.4166,-1.8298) arc[radius=2.1983, start angle=-127.0927, end angle=-150.5505]--(-1.0051,-1.1571) arc[radius=2.1899, start angle=-149.9247, end angle=-124.7085];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.2511,-1.8986) arc[radius=2.1781, start angle=-105.6717, end angle=-124.6671]--(-0.3994,-1.5929) arc[radius=2.1688, start angle=-124.0007, end angle=-105.8744]--(0.2201,-1.881) arc[radius=2.4982, start angle=-120.025, end angle=-119.2072];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.1586,-1.8442) arc[radius=2.2825, start angle=-113.5821, end angle=-109.3828]--(0.3142,-1.9054) arc[radius=2.1688, start angle=-103.3058, end angle=-105.8744]--(0.2201,-1.881) arc[radius=2.4982, start angle=-120.025, end angle=-121.6694];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.1586,-1.8442) arc[radius=2.1483, start angle=-106.0576, end angle=-102.1705]--(0.2999,-1.8797) arc[radius=2.3228, start angle=-111.3839, end angle=-109.868]--(0.3574,-1.9014) arc[radius=2.1902, start angle=-103.3373, end angle=-108.7517];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.3602,-1.8918) arc[radius=2.1483, start angle=-100.5292, end angle=-102.1705]--(0.2999,-1.8797) arc[radius=2.3228, start angle=-111.3839, end angle=-119.765]--(-0.0063,-1.7332) arc[radius=2.2925, start angle=-118.4022, end angle=-108.4072];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.5026,-1.8404) arc[radius=2.203, start angle=-99.3756, end angle=-106.668]--(0.2296,-1.7772) arc[radius=2.0795, start angle=-97.2654, end angle=-93.1122]--(0.3797,-1.7909) arc[radius=2.4648, start angle=-113.4792, end angle=-110.3986];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.8966,-0.5176) arc[radius=2.4598, start angle=-155.246, end angle=-110.3524]--(0.4817,-1.7939) arc[radius=2.0795, start angle=-90.3012, end angle=-93.1122]--(0.3797,-1.7909) arc[radius=2.4648, start angle=-113.4792, end angle=-156.382];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.3738,-1.8487) arc[radius=2.4746, start angle=-114.5105, end angle=-118.237]--(0.2296,-1.7772) arc[radius=2.3441, start angle=-113.506, end angle=-107.2592]--(0.4691,-1.8662) arc[radius=2.1781, start angle=-99.1245, end angle=-101.673];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.3738,-1.8487) arc[radius=2.4746, start angle=-114.5105, end angle=-113.2301]--(0.4244,-1.8711) arc[radius=2.2023, start angle=-101.8621, end angle=-113.6483]--(-0.0063,-1.7332) arc[radius=2.1781, start angle=-112.1381, end angle=-101.673];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.084,-1.8977) arc[radius=2.2578, start angle=-114.9665, end angle=-129.5085]--(-0.3994,-1.5929) arc[radius=2.244, start angle=-128.7621, end angle=-112.766]--(0.1372,-1.9123) arc[radius=2.113, start angle=-104.5649, end angle=-106.0607];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.084,-1.8977) arc[radius=2.2578, start angle=-114.9665, end angle=-113.1956]--(0.1477,-1.9262) arc[radius=2.1615, start angle=-107.8197, end angle=-112.426]--(-0.0154,-1.8664) arc[radius=2.113, start angle=-108.8872, end angle=-106.0607];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.2448,-1.7726) arc[radius=2.1497, start angle=-118.4552, end angle=-109.3897]--(0.0658,-1.9104) arc[radius=2.2943, start angle=-117.2627, end angle=-116.3826]--(0.0972,-1.9263) arc[radius=2.1601, start angle=-109.2155, end angle=-119.1743];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.1259,-1.9305) arc[radius=2.1497, start angle=-107.7003, end angle=-109.3897]--(0.0658,-1.9104) arc[radius=2.2943, start angle=-117.2627, end angle=-119.5696]--(-0.0154,-1.8664) arc[radius=2.229, start angle=-116.3963, end angle=-112.4063];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.0241,-1.9289) arc[radius=2.1508, start angle=-110.7698, end angle=-116.6944]--(-0.1794,-1.8394) arc[radius=2.1273, start angle=-114.9903, end angle=-110.4532]--(-0.0241,-1.9045) arc[radius=2.2443, start angle=-117.5737, end angle=-116.1951];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.2448,-1.7726) arc[radius=2.2198, start angle=-122.8279, end angle=-114.6608]--(0.0324,-1.9246) arc[radius=2.1273, start angle=-108.8383, end angle=-110.4532]--(-0.0241,-1.9045) arc[radius=2.2443, start angle=-117.5737, end angle=-124.1414];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.1445,-1.8732) arc[radius=2.5822, start angle=-133.5093, end angle=-134.5874]--(-0.1794,-1.8394) arc[radius=2.2227, start angle=-121.0647, end angle=-116.724]--(-0.032,-1.9208) arc[radius=2.1346, start angle=-111.2847, end angle=-114.5628];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.1445,-1.8732) arc[radius=2.5822, start angle=-133.5093, end angle=-132.8662]--(-0.1233,-1.8931) arc[radius=2.1389, start angle=-114.2786, end angle=-145.4263]--(-1.0051,-1.1571) arc[radius=2.1346, start angle=-144.9695, end angle=-114.5628];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.4491,-1.1441) arc[radius=2.1837, start angle=-164.9568, end angle=-187.5177]--(-1.5052,-0.2916) arc[radius=2.1707, start angle=173.5411, end angle=198.2274]--(-1.41,-1.2147) arc[radius=2.0405, start angle=-149.924, end angle=-152.1916];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.4491,-1.1441) arc[radius=2.1837, start angle=-164.9568, end angle=-162.1074]--(-1.4183,-1.2482) arc[radius=2.0927, start angle=-155.4656, end angle=-161.5805]--(-1.5,-1.0405) arc[radius=2.0405, start angle=-155.4341, end angle=-152.1916];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.5648,-0.8815) arc[radius=2.0894, start angle=-166.2943, end angle=-158.1642]--(-1.4744,-1.1636) arc[radius=2.2087, start angle=-166.5847, end angle=-165.5424]--(-1.4647,-1.2026) arc[radius=2.0999, start angle=-158.0936, end angle=-167.2803];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.4481,-1.2262) arc[radius=2.0894, start angle=-156.3034, end angle=-158.1642]--(-1.4744,-1.1636) arc[radius=2.2087, start angle=-166.5847, end angle=-169.8484]--(-1.5,-1.0405) arc[radius=2.1612, start angle=-166.93, end angle=-161.8157];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.5144,-1.1511) arc[radius=2.1038, start angle=-160.6095, end angle=-164.4428]--(-1.5566,-1.0169) arc[radius=2.0848, start angle=-162.7181, end angle=-159.8213]--(-1.5228,-1.1167) arc[radius=2.1761, start angle=-166.732, end angle=-165.7991];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.5648,-0.8815) arc[radius=2.162, start angle=-172.1024, end angle=-164.7822]--(-1.5095,-1.1519) arc[radius=2.0848, start angle=-158.7853, end angle=-159.8213]--(-1.5228,-1.1167) arc[radius=2.1761, start angle=-166.732, end angle=-173.0251];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.5514,-1.0682) arc[radius=2.2712, start angle=-173.5482, end angle=-174.8488]--(-1.5566,-1.0169) arc[radius=2.1665, start angle=-169.0882, end angle=-166.1739]--(-1.533,-1.1245) arc[radius=2.0983, start angle=-161.1116, end angle=-162.7299];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.5514,-1.0682) arc[radius=2.2712, start angle=-173.5482, end angle=-172.9573]--(-1.5487,-1.0914) arc[radius=2.1038, start angle=-162.6403, end angle=-175.6032]--(-1.6383,-0.625) arc[radius=2.0983, start angle=-175.0853, end angle=-162.7299];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.6667,-0.8956) arc[radius=2.2018, start angle=-176.2768, end angle=-180.4204]--(-1.6713,-0.7364) arc[radius=2.1817, start angle=-179.2194, end angle=-174.2122]--(-1.6604,-0.9267) arc[radius=2.0968, start angle=-168.0788, end angle=-168.9476];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.6667,-0.8956) arc[radius=2.2018, start angle=-176.2768, end angle=-175.5808]--(-1.6648,-0.9222) arc[radius=2.1136, start angle=-169.6808, end angle=-173.3549]--(-1.6848,-0.7882) arc[radius=2.0968, start angle=-171.9227, end angle=-168.9476];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.6847,-0.1984) arc[radius=2.1066, start angle=170.9292, end angle=187.7924]--(-1.6916,-0.8162) arc[radius=2.5837, start angle=166.6161, end angle=166.9877]--(-1.6954,-0.8325) arc[radius=2.1123, start angle=-172.3349, end angle=-189.6017];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.6806,-0.8875) arc[radius=2.1066, start angle=-170.245, end angle=-172.2076]--(-1.6916,-0.8162) arc[radius=2.5837, start angle=166.6161, end angle=165.9785]--(-1.6848,-0.7882) arc[radius=2.1942, start angle=-178.8765, end angle=-176.2824];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.6332,-0.9752) arc[radius=2.1116, start angle=-167.6591, end angle=-174.2228]--(-1.6713,-0.7364) arc[radius=2.1053, start angle=-173.6884, end angle=-167.5809]--(-1.6348,-0.9578) arc[radius=2.2184, start angle=-175.0961, end angle=-174.6441];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.639,-0.9001) arc[radius=2.1744, start angle=-174.026, end angle=-171.712]--(-1.6281,-0.9872) arc[radius=2.1053, start angle=-166.7586, end angle=-167.5809]--(-1.6348,-0.9578) arc[radius=2.2184, start angle=-175.0961, end angle=-176.5898];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.639,-0.9001) arc[radius=2.0782, start angle=-166.5312, end angle=-164.6247]--(-1.6218,-0.9671) arc[radius=2.1853, start angle=-172.7396, end angle=-171.777]--(-1.6168,-1.0034) arc[radius=2.1089, start angle=-166.4578, end angle=-169.3298];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.6129,-0.9984) arc[radius=2.0782, start angle=-163.7278, end angle=-164.6247]--(-1.6218,-0.9671) arc[radius=2.1853, start angle=-172.7396, end angle=-181.7279]--(-1.6383,-0.625) arc[radius=2.1746, start angle=178.9556, end angle=188.8277];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.8315,-0.5111) arc[radius=2.1444, start angle=174.6372, end angle=164.8594]--(-1.7664,-0.1515) arc[radius=2.1362, start angle=165.4726, end angle=174.9135]--(-1.8263,-0.4979) arc[radius=2.4999, start angle=158.4983, end angle=158.8236];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.8153,-0.4704) arc[radius=2.2537, start angle=167.308, end angle=169.0789]--(-1.8295,-0.5386) arc[radius=2.1362, start angle=176.0081, end angle=174.9135]--(-1.8263,-0.4979) arc[radius=2.4999, start angle=158.4983, end angle=157.8193];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.8153,-0.4704) arc[radius=2.118, start angle=175.6587, end angle=177.615]--(-1.8195,-0.5426) arc[radius=2.2653, start angle=168.7423, end angle=169.2415]--(-1.8233,-0.562) arc[radius=2.1433, start angle=176.2285, end angle=173.7713];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.8203,-0.565) arc[radius=2.118, start angle=178.2224, end angle=177.615]--(-1.8195,-0.5426) arc[radius=2.2653, start angle=168.7423, end angle=165.1875]--(-1.7878,-0.4057) arc[radius=2.2412, start angle=166.389, end angle=170.5473];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.7899,-0.6458) arc[radius=2.1278, start angle=-179.9245, end angle=-183.0448]--(-1.7869,-0.5299) arc[radius=2.0696, start angle=-177.8396, end angle=-175.9517]--(-1.7832,-0.598) arc[radius=2.2516, start angle=171.4031, end angle=172.6298];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.6847,-0.1984) arc[radius=2.2318, start angle=161.9924, end angle=173.5608]--(-1.78,-0.638) arc[radius=2.0696, start angle=-174.8406, end angle=-175.9517]--(-1.7832,-0.598) arc[radius=2.2516, start angle=171.4031, end angle=160.9151];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.8002,-0.5924) arc[radius=2.2995, start angle=168.791, end angle=167.2011]--(-1.7869,-0.5299) arc[radius=2.2304, start angle=170.5371, end angle=173.0013]--(-1.8006,-0.6249) arc[radius=2.1243, start angle=179.6258, end angle=178.7487];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.8002,-0.5924) arc[radius=2.2995, start angle=168.791, end angle=169.2638]--(-1.8038,-0.611) arc[radius=2.1362, start angle=178.326, end angle=172.8012]--(-1.7878,-0.4057) arc[radius=2.1243, start angle=173.7016, end angle=178.7487];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.8552,-0.3662) arc[radius=2.3313, start angle=160.397, end angle=154.6842]--(-1.7664,-0.1515) arc[radius=2.2957, start angle=156.2478, end angle=162.8515]--(-1.8588,-0.3992) arc[radius=2.1049, start angle=174.183, end angle=173.2779];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.8552,-0.3662) arc[radius=2.3313, start angle=160.397, end angle=161.2069]--(-1.866,-0.3973) arc[radius=2.1592, start angle=170.0365, end angle=167.2939]--(-1.8457,-0.296) arc[radius=2.1049, start angle=171.3493, end angle=173.2779];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.8121,-0.1239) arc[radius=2.1524, start angle=162.8991, end angle=168.7497]--(-1.8659,-0.3369) arc[radius=2.4764, start angle=154.2118, end angle=154.6055]--(-1.8733,-0.3522) arc[radius=2.1675, start angle=168.134, end angle=161.8821];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.8726,-0.3721) arc[radius=2.1524, start angle=169.7039, end angle=168.7497]--(-1.8659,-0.3369) arc[radius=2.4764, start angle=154.2118, end angle=153.1559]--(-1.8457,-0.296) arc[radius=2.3054, start angle=159.5123, end angle=161.5191];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.8888,-0.258) arc[radius=2.1784, start angle=164.5797, end angle=160.3887]--(-1.8408,-0.1061) arc[radius=2.1354, start angle=163.2938, end angle=166.764]--(-1.8742,-0.231) arc[radius=2.4666, start angle=151.3347, end angle=152.0469];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.8121,-0.1239) arc[radius=2.3557, start angle=152.4429, end angle=156.495]--(-1.8839,-0.2742) arc[radius=2.1354, start angle=167.9514, end angle=166.764]--(-1.8742,-0.231) arc[radius=2.4666, start angle=151.3347, end angle=148.4582];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.8602,-0.0938) arc[radius=3.4641, start angle=-122.4791, end angle=-122.1005]--(-1.8408,-0.1061) arc[radius=2.4617, start angle=147.8995, end angle=150.1328]--(-1.8902,-0.1883) arc[radius=2.1601, start angle=163.6765, end angle=161.0466];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.8602,-0.0938) arc[radius=3.4641, start angle=-122.4791, end angle=-122.7479]--(-1.8739,-0.0851) arc[radius=2.4571, start angle=147.2521, end angle=94.4969]--(0.0,1.0353) arc[radius=2.4588, start angle=94.9939, end angle=147.5209];

\draw[blue, dashed] (1.0053,-1.1605) arc[radius=2.1035, start angle=-59.2913, end angle=76.9337];
\draw[blue, dashed] (0.8966,-0.5176) arc[radius=2.4525, start angle=-32.8588, end angle=50.1891];
\draw[red, dashed] (1.5046,-0.2919) arc[radius=2.1588, start angle=-27.3477, end angle=67.6878];
\draw[blue, dashed] (1.0053,-1.1605) arc[radius=2.142, start angle=-63.9668, end angle=64.5062];
\draw[blue, dashed] (1.0143,-1.3657) arc[radius=2.1347, start angle=-71.7437, end angle=72.5086];
\draw[red, dashed] (1.3672,-1.108) arc[radius=2.1326, start angle=-58.0219, end angle=69.4286];
\draw[blue, dashed] (1.0143,-1.4629) arc[radius=2.1795, start angle=-77.7707, end angle=44.1293];
\draw[blue, dashed] (1.0143,-1.3657) arc[radius=2.1866, start angle=-75.4792, end angle=40.9707];
\draw[red, dashed] (1.2568,-1.3505) arc[radius=2.1817, start angle=-70.1724, end angle=42.8214];
\draw[blue, dashed] (1.0143,-1.4629) arc[radius=2.2361, start angle=-81.0436, end angle=-9.5202];
\draw[blue, dashed] (1.013,-1.5193) arc[radius=2.2149, start angle=-81.2506, end angle=-7.6239];
\draw[red, dashed] (1.1945,-1.4589) arc[radius=2.2237, start angle=-76.407, end angle=-8.4421];


\draw[blue, dashed] (0.0,1.0353) arc[radius=2.4525, start angle=87.1412, end angle=166.4667];
\draw[blue, dashed] (0.5001,1.4493) arc[radius=2.0926, start angle=62.7328, end angle=191.8432];
\draw[red, dashed] (-0.4926,1.4442) arc[radius=2.1501, start angle=93.506, end angle=183.69];
\draw[blue, dashed] (0.6705,1.5582) arc[radius=2.1043, start angle=51.1594, end angle=143.9693];
\draw[blue, dashed] (0.5001,1.4493) arc[radius=2.1615, start angle=54.3305, end angle=137.3777];
\draw[red, dashed] (0.2833,1.7254) arc[radius=2.1212, start angle=62.741, end angle=141.6115];
\draw[blue, dashed] (0.6705,1.5582) arc[radius=2.224, start angle=42.4284, end angle=70.2062];
\draw[blue, dashed] (0.752,1.6055) arc[radius=2.1349, start angle=45.5724, end angle=75.779];
\draw[red, dashed] (0.5467,1.7455) arc[radius=2.1661, start angle=50.5776, end angle=73.6186];
\draw[blue, dashed] (0.7988,1.6313) arc[radius=2.16, start angle=42.3794, end angle=55.3954];
\draw[blue, dashed] (0.752,1.6055) arc[radius=2.2827, start angle=36.8512, end angle=48.7715];
\draw[red, dashed] (0.6699,1.7412) arc[radius=2.2046, start angle=44.3763, end angle=52.7083];

\draw[blue, dashed] (-0.8966,-0.5176) arc[radius=2.4498, start angle=-150.9057, end angle=-65.3455];
\draw[blue, dashed] (-1.5052,-0.2916) arc[radius=2.1049, start angle=-179.3264, end angle=-37.6597];
\draw[red, dashed] (-1.0051,-1.1571) arc[radius=2.1531, start angle=-146.8224, end angle=-46.977];
\draw[blue, dashed] (-1.6847,-0.1984) arc[radius=2.1216, start angle=169.5546, end angle=300.5614];
\draw[blue, dashed] (-1.5052,-0.2916) arc[radius=2.1437, start angle=176.0093, end angle=293.2785];
\draw[red, dashed] (-1.6383,-0.625) arc[radius=2.1256, start angle=-177.4857, end angle=-62.0811];
\draw[blue, dashed] (-1.6847,-0.1984) arc[radius=2.2063, start angle=163.4715, end angle=211.9969];
\draw[blue, dashed] (-1.7664,-0.1515) arc[radius=2.1529, start angle=164.2463, end angle=215.7918];
\draw[red, dashed] (-1.7878,-0.4057) arc[radius=2.1723, start angle=170.329, end angle=214.3108];
\draw[blue, dashed] (-1.8121,-0.1239) arc[radius=2.1778, start angle=161.2257, end angle=179.3377];
\draw[blue, dashed] (-1.7664,-0.1515) arc[radius=2.2682, start angle=157.5458, end angle=174.4801];
\draw[red, dashed] (-1.8457,-0.296) arc[radius=2.2118, start angle=164.111, end angle=177.3591];


\begin{comment}
\draw (0,{2*sqrt(2)}) circle [radius= {2*sqrt(3)}];    %%%%%%% e_1^{\perp}
\draw ({-sqrt(6)},{-sqrt(2)}) circle [radius= {2*sqrt(3)}];    %%%%%%% e_2^{\perp}
\draw ({sqrt(6)},{-sqrt(2)}) circle [radius= {2*sqrt(3)}];    %%%%%%% e_3^{\perp}
\draw (0,1.0353) node [below = 1.5pt] {${\bf e}_1$};    %%%%%% e_1
\draw (-0.8966, -0.5176) node [above right] {${\bf e}_2$};   %%%%%% e_2
\draw (0.8966, -0.5176) node [above left] {${\bf e}_3$};   %%%%%% e_3
\end{comment}

\end{tikzpicture}

\end{document}


==> figures/Markov_G_fan/Markov_G_fan.tex <==
\documentclass[../../Akagi_Chen_25_paper3]{subfiles}

\begin{document}

%%%%%%%%%%%%%%%
%B=[[0,-2,2],
%   [2,0,-2],
%   [-2,2,0]]
% Markov constant=4,
% eigenvalues = 0,0,+ (for the pseudo-Cartan companion)
%%%%%%%%%%%%%%%%%

\begin{tikzpicture}
%%%%%%%%%%%%%%%%%%%% global upperbound
\draw[very thick, blue] (-1.0,1.7321) arc[radius=2.0, start angle=120.0, end angle=480.0];
%\draw (0,2) node [above] {$x_1+x_2+x_3=0$};
%%%%%%%%%%%%%%%%%%%% global upperbound

\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.8966,-0.5176) arc[radius=3.4641, start angle=-105.0, end angle=-75.0]--(0.8966,-0.5176) arc[radius=3.4641, start angle=15.0, end angle=45.0]--(0.0,1.0353) arc[radius=3.4641, start angle=135.0, end angle=165.0];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.8966,-0.5176) arc[radius=3.4641, start angle=-105.0, end angle=-75.0]--(0.8966,-0.5176) arc[radius=3.4641, start angle=15.0, end angle=4.1942]--(1.0053,-1.1609) arc[radius=2.582, start angle=-85.8058, end angle=-131.5651];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.5027,1.4511) arc[radius=2.582, start angle=34.1942, end angle=-11.5651]--(0.8966,-0.5176) arc[radius=3.4641, start angle=15.0, end angle=45.0]--(0.0,1.0353) arc[radius=3.4641, start angle=135.0, end angle=124.1942];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.8966,-0.5176) arc[radius=3.4641, start angle=-105.0, end angle=-115.8058]--(-1.508,-0.2902) arc[radius=2.582, start angle=154.1942, end angle=108.4349]--(0.0,1.0353) arc[radius=3.4641, start angle=135.0, end angle=165.0];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.508,-0.2902) arc[radius=3.4641, start angle=-64.1942, end angle=-75.0]--(0.8966,-0.5176) arc[radius=3.4641, start angle=15.0, end angle=4.1942]--(1.0053,-1.1609) arc[radius=2.0785, start angle=-43.9955, end angle=-16.0045];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.8966,-0.5176) arc[radius=2.498, start angle=-138.6901, end angle=-89.209]--(1.0143,-1.3664) arc[radius=3.4641, start angle=0.791, end angle=4.1942]--(1.0053,-1.1609) arc[radius=2.582, start angle=-85.8058, end angle=-131.5651];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.5027,1.4511) arc[radius=2.582, start angle=34.1942, end angle=-11.5651]--(0.8966,-0.5176) arc[radius=2.498, start angle=-18.6901, end angle=30.791]--(0.6762,1.5616) arc[radius=3.4641, start angle=120.791, end angle=124.1942];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.5027,1.4511) arc[radius=2.0785, start angle=76.0045, end angle=103.9955]--(-0.5027,1.4511) arc[radius=3.4641, start angle=55.8058, end angle=45.0]--(0.0,1.0353) arc[radius=3.4641, start angle=135.0, end angle=124.1942];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.8966,-0.5176) arc[radius=3.4641, start angle=-105.0, end angle=-115.8058]--(-1.508,-0.2902) arc[radius=2.0785, start angle=-163.9955, end angle=-136.0045]--(-1.0053,-1.1609) arc[radius=3.4641, start angle=175.8058, end angle=165.0];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.6905,-0.1952) arc[radius=3.4641, start angle=-119.209, end angle=-115.8058]--(-1.508,-0.2902) arc[radius=2.582, start angle=154.1942, end angle=108.4349]--(0.0,1.0353) arc[radius=2.498, start angle=101.3099, end angle=150.791];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.508,-0.2902) arc[radius=3.4641, start angle=-64.1942, end angle=-75.0]--(0.8966,-0.5176) arc[radius=2.582, start angle=-48.4349, end angle=-21.7729]--(1.5813,0.4565) arc[radius=2.0785, start angle=4.7922, end angle=-16.0045];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.508,-0.2902) arc[radius=3.4641, start angle=-64.1942, end angle=-60.791]--(1.6905,-0.1952) arc[radius=2.0728, start angle=-18.7599, end angle=-51.9513]--(1.0053,-1.1609) arc[radius=2.0785, start angle=-43.9955, end angle=-16.0045];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.8966,-0.5176) arc[radius=2.498, start angle=-138.6901, end angle=-89.209]--(1.0143,-1.3664) arc[radius=3.4641, start angle=0.791, end angle=-0.8227]--(1.0143,-1.464) arc[radius=2.4744, start angle=-90.8227, end angle=-141.8699];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.3704,-1.1077) arc[radius=2.0404, start angle=-47.8077, end angle=-60.1918]--(1.0143,-1.3664) arc[radius=3.4641, start angle=0.791, end angle=4.1942]--(1.0053,-1.1609) arc[radius=2.582, start angle=-85.8058, end angle=-77.6127];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.7607,1.6103) arc[radius=2.4744, start angle=29.1773, end angle=-21.8699]--(0.8966,-0.5176) arc[radius=2.498, start angle=-18.6901, end angle=30.791]--(0.6762,1.5616) arc[radius=3.4641, start angle=120.791, end angle=119.1773];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.5027,1.4511) arc[radius=2.582, start angle=34.1942, end angle=42.3873]--(0.2741,1.7406) arc[radius=2.0404, start angle=72.1923, end angle=59.8082]--(0.6762,1.5616) arc[radius=3.4641, start angle=120.791, end angle=124.1942];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.5027,1.4511) arc[radius=2.0785, start angle=76.0045, end angle=103.9955]--(-0.5027,1.4511) arc[radius=3.4641, start angle=55.8058, end angle=59.209]--(-0.6762,1.5616) arc[radius=2.0728, start angle=101.2401, end angle=68.0487];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.186,1.1412) arc[radius=2.0785, start angle=124.7922, end angle=103.9955]--(-0.5027,1.4511) arc[radius=3.4641, start angle=55.8058, end angle=45.0]--(0.0,1.0353) arc[radius=2.582, start angle=71.5651, end angle=98.2271];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.0143,-1.3664) arc[radius=2.0728, start angle=-138.7599, end angle=-171.9513]--(-1.508,-0.2902) arc[radius=2.0785, start angle=-163.9955, end angle=-136.0045]--(-1.0053,-1.1609) arc[radius=3.4641, start angle=175.8058, end angle=179.209];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.8966,-0.5176) arc[radius=2.582, start angle=-168.4349, end angle=-141.7729]--(-0.3953,-1.5977) arc[radius=2.0785, start angle=-115.2078, end angle=-136.0045]--(-1.0053,-1.1609) arc[radius=3.4641, start angle=175.8058, end angle=165.0];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.6905,-0.1952) arc[radius=3.4641, start angle=-119.209, end angle=-115.8058]--(-1.508,-0.2902) arc[radius=2.582, start angle=154.1942, end angle=162.3873]--(-1.6445,-0.633) arc[radius=2.0404, start angle=-167.8077, end angle=-180.1918];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.6905,-0.1952) arc[radius=3.4641, start angle=-119.209, end angle=-120.8227]--(-1.7749,-0.1464) arc[radius=2.4744, start angle=149.1773, end angle=98.1301]--(0.0,1.0353) arc[radius=2.498, start angle=101.3099, end angle=150.791];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.5043,0.8685) arc[radius=2.498, start angle=-6.0399, end angle=-41.3099]--(0.8966,-0.5176) arc[radius=2.582, start angle=-48.4349, end angle=-21.7729]--(1.5813,0.4565) arc[radius=2.0785, start angle=4.7922, end angle=16.367];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.508,-0.2902) arc[radius=2.1125, start angle=-22.3839, end angle=4.6274]--(1.6603,0.6847) arc[radius=2.582, start angle=-16.412, end angle=-21.7729]--(1.5813,0.4565) arc[radius=2.0785, start angle=4.7922, end angle=-16.0045];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.508,-0.2902) arc[radius=3.4641, start angle=-64.1942, end angle=-60.791]--(1.6905,-0.1952) arc[radius=2.0728, start angle=-18.7599, end angle=-5.901]--(1.7896,0.2583) arc[radius=2.2678, start angle=-19.3618, end angle=-34.9882];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.7749,-0.1464) arc[radius=3.4641, start angle=-59.1773, end angle=-60.791]--(1.6905,-0.1952) arc[radius=2.0728, start angle=-18.7599, end angle=-51.9513]--(1.0053,-1.1609) arc[radius=2.0812, start angle=-54.9988, end angle=-19.3718];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.2599,-1.3509) arc[radius=2.498, start angle=-83.5622, end angle=-89.209]--(1.0143,-1.3664) arc[radius=3.4641, start angle=0.791, end angle=-0.8227]--(1.0143,-1.464) arc[radius=2.0728, start angle=-69.0213, end angle=-61.5413];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.8966,-0.5176) arc[radius=2.4646, start angle=-143.6598, end angle=-91.7598]--(1.013,-1.5206) arc[radius=3.4641, start angle=-1.7598, end angle=-0.8227]--(1.0143,-1.464) arc[radius=2.4744, start angle=-90.8227, end angle=-141.8699];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.3704,-1.1077) arc[radius=2.0404, start angle=-47.8077, end angle=-60.1918]--(1.0143,-1.3664) arc[radius=2.0812, start angle=-66.6204, end angle=-51.1791]--(1.4931,-1.0775) arc[radius=2.582, start angle=-74.8085, end angle=-77.6127];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.3704,-1.1077) arc[radius=2.0404, start angle=-47.8077, end angle=-39.875]--(1.5659,-0.9041) arc[radius=2.2678, start angle=-57.575, end angle=-73.2014]--(1.0053,-1.1609) arc[radius=2.582, start angle=-85.8058, end angle=-77.6127];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.7607,1.6103) arc[radius=2.4744, start angle=29.1773, end angle=-21.8699]--(0.8966,-0.5176) arc[radius=2.4646, start angle=-23.6598, end angle=28.2402]--(0.8104,1.6376) arc[radius=3.4641, start angle=118.2402, end angle=119.1773];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.7607,1.6103) arc[radius=2.0728, start angle=50.9787, end angle=58.4587]--(0.54,1.7665) arc[radius=2.498, start angle=36.4378, end angle=30.791]--(0.6762,1.5616) arc[radius=3.4641, start angle=120.791, end angle=119.1773];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.5027,1.4511) arc[radius=2.582, start angle=34.1942, end angle=42.3873]--(0.2741,1.7406) arc[radius=2.0404, start angle=72.1923, end angle=80.125]--(0.0,1.8081) arc[radius=2.2678, start angle=62.425, end angle=46.7986];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.1866,1.8318) arc[radius=2.582, start angle=45.1915, end angle=42.3873]--(0.2741,1.7406) arc[radius=2.0404, start angle=72.1923, end angle=59.8082]--(0.6762,1.5616) arc[radius=2.0812, start angle=53.3796, end angle=68.8209];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.1185,1.4207) arc[radius=2.2678, start angle=100.6382, end angle=85.0118]--(-0.5027,1.4511) arc[radius=3.4641, start angle=55.8058, end angle=59.209]--(-0.6762,1.5616) arc[radius=2.0728, start angle=101.2401, end angle=114.099];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.5027,1.4511) arc[radius=2.0812, start angle=65.0012, end angle=100.6282]--(-0.7607,1.6103) arc[radius=3.4641, start angle=60.8227, end angle=59.209]--(-0.6762,1.5616) arc[radius=2.0728, start angle=101.2401, end angle=68.0487];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.186,1.1412) arc[radius=2.0785, start angle=124.7922, end angle=103.9955]--(-0.5027,1.4511) arc[radius=2.1125, start angle=97.6161, end angle=124.6274]--(-1.4231,1.0955) arc[radius=2.582, start angle=103.588, end angle=98.2271];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.186,1.1412) arc[radius=2.0785, start angle=124.7922, end angle=136.367]--(-1.5043,0.8685) arc[radius=2.498, start angle=113.9601, end angle=78.6901]--(0.0,1.0353) arc[radius=2.582, start angle=71.5651, end angle=98.2271];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.0143,-1.3664) arc[radius=2.0728, start angle=-138.7599, end angle=-171.9513]--(-1.508,-0.2902) arc[radius=2.0812, start angle=-174.9988, end angle=-139.3718]--(-1.0143,-1.464) arc[radius=3.4641, start angle=-179.1773, end angle=-180.791];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.0143,-1.3664) arc[radius=2.0728, start angle=-138.7599, end angle=-125.901]--(-0.6711,-1.679) arc[radius=2.2678, start angle=-139.3618, end angle=-154.9882]--(-1.0053,-1.1609) arc[radius=3.4641, start angle=175.8058, end angle=179.209];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.8966,-0.5176) arc[radius=2.582, start angle=-168.4349, end angle=-141.7729]--(-0.3953,-1.5977) arc[radius=2.0785, start angle=-115.2078, end angle=-103.633]--(0.0,-1.7371) arc[radius=2.498, start angle=-126.0399, end angle=-161.3099];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.2372,-1.7802) arc[radius=2.582, start angle=-136.412, end angle=-141.7729]--(-0.3953,-1.5977) arc[radius=2.0785, start angle=-115.2078, end angle=-136.0045]--(-1.0053,-1.1609) arc[radius=2.1125, start angle=-142.3839, end angle=-115.3726];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.5659,-0.9041) arc[radius=2.2678, start angle=-177.575, end angle=-193.2014]--(-1.508,-0.2902) arc[radius=2.582, start angle=154.1942, end angle=162.3873]--(-1.6445,-0.633) arc[radius=2.0404, start angle=-167.8077, end angle=-159.875];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.6905,-0.1952) arc[radius=2.0812, start angle=173.3796, end angle=188.8209]--(-1.6797,-0.7543) arc[radius=2.582, start angle=165.1915, end angle=162.3873]--(-1.6445,-0.633) arc[radius=2.0404, start angle=-167.8077, end angle=-180.1918];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.6905,-0.1952) arc[radius=3.4641, start angle=-119.209, end angle=-120.8227]--(-1.7749,-0.1464) arc[radius=2.0728, start angle=170.9787, end angle=178.4587]--(-1.7998,-0.4157) arc[radius=2.498, start angle=156.4378, end angle=150.791];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.8234,-0.117) arc[radius=3.4641, start angle=-121.7598, end angle=-120.8227]--(-1.7749,-0.1464) arc[radius=2.4744, start angle=149.1773, end angle=98.1301]--(0.0,1.0353) arc[radius=2.4646, start angle=96.3402, end angle=148.2402];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.5043,0.8685) arc[radius=2.498, start angle=-6.0399, end angle=-41.3099]--(0.8966,-0.5176) arc[radius=2.4744, start angle=-38.1301, end angle=1.9768]--(1.4231,1.0955) arc[radius=2.0785, start angle=23.0163, end angle=16.367];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.5043,0.8685) arc[radius=2.498, start angle=-6.0399, end angle=-1.3894]--(1.5175,1.0708) arc[radius=2.1483, start angle=14.1964, end angle=-2.3328]--(1.5813,0.4565) arc[radius=2.0785, start angle=4.7922, end angle=16.367];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.508,-0.2902) arc[radius=2.1125, start angle=-22.3839, end angle=4.6274]--(1.6603,0.6847) arc[radius=2.582, start angle=-16.412, end angle=-14.2473]--(1.6861,0.7788) arc[radius=2.1274, start angle=5.2981, end angle=-24.2135];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.6243,0.9378) arc[radius=2.1125, start angle=11.5651, end angle=4.6274]--(1.6603,0.6847) arc[radius=2.582, start angle=-16.412, end angle=-21.7729]--(1.5813,0.4565) arc[radius=2.2926, start angle=-11.1532, end angle=0.9454];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.8364,0.4078) arc[radius=2.1026, start angle=-5.1208, end angle=-22.0881]--(1.6905,-0.1952) arc[radius=2.0728, start angle=-18.7599, end angle=-5.901]--(1.7896,0.2583) arc[radius=2.2678, start angle=-19.3618, end angle=-15.4037];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.508,-0.2902) arc[radius=2.2135, start angle=-31.6206, end angle=-10.3522]--(1.8006,0.4725) arc[radius=2.0728, start angle=0.0311, end angle=-5.901]--(1.7896,0.2583) arc[radius=2.2678, start angle=-19.3618, end angle=-34.9882];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.7749,-0.1464) arc[radius=3.4641, start angle=-59.1773, end angle=-60.791]--(1.6905,-0.1952) arc[radius=2.2044, start angle=-29.7883, end angle=-19.0889]--(1.8605,0.179) arc[radius=2.0812, start angle=-10.098, end angle=-19.3718];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.7749,-0.1464) arc[radius=3.4641, start angle=-59.1773, end angle=-58.2402]--(1.8234,-0.117) arc[radius=2.088, start angle=-19.5668, end angle=-56.5999]--(1.0053,-1.1609) arc[radius=2.0812, start angle=-54.9988, end angle=-19.3718];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.2599,-1.3509) arc[radius=2.498, start angle=-83.5622, end angle=-89.209]--(1.0143,-1.3664) arc[radius=2.2926, start angle=-81.3138, end angle=-71.8126]--(1.3836,-1.2781) arc[radius=2.0728, start angle=-57.5727, end angle=-61.5413];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.2599,-1.3509) arc[radius=2.498, start angle=-83.5622, end angle=-81.6237]--(1.3437,-1.34) arc[radius=2.1274, start angle=-64.6329, end angle=-74.1234]--(1.0143,-1.464) arc[radius=2.0728, start angle=-69.0213, end angle=-61.5413];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.8966,-0.5176) arc[radius=2.4646, start angle=-143.6598, end angle=-91.7598]--(1.013,-1.5206) arc[radius=3.4641, start angle=-1.7598, end angle=-2.3711]--(1.0116,-1.5575) arc[radius=2.4596, start angle=-92.3711, end angle=-144.8056];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.1977,-1.4598) arc[radius=2.1125, start angle=-69.1381, end angle=-74.4137]--(1.013,-1.5206) arc[radius=3.4641, start angle=-1.7598, end angle=-0.8227]--(1.0143,-1.464) arc[radius=2.4744, start angle=-90.8227, end angle=-86.5734];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.5539,-1.0602) arc[radius=2.1026, start angle=-51.9473, end angle=-68.9146]--(1.0143,-1.3664) arc[radius=2.0812, start angle=-66.6204, end angle=-51.1791]--(1.4931,-1.0775) arc[radius=2.582, start angle=-74.8085, end angle=-73.4062];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.3704,-1.1077) arc[radius=2.2135, start angle=-63.3293, end angle=-55.1904]--(1.6404,-0.9471) arc[radius=2.0812, start angle=-45.7599, end angle=-51.1791]--(1.4931,-1.0775) arc[radius=2.582, start angle=-74.8085, end angle=-77.6127];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.3704,-1.1077) arc[radius=2.0404, start angle=-47.8077, end angle=-39.875]--(1.5659,-0.9041) arc[radius=2.2678, start angle=-57.575, end angle=-53.6169]--(1.6951,-0.8156) arc[radius=2.088, start angle=-42.027, end angle=-54.0345];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.6797,-0.7543) arc[radius=2.0404, start angle=-34.5902, end angle=-39.875]--(1.5659,-0.9041) arc[radius=2.2678, start angle=-57.575, end angle=-73.2014]--(1.0053,-1.1609) arc[radius=2.2044, start angle=-69.2043, end angle=-48.6264];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.843,1.6549) arc[radius=2.4596, start angle=27.6289, end angle=-24.8056]--(0.8966,-0.5176) arc[radius=2.4646, start angle=-23.6598, end angle=28.2402]--(0.8104,1.6376) arc[radius=3.4641, start angle=118.2402, end angle=117.6289];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.7607,1.6103) arc[radius=2.4744, start angle=29.1773, end angle=33.4266]--(0.6654,1.7671) arc[radius=2.1125, start angle=50.8619, end angle=45.5863]--(0.8104,1.6376) arc[radius=3.4641, start angle=118.2402, end angle=119.1773];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.7607,1.6103) arc[radius=2.0728, start angle=50.9787, end angle=58.4587]--(0.54,1.7665) arc[radius=2.498, start angle=36.4378, end angle=38.3763]--(0.4886,1.8337) arc[radius=2.1274, start angle=55.3671, end angle=45.8766];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.4151,1.8373) arc[radius=2.0728, start angle=62.4273, end angle=58.4587]--(0.54,1.7665) arc[radius=2.498, start angle=36.4378, end angle=30.791]--(0.6762,1.5616) arc[radius=2.2926, start angle=38.6862, end angle=48.1874];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.1413,1.8758) arc[radius=2.088, start angle=77.973, end angle=65.9655]--(0.2741,1.7406) arc[radius=2.0404, start angle=72.1923, end angle=80.125]--(0.0,1.8081) arc[radius=2.2678, start angle=62.425, end angle=66.3831];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.5027,1.4511) arc[radius=2.2044, start angle=50.7957, end angle=71.3736]--(-0.1866,1.8318) arc[radius=2.0404, start angle=85.4098, end angle=80.125]--(0.0,1.8081) arc[radius=2.2678, start angle=62.425, end angle=46.7986];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.1866,1.8318) arc[radius=2.582, start angle=45.1915, end angle=42.3873]--(0.2741,1.7406) arc[radius=2.2135, start angle=56.6707, end angle=64.8096]--(0.0,1.8942) arc[radius=2.0812, start angle=74.2401, end angle=68.8209];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.1866,1.8318) arc[radius=2.582, start angle=45.1915, end angle=46.5938]--(0.1413,1.8758) arc[radius=2.1026, start angle=68.0527, end angle=51.0854]--(0.6762,1.5616) arc[radius=2.0812, start angle=53.3796, end angle=68.8209];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.1185,1.4207) arc[radius=2.2678, start angle=100.6382, end angle=85.0118]--(-0.5027,1.4511) arc[radius=2.2135, start angle=88.3794, end angle=109.6478]--(-1.3095,1.3231) arc[radius=2.0728, start angle=120.0311, end angle=114.099];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.1185,1.4207) arc[radius=2.2678, start angle=100.6382, end angle=104.5963]--(-1.2714,1.3865) arc[radius=2.1026, start angle=114.8792, end angle=97.9119]--(-0.6762,1.5616) arc[radius=2.0728, start angle=101.2401, end angle=114.099];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.5027,1.4511) arc[radius=2.0812, start angle=65.0012, end angle=100.6282]--(-0.7607,1.6103) arc[radius=3.4641, start angle=60.8227, end angle=61.7598]--(-0.8104,1.6376) arc[radius=2.088, start angle=100.4332, end angle=63.4001];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.0853,1.5218) arc[radius=2.0812, start angle=109.902, end angle=100.6282]--(-0.7607,1.6103) arc[radius=3.4641, start angle=60.8227, end angle=59.209]--(-0.6762,1.5616) arc[radius=2.2044, start angle=90.2117, end angle=100.9111];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.5175,1.0708) arc[radius=2.1274, start angle=125.2981, end angle=95.7865]--(-0.5027,1.4511) arc[radius=2.1125, start angle=97.6161, end angle=124.6274]--(-1.4231,1.0955) arc[radius=2.582, start angle=103.588, end angle=105.7527];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.186,1.1412) arc[radius=2.2926, start angle=108.8468, end angle=120.9454]--(-1.6243,0.9378) arc[radius=2.1125, start angle=131.5651, end angle=124.6274]--(-1.4231,1.0955) arc[radius=2.582, start angle=103.588, end angle=98.2271];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.186,1.1412) arc[radius=2.0785, start angle=124.7922, end angle=136.367]--(-1.5043,0.8685) arc[radius=2.498, start angle=113.9601, end angle=118.6106]--(-1.6861,0.7788) arc[radius=2.1483, start angle=134.1964, end angle=117.6672];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.6603,0.6847) arc[radius=2.0785, start angle=143.0163, end angle=136.367]--(-1.5043,0.8685) arc[radius=2.498, start angle=113.9601, end angle=78.6901]--(0.0,1.0353) arc[radius=2.4744, start angle=81.8699, end angle=121.9768];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.013,-1.5206) arc[radius=2.088, start angle=-139.5668, end angle=-176.5999]--(-1.508,-0.2902) arc[radius=2.0812, start angle=-174.9988, end angle=-139.3718]--(-1.0143,-1.464) arc[radius=3.4641, start angle=-179.1773, end angle=-178.2402];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.0143,-1.3664) arc[radius=2.2044, start angle=-149.7883, end angle=-139.0889]--(-0.7752,-1.7008) arc[radius=2.0812, start angle=-130.098, end angle=-139.3718]--(-1.0143,-1.464) arc[radius=3.4641, start angle=-179.1773, end angle=-180.791];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.0143,-1.3664) arc[radius=2.0728, start angle=-138.7599, end angle=-125.901]--(-0.6711,-1.679) arc[radius=2.2678, start angle=-139.3618, end angle=-135.4037]--(-0.565,-1.7943) arc[radius=2.1026, start angle=-125.1208, end angle=-142.0881];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.4911,-1.7956) arc[radius=2.0728, start angle=-119.9689, end angle=-125.901]--(-0.6711,-1.679) arc[radius=2.2678, start angle=-139.3618, end angle=-154.9882]--(-1.0053,-1.1609) arc[radius=2.2135, start angle=-151.6206, end angle=-130.3522];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.1686,-1.8496) arc[radius=2.1483, start angle=-105.8036, end angle=-122.3328]--(-0.3953,-1.5977) arc[radius=2.0785, start angle=-115.2078, end angle=-103.633]--(0.0,-1.7371) arc[radius=2.498, start angle=-126.0399, end angle=-121.3894];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.8966,-0.5176) arc[radius=2.4744, start angle=-158.1301, end angle=-118.0232]--(0.2372,-1.7802) arc[radius=2.0785, start angle=-96.9837, end angle=-103.633]--(0.0,-1.7371) arc[radius=2.498, start angle=-126.0399, end angle=-161.3099];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.2372,-1.7802) arc[radius=2.582, start angle=-136.412, end angle=-141.7729]--(-0.3953,-1.5977) arc[radius=2.2926, start angle=-131.1532, end angle=-119.0546]--(0.0,-1.8756) arc[radius=2.1125, start angle=-108.4349, end angle=-115.3726];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.2372,-1.7802) arc[radius=2.582, start angle=-136.412, end angle=-134.2473]--(-0.1686,-1.8496) arc[radius=2.1274, start angle=-114.7019, end angle=-144.2135]--(-1.0053,-1.1609) arc[radius=2.1125, start angle=-142.3839, end angle=-115.3726];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.5659,-0.9041) arc[radius=2.2678, start angle=-177.575, end angle=-193.2014]--(-1.508,-0.2902) arc[radius=2.2044, start angle=170.7957, end angle=191.3736]--(-1.4931,-1.0775) arc[radius=2.0404, start angle=-154.5902, end angle=-159.875];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.5659,-0.9041) arc[radius=2.2678, start angle=-177.575, end angle=-173.6169]--(-1.5539,-1.0602) arc[radius=2.088, start angle=-162.027, end angle=-174.0345]--(-1.6445,-0.633) arc[radius=2.0404, start angle=-167.8077, end angle=-159.875];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.6905,-0.1952) arc[radius=2.0812, start angle=173.3796, end angle=188.8209]--(-1.6797,-0.7543) arc[radius=2.582, start angle=165.1915, end angle=166.5938]--(-1.6951,-0.8156) arc[radius=2.1026, start angle=-171.9473, end angle=-188.9146];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.6404,-0.9471) arc[radius=2.0812, start angle=-165.7599, end angle=-171.1791]--(-1.6797,-0.7543) arc[radius=2.582, start angle=165.1915, end angle=162.3873]--(-1.6445,-0.633) arc[radius=2.2135, start angle=176.6707, end angle=184.8096];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.8323,-0.4937) arc[radius=2.1274, start angle=175.3671, end angle=165.8766]--(-1.7749,-0.1464) arc[radius=2.0728, start angle=170.9787, end angle=178.4587]--(-1.7998,-0.4157) arc[radius=2.498, start angle=156.4378, end angle=158.3763];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.6905,-0.1952) arc[radius=2.2926, start angle=158.6862, end angle=168.1874]--(-1.7987,-0.5592) arc[radius=2.0728, start angle=-177.5727, end angle=-181.5413]--(-1.7998,-0.4157) arc[radius=2.498, start angle=156.4378, end angle=150.791];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.8234,-0.117) arc[radius=3.4641, start angle=-121.7598, end angle=-120.8227]--(-1.7749,-0.1464) arc[radius=2.4744, start angle=149.1773, end angle=153.4266]--(-1.863,-0.3073) arc[radius=2.1125, start angle=170.8619, end angle=165.5863];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.8234,-0.117) arc[radius=3.4641, start angle=-121.7598, end angle=-122.3711]--(-1.8547,-0.0973) arc[radius=2.4596, start angle=147.6289, end angle=95.1944]--(0.0,1.0353) arc[radius=2.4646, start angle=96.3402, end angle=148.2402];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.3588,1.2328) arc[radius=2.4646, start angle=6.7568, end angle=-36.3402]--(0.8966,-0.5176) arc[radius=2.4744, start angle=-38.1301, end angle=1.9768]--(1.4231,1.0955) arc[radius=2.0785, start angle=23.0163, end angle=27.1961];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.5043,0.8685) arc[radius=2.1787, start angle=7.9902, end angle=18.5789]--(1.4119,1.2598) arc[radius=2.4744, start angle=5.7915, end angle=1.9768]--(1.4231,1.0955) arc[radius=2.0785, start angle=23.0163, end angle=16.367];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.5043,0.8685) arc[radius=2.498, start angle=-6.0399, end angle=-1.3894]--(1.5175,1.0708) arc[radius=2.1483, start angle=14.1964, end angle=18.2469]--(1.4751,1.2166) arc[radius=2.3209, start angle=9.125, end angle=0.4938];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.5182,1.1462) arc[radius=2.498, start angle=0.3402, end angle=-1.3894]--(1.5175,1.0708) arc[radius=2.1483, start angle=14.1964, end angle=-2.3328]--(1.5813,0.4565) arc[radius=2.1697, start angle=-3.954, end angle=14.4147];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.6615,0.9593) arc[radius=2.2415, start angle=3.2578, end angle=-3.7654]--(1.6603,0.6847) arc[radius=2.582, start angle=-16.412, end angle=-14.2473]--(1.6861,0.7788) arc[radius=2.1274, start angle=5.2981, end angle=10.2058];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.508,-0.2902) arc[radius=2.1353, start angle=-25.0791, end angle=5.7754]--(1.6985,0.8297) arc[radius=2.582, start angle=-13.083, end angle=-14.2473]--(1.6861,0.7788) arc[radius=2.1274, start angle=5.2981, end angle=-24.2135];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.6243,0.9378) arc[radius=2.1125, start angle=11.5651, end angle=4.6274]--(1.6603,0.6847) arc[radius=2.1511, start angle=1.6633, end angle=11.1833]--(1.6203,1.0395) arc[radius=2.2926, start angle=3.4884, end angle=0.9454];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.6243,0.9378) arc[radius=2.1125, start angle=11.5651, end angle=14.5876]--(1.5991,1.0463) arc[radius=2.2552, start angle=5.7915, end angle=-9.2441]--(1.5813,0.4565) arc[radius=2.2926, start angle=-11.1532, end angle=0.9454];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.8364,0.4078) arc[radius=2.1026, start angle=-5.1208, end angle=-22.0881]--(1.6905,-0.1952) arc[radius=2.1133, start angle=-23.1007, end angle=-4.2937]--(1.854,0.4757) arc[radius=2.2678, start angle=-13.6303, end angle=-15.4037];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.8364,0.4078) arc[radius=2.1026, start angle=-5.1208, end angle=-1.0262]--(1.8445,0.5578) arc[radius=2.1774, start angle=-6.3689, end angle=-14.3874]--(1.7896,0.2583) arc[radius=2.2678, start angle=-19.3618, end angle=-15.4037];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.508,-0.2902) arc[radius=2.2135, start angle=-31.6206, end angle=-10.3522]--(1.8006,0.4725) arc[radius=2.0728, start angle=0.0311, end angle=3.3594]--(1.797,0.5929) arc[radius=2.1954, start angle=-5.9057, end angle=-30.3397];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.8211,0.6087) arc[radius=2.2135, start angle=-6.7867, end angle=-10.3522]--(1.8006,0.4725) arc[radius=2.0728, start angle=0.0311, end angle=-5.901]--(1.7896,0.2583) arc[radius=2.1151, start angle=-9.9083, end angle=-0.3668];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.8806,0.3193) arc[radius=2.1697, start angle=-13.0191, end angle=-27.544]--(1.6905,-0.1952) arc[radius=2.2044, start angle=-29.7883, end angle=-19.0889]--(1.8605,0.179) arc[radius=2.0812, start angle=-10.098, end angle=-6.1949];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.7749,-0.1464) arc[radius=2.1043, start angle=-21.6087, end angle=-9.3152]--(1.8951,0.2879) arc[radius=2.2044, start angle=-16.1191, end angle=-19.0889]--(1.8605,0.179) arc[radius=2.0812, start angle=-10.098, end angle=-19.3718];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.7749,-0.1464) arc[radius=3.4641, start angle=-59.1773, end angle=-58.2402]--(1.8234,-0.117) arc[radius=2.088, start angle=-19.5668, end angle=-12.3193]--(1.8959,0.1368) arc[radius=2.1787, start angle=-19.0667, end angle=-27.1719];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.8547,-0.0973) arc[radius=3.4641, start angle=-57.6289, end angle=-58.2402]--(1.8234,-0.117) arc[radius=2.088, start angle=-19.5668, end angle=-56.5999]--(1.0053,-1.1609) arc[radius=2.0931, start angle=-57.5853, end angle=-19.6382];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.4569,-1.2294) arc[radius=2.2415, start angle=-66.8679, end angle=-78.7333]--(1.0143,-1.3664) arc[radius=2.2926, start angle=-81.3138, end angle=-71.8126]--(1.3836,-1.2781) arc[radius=2.0728, start angle=-57.5727, end angle=-55.1392];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.2599,-1.3509) arc[radius=2.1353, start angle=-67.013, end angle=-60.7364]--(1.4698,-1.2479) arc[radius=2.2926, start angle=-69.5305, end angle=-71.8126]--(1.3836,-1.2781) arc[radius=2.0728, start angle=-57.5727, end angle=-61.5413];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.2599,-1.3509) arc[radius=2.498, start angle=-83.5622, end angle=-81.6237]--(1.3437,-1.34) arc[radius=2.1274, start angle=-64.6329, end angle=-61.7682]--(1.4386,-1.292) arc[radius=2.2552, start angle=-69.385, end angle=-74.1673];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.3857,-1.3334) arc[radius=2.498, start angle=-80.6476, end angle=-81.6237]--(1.3437,-1.34) arc[radius=2.1274, start angle=-64.6329, end angle=-74.1234]--(1.0143,-1.464) arc[radius=2.1511, start angle=-75.8913, end angle=-65.3889];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.159,-1.5208) arc[radius=2.4646, start angle=-88.3653, end angle=-91.7598]--(1.013,-1.5206) arc[radius=3.4641, start angle=-1.7598, end angle=-2.3711]--(1.0116,-1.5575) arc[radius=2.1483, start angle=-78.0078, end angle=-73.9573];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.8966,-0.5176) arc[radius=2.4567, start angle=-145.6013, end angle=-92.8012]--(1.0105,-1.5835) arc[radius=3.4641, start angle=-2.8012, end angle=-2.3711]--(1.0116,-1.5575) arc[radius=2.4596, start angle=-92.3711, end angle=-144.8056];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.1977,-1.4598) arc[radius=2.1125, start angle=-69.1381, end angle=-74.4137]--(1.013,-1.5206) arc[radius=2.1697, start angle=-78.5754, end angle=-71.8168]--(1.2603,-1.4552) arc[radius=2.4744, start angle=-85.12, end angle=-86.5734];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.1977,-1.4598) arc[radius=2.1125, start angle=-69.1381, end angle=-66.6282]--(1.2834,-1.4249) arc[radius=2.3209, start angle=-78.3946, end angle=-85.1121]--(1.0143,-1.464) arc[radius=2.4744, start angle=-90.8227, end angle=-86.5734];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.5539,-1.0602) arc[radius=2.1026, start angle=-51.9473, end angle=-68.9146]--(1.0143,-1.3664) arc[radius=2.1151, start angle=-70.0882, end angle=-52.2078]--(1.5901,-1.0492) arc[radius=2.582, start angle=-72.5663, end angle=-73.4062];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.5539,-1.0602) arc[radius=2.1026, start angle=-51.9473, end angle=-47.8526]--(1.6688,-0.9635) arc[radius=2.1954, start angle=-54.2711, end angle=-59.74]--(1.4931,-1.0775) arc[radius=2.582, start angle=-74.8085, end angle=-73.4062];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.3704,-1.1077) arc[radius=2.2135, start angle=-63.3293, end angle=-55.1904]--(1.6404,-0.9471) arc[radius=2.0812, start angle=-45.7599, end angle=-43.0609]--(1.709,-0.8771) arc[radius=2.1774, start angle=-50.346, end angle=-61.1424];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.7127,-0.8946) arc[radius=2.2135, start angle=-52.8788, end angle=-55.1904]--(1.6404,-0.9471) arc[radius=2.0812, start angle=-45.7599, end angle=-51.1791]--(1.4931,-1.0775) arc[radius=2.1133, start angle=-54.083, end angle=-46.329];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.7873,-0.706) arc[radius=2.1697, start angle=-44.2561, end angle=-52.1061]--(1.5659,-0.9041) arc[radius=2.2678, start angle=-57.575, end angle=-53.6169]--(1.6951,-0.8156) arc[radius=2.088, start angle=-42.027, end angle=-38.0985];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.3704,-1.1077) arc[radius=2.1043, start angle=-55.597, end angle=-41.7649]--(1.751,-0.7731) arc[radius=2.2678, start angle=-51.8435, end angle=-53.6169]--(1.6951,-0.8156) arc[radius=2.088, start angle=-42.027, end angle=-54.0345];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.6797,-0.7543) arc[radius=2.0404, start angle=-34.5902, end angle=-39.875]--(1.5659,-0.9041) arc[radius=2.0931, start angle=-46.179, end angle=-36.7772]--(1.7931,-0.647) arc[radius=2.2044, start angle=-44.5689, end angle=-48.6264];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.6797,-0.7543) arc[radius=2.0404, start angle=-34.5902, end angle=-30.8861]--(1.7511,-0.6433) arc[radius=2.1787, start angle=-43.2167, end angle=-67.2639]--(1.0053,-1.1609) arc[radius=2.2044, start angle=-69.2043, end angle=-48.6264];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.843,1.6549) arc[radius=2.4596, start angle=27.6289, end angle=-24.8056]--(0.8966,-0.5176) arc[radius=2.4567, start angle=-25.6013, end angle=27.1988]--(0.8661,1.6668) arc[radius=3.4641, start angle=117.1988, end angle=117.6289];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.843,1.6549) arc[radius=2.1483, start angle=41.9922, end angle=46.0427]--(0.7375,1.7641) arc[radius=2.4646, start angle=31.6347, end angle=28.2402]--(0.8104,1.6376) arc[radius=3.4641, start angle=118.2402, end angle=117.6289];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.7607,1.6103) arc[radius=2.4744, start angle=29.1773, end angle=33.4266]--(0.6654,1.7671) arc[radius=2.1125, start angle=50.8619, end angle=53.3718]--(0.5923,1.8239) arc[radius=2.3209, start angle=41.6054, end angle=34.8879];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.6301,1.819) arc[radius=2.4744, start angle=34.88, end angle=33.4266]--(0.6654,1.7671) arc[radius=2.1125, start angle=50.8619, end angle=45.5863]--(0.8104,1.6376) arc[radius=2.1697, start angle=41.4246, end angle=48.1832];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.3996,1.8919) arc[radius=2.2552, start angle=50.615, end angle=45.8327]--(0.54,1.7665) arc[radius=2.498, start angle=36.4378, end angle=38.3763]--(0.4886,1.8337) arc[radius=2.1274, start angle=55.3671, end angle=58.2318];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.7607,1.6103) arc[radius=2.1511, start angle=44.1087, end angle=54.6111]--(0.4619,1.8668) arc[radius=2.498, start angle=39.3524, end angle=38.3763]--(0.4886,1.8337) arc[radius=2.1274, start angle=55.3671, end angle=45.8766];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.4151,1.8373) arc[radius=2.0728, start angle=62.4273, end angle=58.4587]--(0.54,1.7665) arc[radius=2.1353, start angle=52.987, end angle=59.2636]--(0.3458,1.8968) arc[radius=2.2926, start angle=50.4695, end angle=48.1874];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.4151,1.8373) arc[radius=2.0728, start angle=62.4273, end angle=64.8608]--(0.3362,1.8764) arc[radius=2.2415, start angle=53.1321, end angle=41.2667]--(0.6762,1.5616) arc[radius=2.2926, start angle=38.6862, end angle=48.1874];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.1413,1.8758) arc[radius=2.088, start angle=77.973, end angle=65.9655]--(0.2741,1.7406) arc[radius=2.1043, start angle=64.403, end angle=78.2351]--(-0.206,1.9029) arc[radius=2.2678, start angle=68.1565, end angle=66.3831];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.1413,1.8758) arc[radius=2.088, start angle=77.973, end angle=81.9015]--(-0.2822,1.9008) arc[radius=2.1697, start angle=75.7439, end angle=67.8939]--(0.0,1.8081) arc[radius=2.2678, start angle=62.425, end angle=66.3831];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.5027,1.4511) arc[radius=2.2044, start angle=50.7957, end angle=71.3736]--(-0.1866,1.8318) arc[radius=2.0404, start angle=85.4098, end angle=89.1139]--(-0.3184,1.8381) arc[radius=2.1787, start angle=76.7833, end angle=52.7361];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.3362,1.8764) arc[radius=2.2044, start angle=75.4311, end angle=71.3736]--(-0.1866,1.8318) arc[radius=2.0404, start angle=85.4098, end angle=80.125]--(0.0,1.8081) arc[radius=2.0931, start angle=73.821, end angle=83.2228];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.0949,1.9186) arc[radius=2.1774, start angle=69.654, end angle=58.8576]--(0.2741,1.7406) arc[radius=2.2135, start angle=56.6707, end angle=64.8096]--(0.0,1.8942) arc[radius=2.0812, start angle=74.2401, end angle=76.9391];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.1866,1.8318) arc[radius=2.1133, start angle=65.917, end angle=73.671]--(-0.0816,1.9305) arc[radius=2.2135, start angle=67.1212, end angle=64.8096]--(0.0,1.8942) arc[radius=2.0812, start angle=74.2401, end angle=68.8209];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.1866,1.8318) arc[radius=2.582, start angle=45.1915, end angle=46.5938]--(0.1413,1.8758) arc[radius=2.1026, start angle=68.0527, end angle=72.1474]--(0.0,1.927) arc[radius=2.1954, start angle=65.7289, end angle=60.26];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.1136,1.9016) arc[radius=2.582, start angle=47.4337, end angle=46.5938]--(0.1413,1.8758) arc[radius=2.1026, start angle=68.0527, end angle=51.0854]--(0.6762,1.5616) arc[radius=2.1151, start angle=49.9118, end angle=67.7922];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.4119,1.2598) arc[radius=2.1954, start angle=114.0943, end angle=89.6603]--(-0.5027,1.4511) arc[radius=2.2135, start angle=88.3794, end angle=109.6478]--(-1.3095,1.3231) arc[radius=2.0728, start angle=120.0311, end angle=123.3594];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.1185,1.4207) arc[radius=2.1151, start angle=110.0917, end angle=119.6332]--(-1.4377,1.2728) arc[radius=2.2135, start angle=113.2133, end angle=109.6478]--(-1.3095,1.3231) arc[radius=2.0728, start angle=120.0311, end angle=114.099];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.1185,1.4207) arc[radius=2.2678, start angle=100.6382, end angle=104.5963]--(-1.2714,1.3865) arc[radius=2.1026, start angle=114.8792, end angle=118.9738]--(-1.4053,1.3184) arc[radius=2.1774, start angle=113.6311, end angle=105.6126];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.339,1.3677) arc[radius=2.2678, start angle=106.3697, end angle=104.5963]--(-1.2714,1.3865) arc[radius=2.1026, start angle=114.8792, end angle=97.9119]--(-0.6762,1.5616) arc[radius=2.1133, start angle=96.8993, end angle=115.7063];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.0664,1.5735) arc[radius=2.1787, start angle=100.9333, end angle=92.8281]--(-0.7607,1.6103) arc[radius=3.4641, start angle=60.8227, end angle=61.7598]--(-0.8104,1.6376) arc[radius=2.088, start angle=100.4332, end angle=107.6807];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.5027,1.4511) arc[radius=2.0931, start angle=62.4147, end angle=100.3618]--(-0.843,1.6549) arc[radius=3.4641, start angle=62.3711, end angle=61.7598]--(-0.8104,1.6376) arc[radius=2.088, start angle=100.4332, end angle=63.4001];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.0853,1.5218) arc[radius=2.0812, start angle=109.902, end angle=100.6282]--(-0.7607,1.6103) arc[radius=2.1043, start angle=98.3913, end angle=110.6848]--(-1.1969,1.4972) arc[radius=2.2044, start angle=103.8809, end angle=100.9111];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.0853,1.5218) arc[radius=2.0812, start angle=109.902, end angle=113.8051]--(-1.2169,1.469) arc[radius=2.1697, start angle=106.9809, end angle=92.456]--(-0.6762,1.5616) arc[radius=2.2044, start angle=90.2117, end angle=100.9111];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.5175,1.0708) arc[radius=2.1274, start angle=125.2981, end angle=95.7865]--(-0.5027,1.4511) arc[radius=2.1353, start angle=94.9209, end angle=125.7754]--(-1.5678,1.056) arc[radius=2.582, start angle=106.917, end angle=105.7527];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.5175,1.0708) arc[radius=2.1274, start angle=125.2981, end angle=130.2058]--(-1.6615,0.9593) arc[radius=2.2415, start angle=123.2578, end angle=116.2346]--(-1.4231,1.0955) arc[radius=2.582, start angle=103.588, end angle=105.7527];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.186,1.1412) arc[radius=2.2926, start angle=108.8468, end angle=120.9454]--(-1.6243,0.9378) arc[radius=2.1125, start angle=131.5651, end angle=134.5876]--(-1.7057,0.8617) arc[radius=2.2552, start angle=125.7915, end angle=110.7559];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.7104,0.8835) arc[radius=2.2926, start angle=123.4884, end angle=120.9454]--(-1.6243,0.9378) arc[radius=2.1125, start angle=131.5651, end angle=124.6274]--(-1.4231,1.0955) arc[radius=2.1511, start angle=121.6633, end angle=131.1833];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.7911,0.6691) arc[radius=2.3209, start angle=129.125, end angle=120.4938]--(-1.5043,0.8685) arc[radius=2.498, start angle=113.9601, end angle=118.6106]--(-1.6861,0.7788) arc[radius=2.1483, start angle=134.1964, end angle=138.2469];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.186,1.1412) arc[radius=2.1697, start angle=116.046, end angle=134.4147]--(-1.7517,0.7417) arc[radius=2.498, start angle=120.3402, end angle=118.6106]--(-1.6861,0.7788) arc[radius=2.1483, start angle=134.1964, end angle=117.6672];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.6603,0.6847) arc[radius=2.0785, start angle=143.0163, end angle=136.367]--(-1.5043,0.8685) arc[radius=2.1787, start angle=127.9902, end angle=138.5789]--(-1.797,0.5929) arc[radius=2.4744, start angle=125.7915, end angle=121.9768];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.6603,0.6847) arc[radius=2.0785, start angle=143.0163, end angle=147.1961]--(-1.747,0.5604) arc[radius=2.4646, start angle=126.7568, end angle=83.6598]--(0.0,1.0353) arc[radius=2.4744, start angle=81.8699, end angle=121.9768];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.013,-1.5206) arc[radius=2.088, start angle=-139.5668, end angle=-176.5999]--(-1.508,-0.2902) arc[radius=2.0931, start angle=-177.5853, end angle=-139.6382]--(-1.0116,-1.5575) arc[radius=3.4641, start angle=-177.6289, end angle=-178.2402];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.013,-1.5206) arc[radius=2.088, start angle=-139.5668, end angle=-132.3193]--(-0.8294,-1.7103) arc[radius=2.1787, start angle=-139.0667, end angle=-147.1719]--(-1.0143,-1.464) arc[radius=3.4641, start angle=-179.1773, end angle=-178.2402];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.0143,-1.3664) arc[radius=2.2044, start angle=-149.7883, end angle=-139.0889]--(-0.7752,-1.7008) arc[radius=2.0812, start angle=-130.098, end angle=-126.1949]--(-0.6637,-1.7883) arc[radius=2.1697, start angle=-133.0191, end angle=-147.544];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.6982,-1.7852) arc[radius=2.2044, start angle=-136.1191, end angle=-139.0889]--(-0.7752,-1.7008) arc[radius=2.0812, start angle=-130.098, end angle=-139.3718]--(-1.0143,-1.464) arc[radius=2.1043, start angle=-141.6087, end angle=-129.3152];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.4392,-1.8762) arc[radius=2.1774, start angle=-126.3689, end angle=-134.3874]--(-0.6711,-1.679) arc[radius=2.2678, start angle=-139.3618, end angle=-135.4037]--(-0.565,-1.7943) arc[radius=2.1026, start angle=-125.1208, end angle=-121.0262];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.0143,-1.3664) arc[radius=2.1133, start angle=-143.1007, end angle=-124.2937]--(-0.515,-1.8435) arc[radius=2.2678, start angle=-133.6303, end angle=-135.4037]--(-0.565,-1.7943) arc[radius=2.1026, start angle=-125.1208, end angle=-142.0881];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.4911,-1.7956) arc[radius=2.0728, start angle=-119.9689, end angle=-125.901]--(-0.6711,-1.679) arc[radius=2.1151, start angle=-129.9083, end angle=-120.3668]--(-0.3834,-1.8815) arc[radius=2.2135, start angle=-126.7867, end angle=-130.3522];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.4911,-1.7956) arc[radius=2.0728, start angle=-119.9689, end angle=-116.6406]--(-0.3851,-1.8527) arc[radius=2.1954, start angle=-125.9057, end angle=-150.3397]--(-1.0053,-1.1609) arc[radius=2.2135, start angle=-151.6206, end angle=-130.3522];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.1686,-1.8496) arc[radius=2.1483, start angle=-105.8036, end angle=-122.3328]--(-0.3953,-1.5977) arc[radius=2.1697, start angle=-123.954, end angle=-105.5853]--(0.2336,-1.8879) arc[radius=2.498, start angle=-119.6598, end angle=-121.3894];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.1686,-1.8496) arc[radius=2.1483, start angle=-105.8036, end angle=-101.7531]--(0.3161,-1.8857) arc[radius=2.3209, start angle=-110.875, end angle=-119.5062]--(0.0,-1.7371) arc[radius=2.498, start angle=-126.0399, end angle=-121.3894];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.8966,-0.5176) arc[radius=2.4744, start angle=-158.1301, end angle=-118.0232]--(0.2372,-1.7802) arc[radius=2.0785, start angle=-96.9837, end angle=-92.8039]--(0.3882,-1.7931) arc[radius=2.4646, start angle=-113.2432, end angle=-156.3402];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.3851,-1.8527) arc[radius=2.4744, start angle=-114.2085, end angle=-118.0232]--(0.2372,-1.7802) arc[radius=2.0785, start angle=-96.9837, end angle=-103.633]--(0.0,-1.7371) arc[radius=2.1787, start angle=-112.0098, end angle=-101.4211];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.1066,-1.908) arc[radius=2.2552, start angle=-114.2085, end angle=-129.2441]--(-0.3953,-1.5977) arc[radius=2.2926, start angle=-131.1532, end angle=-119.0546]--(0.0,-1.8756) arc[radius=2.1125, start angle=-108.4349, end angle=-105.4124];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.2372,-1.7802) arc[radius=2.1511, start angle=-118.3367, end angle=-108.8167]--(0.09,-1.923) arc[radius=2.2926, start angle=-116.5116, end angle=-119.0546]--(0.0,-1.8756) arc[radius=2.1125, start angle=-108.4349, end angle=-115.3726];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.2372,-1.7802) arc[radius=2.582, start angle=-136.412, end angle=-134.2473]--(-0.1686,-1.8496) arc[radius=2.1274, start angle=-114.7019, end angle=-109.7942]--(0.0,-1.9185) arc[radius=2.2415, start angle=-116.7422, end angle=-123.7654];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.1307,-1.8858) arc[radius=2.582, start angle=-133.083, end angle=-134.2473]--(-0.1686,-1.8496) arc[radius=2.1274, start angle=-114.7019, end angle=-144.2135]--(-1.0053,-1.1609) arc[radius=2.1353, start angle=-145.0791, end angle=-114.2246];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.4327,-1.1948) arc[radius=2.1787, start angle=-163.2167, end angle=-187.2639]--(-1.508,-0.2902) arc[radius=2.2044, start angle=170.7957, end angle=191.3736]--(-1.4931,-1.0775) arc[radius=2.0404, start angle=-154.5902, end angle=-150.8861];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.5659,-0.9041) arc[radius=2.0931, start angle=-166.179, end angle=-156.7772]--(-1.4569,-1.2294) arc[radius=2.2044, start angle=-164.5689, end angle=-168.6264]--(-1.4931,-1.0775) arc[radius=2.0404, start angle=-154.5902, end angle=-159.875];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.5659,-0.9041) arc[radius=2.2678, start angle=-177.575, end angle=-173.6169]--(-1.5539,-1.0602) arc[radius=2.088, start angle=-162.027, end angle=-158.0985]--(-1.5051,-1.1948) arc[radius=2.1697, start angle=-164.2561, end angle=-172.1061];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.545,-1.1299) arc[radius=2.2678, start angle=-171.8435, end angle=-173.6169]--(-1.5539,-1.0602) arc[radius=2.088, start angle=-162.027, end angle=-174.0345]--(-1.6445,-0.633) arc[radius=2.1043, start angle=-175.597, end angle=-161.7649];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.6688,-0.9635) arc[radius=2.1954, start angle=-174.2711, end angle=-179.74]--(-1.6797,-0.7543) arc[radius=2.582, start angle=165.1915, end angle=166.5938]--(-1.6951,-0.8156) arc[radius=2.1026, start angle=-171.9473, end angle=-167.8526];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.6905,-0.1952) arc[radius=2.1151, start angle=169.9118, end angle=187.7922]--(-1.7036,-0.8525) arc[radius=2.582, start angle=167.4337, end angle=166.5938]--(-1.6951,-0.8156) arc[radius=2.1026, start angle=-171.9473, end angle=-188.9146];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.6404,-0.9471) arc[radius=2.0812, start angle=-165.7599, end angle=-171.1791]--(-1.6797,-0.7543) arc[radius=2.1133, start angle=-174.083, end angle=-166.329]--(-1.6311,-1.0359) arc[radius=2.2135, start angle=-172.8788, end angle=-175.1904];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.6404,-0.9471) arc[radius=2.0812, start angle=-165.7599, end angle=-163.0609]--(-1.6141,-1.0415) arc[radius=2.1774, start angle=-170.346, end angle=-181.1424]--(-1.6445,-0.633) arc[radius=2.2135, start angle=176.6707, end angle=184.8096];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.8323,-0.4937) arc[radius=2.1274, start angle=175.3671, end angle=165.8766]--(-1.7749,-0.1464) arc[radius=2.1511, start angle=164.1087, end angle=174.6111]--(-1.8476,-0.5334) arc[radius=2.498, start angle=159.3524, end angle=158.3763];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.8323,-0.4937) arc[radius=2.1274, start angle=175.3671, end angle=178.2318]--(-1.8382,-0.5999) arc[radius=2.2552, start angle=170.615, end angle=165.8327]--(-1.7998,-0.4157) arc[radius=2.498, start angle=156.4378, end angle=158.3763];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.6905,-0.1952) arc[radius=2.2926, start angle=158.6862, end angle=168.1874]--(-1.7987,-0.5592) arc[radius=2.0728, start angle=-177.5727, end angle=-175.1392]--(-1.7931,-0.647) arc[radius=2.2415, start angle=173.1321, end angle=161.2667];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.8156,-0.6489) arc[radius=2.2926, start angle=170.4695, end angle=168.1874]--(-1.7987,-0.5592) arc[radius=2.0728, start angle=-177.5727, end angle=-181.5413]--(-1.7998,-0.4157) arc[radius=2.1353, start angle=172.987, end angle=179.2636];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.8757,-0.399) arc[radius=2.3209, start angle=161.6054, end angle=154.8879]--(-1.7749,-0.1464) arc[radius=2.4744, start angle=149.1773, end angle=153.4266]--(-1.863,-0.3073) arc[radius=2.1125, start angle=170.8619, end angle=173.3718];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.8234,-0.117) arc[radius=2.1697, start angle=161.4246, end angle=168.1832]--(-1.8904,-0.3638) arc[radius=2.4744, start angle=154.88, end angle=153.4266]--(-1.863,-0.3073) arc[radius=2.1125, start angle=170.8619, end angle=165.5863];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.8234,-0.117) arc[radius=3.4641, start angle=-121.7598, end angle=-122.3711]--(-1.8547,-0.0973) arc[radius=2.1483, start angle=161.9922, end angle=166.0427]--(-1.8965,-0.2433) arc[radius=2.4646, start angle=151.6347, end angle=148.2402];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.8766,-0.0833) arc[radius=3.4641, start angle=-122.8012, end angle=-122.3711]--(-1.8547,-0.0973) arc[radius=2.4596, start angle=147.6289, end angle=95.1944]--(0.0,1.0353) arc[radius=2.4567, start angle=94.3987, end angle=147.1988];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.3588,1.2328) arc[radius=2.4646, start angle=6.7568, end angle=-36.3402]--(0.8966,-0.5176) arc[radius=2.4596, start angle=-35.1944, end angle=9.9061]--(1.3095,1.3231) arc[radius=2.0785, start angle=30.0323, end angle=27.1961];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.3588,1.2328) arc[radius=2.4646, start angle=6.7568, end angle=9.9282]--(1.339,1.3677) arc[radius=2.2041, start angle=20.8755, end angle=13.4637]--(1.4231,1.0955) arc[radius=2.0785, start angle=23.0163, end angle=27.1961];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.5043,0.8685) arc[radius=2.1787, start angle=7.9902, end angle=18.5789]--(1.4119,1.2598) arc[radius=2.4744, start angle=5.7915, end angle=7.1573]--(1.4053,1.3184) arc[radius=2.204, start angle=18.4136, end angle=6.4156];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.377,1.3562) arc[radius=2.1787, start angle=21.2749, end angle=18.5789]--(1.4119,1.2598) arc[radius=2.4744, start angle=5.7915, end angle=1.9768]--(1.4231,1.0955) arc[radius=2.342, start angle=6.7865, end angle=13.2669];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.463,1.2853) arc[radius=2.1926, start angle=17.1526, end angle=11.3665]--(1.5175,1.0708) arc[radius=2.1483, start angle=14.1964, end angle=18.2469]--(1.4751,1.2166) arc[radius=2.3209, start angle=9.125, end angle=10.8475];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.5043,0.8685) arc[radius=2.2895, start angle=1.9166, end angle=12.3169]--(1.4529,1.2803) arc[radius=2.1483, start angle=20.0464, end angle=18.2469]--(1.4751,1.2166) arc[radius=2.3209, start angle=9.125, end angle=0.4938];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.5182,1.1462) arc[radius=2.498, start angle=0.3402, end angle=-1.3894]--(1.5175,1.0708) arc[radius=2.2792, start angle=6.8405, end angle=11.4081]--(1.4887,1.2502) arc[radius=2.1697, start angle=17.2683, end angle=14.4147];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.5182,1.1462) arc[radius=2.498, start angle=0.3402, end angle=1.2403]--(1.5176,1.1854) arc[radius=2.1798, start angle=14.6551, end angle=-4.6701]--(1.5813,0.4565) arc[radius=2.1697, start angle=-3.954, end angle=14.4147];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.6615,0.9593) arc[radius=2.2415, start angle=3.2578, end angle=-3.7654]--(1.6603,0.6847) arc[radius=2.2153, start angle=-2.3503, end angle=6.6068]--(1.6474,1.0304) arc[radius=2.1274, start angle=12.159, end angle=10.2058];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.6615,0.9593) arc[radius=2.2415, start angle=3.2578, end angle=5.0009]--(1.6566,1.0273) arc[radius=2.1534, start angle=10.0968, end angle=3.4342]--(1.6861,0.7788) arc[radius=2.1274, start angle=5.2981, end angle=10.2058];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.508,-0.2902) arc[radius=2.1353, start angle=-25.0791, end angle=5.7754]--(1.6985,0.8297) arc[radius=2.582, start angle=-13.083, end angle=-12.3566]--(1.7057,0.8617) arc[radius=2.1402, start angle=6.108, end angle=-25.5835];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.6796,0.9697) arc[radius=2.1353, start angle=9.566, end angle=5.7754]--(1.6985,0.8297) arc[radius=2.582, start angle=-13.083, end angle=-14.2473]--(1.6861,0.7788) arc[radius=2.2187, start angle=-0.5313, end angle=4.4046];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.6173,1.0831) arc[radius=2.163, start angle=11.4779, end angle=0.8471]--(1.6603,0.6847) arc[radius=2.1511, start angle=1.6633, end angle=11.1833]--(1.6203,1.0395) arc[radius=2.2926, start angle=3.4884, end angle=4.5826];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.6243,0.9378) arc[radius=2.2243, start angle=4.29, end angle=8.9463]--(1.6035,1.1173) arc[radius=2.1511, start angle=13.3049, end angle=11.1833]--(1.6203,1.0395) arc[radius=2.2926, start angle=3.4884, end angle=0.9454];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.6243,0.9378) arc[radius=2.1125, start angle=11.5651, end angle=14.5876]--(1.5991,1.0463) arc[radius=2.2552, start angle=5.7915, end angle=7.9124]--(1.5891,1.1292) arc[radius=2.1641, start angle=12.9882, end angle=7.8337];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.5826,1.1061) arc[radius=2.1125, start angle=16.2686, end angle=14.5876]--(1.5991,1.0463) arc[radius=2.2552, start angle=5.7915, end angle=-9.2441]--(1.5813,0.4565) arc[radius=2.2407, start angle=-8.4483, end angle=8.2209];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.863,0.5144) arc[radius=2.1188, start angle=-3.7423, end angle=-23.5902]--(1.6905,-0.1952) arc[radius=2.1133, start angle=-23.1007, end angle=-4.2937]--(1.854,0.4757) arc[radius=2.2678, start angle=-13.6303, end angle=-12.6266];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.8364,0.4078) arc[radius=2.1641, start angle=-9.6726, end angle=-4.8421]--(1.8594,0.5887) arc[radius=2.1133, start angle=-1.2266, end angle=-4.2937]--(1.854,0.4757) arc[radius=2.2678, start angle=-13.6303, end angle=-15.4037];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.8364,0.4078) arc[radius=2.1026, start angle=-5.1208, end angle=-1.0262]--(1.8445,0.5578) arc[radius=2.1774, start angle=-6.3689, end angle=-4.4948]--(1.8512,0.6287) arc[radius=2.1236, start angle=-0.8437, end angle=-6.8201];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.8446,0.6243) arc[radius=2.1026, start angle=0.7858, end angle=-1.0262]--(1.8445,0.5578) arc[radius=2.1774, start angle=-6.3689, end angle=-14.3874]--(1.7896,0.2583) arc[radius=2.163, start angle=-13.4524, end angle=-3.6369];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.8059,0.709) arc[radius=2.1232, start angle=1.8982, end angle=-4.4882]--(1.8006,0.4725) arc[radius=2.0728, start angle=0.0311, end angle=3.3594]--(1.797,0.5929) arc[radius=2.1954, start angle=-5.9057, end angle=-2.8654];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.508,-0.2902) arc[radius=2.1865, start angle=-29.6654, end angle=-3.2203]--(1.7911,0.6691) arc[radius=2.0728, start angle=5.4739, end angle=3.3594]--(1.797,0.5929) arc[radius=2.1954, start angle=-5.9057, end angle=-30.3397];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.8211,0.6087) arc[radius=2.2135, start angle=-6.7867, end angle=-10.3522]--(1.8006,0.4725) arc[radius=2.1707, start angle=-7.8157, end angle=-1.777]--(1.8197,0.7004) arc[radius=2.1151, start angle=2.1175, end angle=-0.3668];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.8211,0.6087) arc[radius=2.2135, start angle=-6.7867, end angle=-5.3437]--(1.827,0.6641) arc[radius=2.1257, start angle=0.2366, end angle=-10.7654]--(1.7896,0.2583) arc[radius=2.1151, start angle=-9.9083, end angle=-0.3668];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.8806,0.3193) arc[radius=2.1697, start angle=-13.0191, end angle=-27.544]--(1.6905,-0.1952) arc[radius=2.1582, start angle=-26.7307, end angle=-10.1213]--(1.8875,0.3963) arc[radius=2.0812, start angle=-4.0683, end angle=-6.1949];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.8806,0.3193) arc[radius=2.1697, start angle=-13.0191, end angle=-10.4056]--(1.9007,0.4162) arc[radius=2.1123, start angle=-6.3475, end angle=-12.8772]--(1.8605,0.179) arc[radius=2.0812, start angle=-10.098, end angle=-6.1949];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.7749,-0.1464) arc[radius=2.1043, start angle=-21.6087, end angle=-9.3152]--(1.8951,0.2879) arc[radius=2.2044, start angle=-16.1191, end angle=-14.7375]--(1.9092,0.3392) arc[radius=2.1123, start angle=-8.6094, end angle=-22.3074];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.9094,0.3912) arc[radius=2.1043, start angle=-6.4769, end angle=-9.3152]--(1.8951,0.2879) arc[radius=2.2044, start angle=-16.1191, end angle=-19.0889]--(1.8605,0.179) arc[radius=2.1525, start angle=-15.8716, end angle=-10.0745];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.9234,0.2221) arc[radius=2.1065, start angle=-11.6229, end angle=-21.2492]--(1.8234,-0.117) arc[radius=2.088, start angle=-19.5668, end angle=-12.3193]--(1.8959,0.1368) arc[radius=2.1787, start angle=-19.0667, end angle=-16.7101];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.7749,-0.1464) arc[radius=2.1534, start angle=-25.4873, end angle=-14.5172]--(1.9158,0.2404) arc[radius=2.088, start angle=-9.4235, end angle=-12.3193]--(1.8959,0.1368) arc[radius=2.1787, start angle=-19.0667, end angle=-27.1719];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.8547,-0.0973) arc[radius=3.4641, start angle=-57.6289, end angle=-58.2402]--(1.8234,-0.117) arc[radius=2.1649, start angle=-25.6083, end angle=-19.0908]--(1.917,0.1107) arc[radius=2.0931, start angle=-13.6915, end angle=-19.6382];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.8547,-0.0973) arc[radius=3.4641, start angle=-57.6289, end angle=-57.1988]--(1.8766,-0.0833) arc[radius=2.0969, start angle=-19.6639, end angle=-58.2526]--(1.0053,-1.1609) arc[radius=2.0931, start angle=-57.5853, end angle=-19.6382];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.4569,-1.2294) arc[radius=2.2415, start angle=-66.8679, end angle=-78.7333]--(1.0143,-1.3664) arc[radius=2.2187, start angle=-77.4583, end angle=-64.001]--(1.5051,-1.1948) arc[radius=2.0728, start angle=-53.5007, end angle=-55.1392];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.4569,-1.2294) arc[radius=2.2415, start angle=-66.8679, end angle=-64.6847]--(1.5348,-1.1943) arc[radius=2.1402, start angle=-58.6804, end angle=-63.3091]--(1.3836,-1.2781) arc[radius=2.0728, start angle=-57.5727, end angle=-55.1392];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.2599,-1.3509) arc[radius=2.1353, start angle=-67.013, end angle=-60.7364]--(1.4698,-1.2479) arc[radius=2.2926, start angle=-69.5305, end angle=-68.511]--(1.5079,-1.2333) arc[radius=2.1534, start angle=-60.9848, end angle=-68.2923];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.5317,-1.2119) arc[radius=2.1353, start angle=-58.8139, end angle=-60.7364]--(1.4698,-1.2479) arc[radius=2.2926, start angle=-69.5305, end angle=-71.8126]--(1.3836,-1.2781) arc[radius=2.2153, start angle=-67.9812, end angle=-63.7844];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.4872,-1.2731) arc[radius=2.163, start angle=-62.9186, end angle=-67.1127]--(1.3437,-1.34) arc[radius=2.1274, start angle=-64.6329, end angle=-61.7682]--(1.4386,-1.292) arc[radius=2.2552, start angle=-69.385, end angle=-68.0614];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.2599,-1.3509) arc[radius=2.2243, start angle=-72.5756, end angle=-66.4309]--(1.4832,-1.2674) arc[radius=2.1274, start angle=-60.3957, end angle=-61.7682]--(1.4386,-1.292) arc[radius=2.2552, start angle=-69.385, end angle=-74.1673];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.3857,-1.3334) arc[radius=2.498, start angle=-80.6476, end angle=-81.6237]--(1.3437,-1.34) arc[radius=2.2407, start angle=-71.563, end angle=-68.3804]--(1.4606,-1.2974) arc[radius=2.1511, start angle=-63.1751, end angle=-65.3889];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.3857,-1.3334) arc[radius=2.498, start angle=-80.6476, end angle=-80.0603]--(1.411,-1.3291) arc[radius=2.1641, start angle=-65.6754, end angle=-76.7864]--(1.0143,-1.464) arc[radius=2.1511, start angle=-75.8913, end angle=-65.3889];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.159,-1.5208) arc[radius=2.4646, start angle=-88.3653, end angle=-91.7598]--(1.013,-1.5206) arc[radius=2.342, start angle=-87.2948, end angle=-82.1203]--(1.2235,-1.5011) arc[radius=2.1483, start angle=-72.1578, end angle=-73.9573];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.159,-1.5208) arc[radius=2.4646, start angle=-88.3653, end angle=-87.2084]--(1.2087,-1.5188) arc[radius=2.204, start angle=-76.2773, end angle=-81.4995]--(1.0116,-1.5575) arc[radius=2.1483, start angle=-78.0078, end angle=-73.9573];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.8966,-0.5176) arc[radius=2.4567, start angle=-145.6013, end angle=-92.8012]--(1.0105,-1.5835) arc[radius=3.4641, start angle=-2.8012, end angle=-3.1201]--(1.0095,-1.6028) arc[radius=2.4549, start angle=-93.1201, end angle=-146.1859];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.1328,-1.5596) arc[radius=2.1787, start angle=-77.2837, end angle=-80.5616]--(1.0105,-1.5835) arc[radius=3.4641, start angle=-2.8012, end angle=-2.3711]--(1.0116,-1.5575) arc[radius=2.4596, start angle=-92.3711, end angle=-89.5487];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.2918,-1.4523) arc[radius=2.1926, start angle=-72.4916, end angle=-79.9971]--(1.013,-1.5206) arc[radius=2.1697, start angle=-78.5754, end angle=-71.8168]--(1.2603,-1.4552) arc[radius=2.4744, start angle=-85.12, end angle=-84.3878];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.1977,-1.4598) arc[radius=2.2895, start angle=-79.5862, end angle=-76.2804]--(1.3268,-1.4322) arc[radius=2.1697, start angle=-69.9566, end angle=-71.8168]--(1.2603,-1.4552) arc[radius=2.4744, start angle=-85.12, end angle=-86.5734];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.1977,-1.4598) arc[radius=2.1125, start angle=-69.1381, end angle=-66.6282]--(1.2834,-1.4249) arc[radius=2.3209, start angle=-78.3946, end angle=-76.8468]--(1.3446,-1.4115) arc[radius=2.1798, start angle=-69.7803, end angle=-73.8473];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.3326,-1.4029) arc[radius=2.1125, start angle=-65.1672, end angle=-66.6282]--(1.2834,-1.4249) arc[radius=2.3209, start angle=-78.3946, end angle=-85.1121]--(1.0143,-1.464) arc[radius=2.2792, start angle=-83.228, end angle=-75.0736];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.6141,-1.0415) arc[radius=2.1232, start angle=-52.3129, end angle=-70.8005]--(1.0143,-1.3664) arc[radius=2.1151, start angle=-70.0882, end angle=-52.2078]--(1.5901,-1.0492) arc[radius=2.582, start angle=-72.5663, end angle=-72.0075];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.5539,-1.0602) arc[radius=2.1865, start angle=-57.8984, end angle=-53.7846]--(1.6838,-0.9721) arc[radius=2.1151, start angle=-48.9213, end angle=-52.2078]--(1.5901,-1.0492) arc[radius=2.582, start angle=-72.5663, end angle=-73.4062];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.5539,-1.0602) arc[radius=2.1026, start angle=-51.9473, end angle=-47.8526]--(1.6688,-0.9635) arc[radius=2.1954, start angle=-54.2711, end angle=-52.6409]--(1.719,-0.9263) arc[radius=2.1257, start angle=-48.0776, end angle=-53.8105];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.7174,-0.9181) arc[radius=2.1026, start angle=-46.0406, end angle=-47.8526]--(1.6688,-0.9635) arc[radius=2.1954, start angle=-54.2711, end angle=-59.74]--(1.4931,-1.0775) arc[radius=2.1707, start angle=-58.2212, end angle=-50.9524];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.7703,-0.8243) arc[radius=2.1188, start angle=-44.1947, end angle=-49.0309]--(1.6404,-0.9471) arc[radius=2.0812, start angle=-45.7599, end angle=-43.0609]--(1.709,-0.8771) arc[radius=2.1774, start angle=-50.346, end angle=-48.2166];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.3704,-1.1077) arc[radius=2.1641, start angle=-60.2614, end angle=-47.8814]--(1.7483,-0.8338) arc[radius=2.0812, start angle=-41.4528, end angle=-43.0609]--(1.709,-0.8771) arc[radius=2.1774, start angle=-50.346, end angle=-61.1424];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.7127,-0.8946) arc[radius=2.2135, start angle=-52.8788, end angle=-55.1904]--(1.6404,-0.9471) arc[radius=2.163, start angle=-52.1781, end angle=-47.7813]--(1.7675,-0.8404) arc[radius=2.1133, start angle=-44.2379, end angle=-46.329];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.7127,-0.8946) arc[radius=2.2135, start angle=-52.8788, end angle=-51.7915]--(1.7459,-0.869) arc[radius=2.1236, start angle=-46.0528, end angle=-54.9048]--(1.4931,-1.0775) arc[radius=2.1133, start angle=-54.083, end angle=-46.329];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.7873,-0.706) arc[radius=2.1697, start angle=-44.2561, end angle=-52.1061]--(1.5659,-0.9041) arc[radius=2.1525, start angle=-50.9554, end angle=-41.1969]--(1.8296,-0.6501) arc[radius=2.088, start angle=-36.1721, end angle=-38.0985];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.7873,-0.706) arc[radius=2.1697, start angle=-44.2561, end angle=-42.2545]--(1.8392,-0.6508) arc[radius=2.1123, start angle=-38.1983, end angle=-44.1375]--(1.6951,-0.8156) arc[radius=2.088, start angle=-42.027, end angle=-38.0985];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.3704,-1.1077) arc[radius=2.1043, start angle=-55.597, end angle=-41.7649]--(1.751,-0.7731) arc[radius=2.2678, start angle=-51.8435, end angle=-50.8398]--(1.782,-0.7483) arc[radius=2.1123, start angle=-41.442, end angle=-56.3066];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.822,-0.6892) arc[radius=2.1043, start angle=-38.772, end angle=-41.7649]--(1.751,-0.7731) arc[radius=2.2678, start angle=-51.8435, end angle=-53.6169]--(1.6951,-0.8156) arc[radius=2.1582, start angle=-47.4979, end angle=-42.7422];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.8382,-0.5999) arc[radius=2.1065, start angle=-36.2751, end angle=-47.3978]--(1.5659,-0.9041) arc[radius=2.0931, start angle=-46.179, end angle=-36.7772]--(1.7931,-0.647) arc[radius=2.2044, start angle=-44.5689, end angle=-42.8725];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.6797,-0.7543) arc[radius=2.1534, start angle=-45.4466, end angle=-38.4008]--(1.8566,-0.5574) arc[radius=2.0931, start angle=-33.7705, end angle=-36.7772]--(1.7931,-0.647) arc[radius=2.2044, start angle=-44.5689, end angle=-48.6264];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.6797,-0.7543) arc[radius=2.0404, start angle=-34.5902, end angle=-30.8861]--(1.7511,-0.6433) arc[radius=2.1787, start angle=-43.2167, end angle=-39.3667]--(1.8476,-0.5334) arc[radius=2.0969, start angle=-33.444, end angle=-41.0318];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.7987,-0.5592) arc[radius=2.0404, start angle=-28.1699, end angle=-30.8861]--(1.7511,-0.6433) arc[radius=2.1787, start angle=-43.2167, end angle=-67.2639]--(1.0053,-1.1609) arc[radius=2.1649, start angle=-66.1201, end angle=-39.5299];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.8833,1.6756) arc[radius=2.4549, start angle=26.8799, end angle=-26.1859]--(0.8966,-0.5176) arc[radius=2.4567, start angle=-25.6013, end angle=27.1988]--(0.8661,1.6668) arc[radius=3.4641, start angle=117.1988, end angle=116.8799];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.843,1.6549) arc[radius=2.4596, start angle=27.6289, end angle=30.4513]--(0.7842,1.7608) arc[radius=2.1787, start angle=42.7163, end angle=39.4384]--(0.8661,1.6668) arc[radius=3.4641, start angle=117.1988, end angle=117.6289];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.843,1.6549) arc[radius=2.1483, start angle=41.9922, end angle=46.0427]--(0.7375,1.7641) arc[radius=2.4646, start angle=31.6347, end angle=32.7916]--(0.711,1.8062) arc[radius=2.204, start angle=43.7227, end angle=38.5005];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.6882,1.8101) arc[radius=2.1483, start angle=47.8422, end angle=46.0427]--(0.7375,1.7641) arc[radius=2.4646, start angle=31.6347, end angle=28.2402]--(0.8104,1.6376) arc[radius=2.342, start angle=32.7052, end angle=37.8797];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.5501,1.8702) arc[radius=2.1798, start angle=50.2197, end angle=46.1527]--(0.6654,1.7671) arc[radius=2.1125, start angle=50.8619, end angle=53.3718]--(0.5923,1.8239) arc[radius=2.3209, start angle=41.6054, end angle=43.1532];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.7607,1.6103) arc[radius=2.2792, start angle=36.772, end angle=44.9264]--(0.5487,1.8555) arc[radius=2.1125, start angle=54.8328, end angle=53.3718]--(0.5923,1.8239) arc[radius=2.3209, start angle=41.6054, end angle=34.8879];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.6301,1.819) arc[radius=2.4744, start angle=34.88, end angle=33.4266]--(0.6654,1.7671) arc[radius=2.2895, start angle=40.4138, end angle=43.7196]--(0.5769,1.8652) arc[radius=2.1697, start angle=50.0434, end angle=48.1832];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.6301,1.819) arc[radius=2.4744, start angle=34.88, end angle=35.6122]--(0.6119,1.8449) arc[radius=2.1926, start angle=47.5084, end angle=40.0029]--(0.8104,1.6376) arc[radius=2.1697, start angle=41.4246, end angle=48.1832];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.3996,1.8919) arc[radius=2.2552, start angle=50.615, end angle=45.8327]--(0.54,1.7665) arc[radius=2.2243, start angle=47.4244, end angle=53.5691]--(0.356,1.9182) arc[radius=2.1274, start angle=59.6043, end angle=58.2318];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.3996,1.8919) arc[radius=2.2552, start angle=50.615, end angle=51.9386]--(0.359,1.9245) arc[radius=2.163, start angle=57.0814, end angle=52.8873]--(0.4886,1.8337) arc[radius=2.1274, start angle=55.3671, end angle=58.2318];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.7607,1.6103) arc[radius=2.1511, start angle=44.1087, end angle=54.6111]--(0.4619,1.8668) arc[radius=2.498, start angle=39.3524, end angle=39.9397]--(0.4456,1.8865) arc[radius=2.1641, start angle=54.3246, end angle=43.2136];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.3932,1.9136) arc[radius=2.1511, start angle=56.8249, end angle=54.6111]--(0.4619,1.8668) arc[radius=2.498, start angle=39.3524, end angle=38.3763]--(0.4886,1.8337) arc[radius=2.2407, start angle=48.437, end angle=51.6196];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.3141,1.9225) arc[radius=2.1534, start angle=59.0152, end angle=51.7077]--(0.54,1.7665) arc[radius=2.1353, start angle=52.987, end angle=59.2636]--(0.3458,1.8968) arc[radius=2.2926, start angle=50.4695, end angle=51.489];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.4151,1.8373) arc[radius=2.2153, start angle=52.0188, end angle=56.2156]--(0.2836,1.9324) arc[radius=2.1353, start angle=61.1861, end angle=59.2636]--(0.3458,1.8968) arc[radius=2.2926, start angle=50.4695, end angle=48.1874];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.4151,1.8373) arc[radius=2.0728, start angle=62.4273, end angle=64.8608]--(0.3362,1.8764) arc[radius=2.2415, start angle=53.1321, end angle=55.3153]--(0.2669,1.9263) arc[radius=2.1402, start angle=61.3196, end angle=56.6909];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.2822,1.9008) arc[radius=2.0728, start angle=66.4993, end angle=64.8608]--(0.3362,1.8764) arc[radius=2.2415, start angle=53.1321, end angle=41.2667]--(0.6762,1.5616) arc[radius=2.2187, start angle=42.5417, end angle=55.999];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.243,1.9174) arc[radius=2.1123, start angle=78.558, end angle=63.6934]--(0.2741,1.7406) arc[radius=2.1043, start angle=64.403, end angle=78.2351]--(-0.206,1.9029) arc[radius=2.2678, start angle=68.1565, end angle=69.1602];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.1413,1.8758) arc[radius=2.1582, start angle=72.5021, end angle=77.2578]--(-0.3141,1.9225) arc[radius=2.1043, start angle=81.228, end angle=78.2351]--(-0.206,1.9029) arc[radius=2.2678, start angle=68.1565, end angle=66.3831];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.1413,1.8758) arc[radius=2.088, start angle=77.973, end angle=81.9015]--(-0.2822,1.9008) arc[radius=2.1697, start angle=75.7439, end angle=77.7455]--(-0.356,1.9182) arc[radius=2.1123, start angle=81.8017, end angle=75.8625];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.3519,1.9095) arc[radius=2.088, start angle=83.8279, end angle=81.9015]--(-0.2822,1.9008) arc[radius=2.1697, start angle=75.7439, end angle=67.8939]--(0.0,1.8081) arc[radius=2.1525, start angle=69.0446, end angle=78.8031];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.4619,1.8668) arc[radius=2.0969, start angle=86.556, end angle=78.9682]--(-0.1866,1.8318) arc[radius=2.0404, start angle=85.4098, end angle=89.1139]--(-0.3184,1.8381) arc[radius=2.1787, start angle=76.7833, end angle=80.6333];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.5027,1.4511) arc[radius=2.1649, start angle=53.8799, end angle=80.4701]--(-0.4151,1.8373) arc[radius=2.0404, start angle=91.8301, end angle=89.1139]--(-0.3184,1.8381) arc[radius=2.1787, start angle=76.7833, end angle=52.7361];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.3362,1.8764) arc[radius=2.2044, start angle=75.4311, end angle=71.3736]--(-0.1866,1.8318) arc[radius=2.1534, start angle=74.5534, end angle=81.5992]--(-0.4456,1.8865) arc[radius=2.0931, start angle=86.2295, end angle=83.2228];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.3362,1.8764) arc[radius=2.2044, start angle=75.4311, end angle=77.1275]--(-0.3996,1.8919) arc[radius=2.1065, start angle=83.7249, end angle=72.6022]--(0.0,1.8081) arc[radius=2.0931, start angle=73.821, end angle=83.2228];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.0949,1.9186) arc[radius=2.1774, start angle=69.654, end angle=58.8576]--(0.2741,1.7406) arc[radius=2.1641, start angle=59.7386, end angle=72.1186]--(-0.152,1.931) arc[radius=2.0812, start angle=78.5472, end angle=76.9391];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.0949,1.9186) arc[radius=2.1774, start angle=69.654, end angle=71.7834]--(-0.1713,1.9453) arc[radius=2.1188, start angle=75.8053, end angle=70.9691]--(0.0,1.8942) arc[radius=2.0812, start angle=74.2401, end angle=76.9391];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.1866,1.8318) arc[radius=2.1133, start angle=65.917, end angle=73.671]--(-0.0816,1.9305) arc[radius=2.2135, start angle=67.1212, end angle=68.2085]--(-0.1204,1.9465) arc[radius=2.1236, start angle=73.9472, end angle=65.0952];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.156,1.9509) arc[radius=2.1133, start angle=75.7621, end angle=73.671]--(-0.0816,1.9305) arc[radius=2.2135, start angle=67.1212, end angle=64.8096]--(0.0,1.8942) arc[radius=2.163, start angle=67.8219, end angle=72.2187];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.0573,1.9518) arc[radius=2.1257, start angle=71.9224, end angle=66.1895]--(0.1413,1.8758) arc[radius=2.1026, start angle=68.0527, end angle=72.1474]--(0.0,1.927) arc[radius=2.1954, start angle=65.7289, end angle=67.3591];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.1866,1.8318) arc[radius=2.1707, start angle=61.7788, end angle=69.0476]--(-0.0636,1.9463) arc[radius=2.1026, start angle=73.9594, end angle=72.1474]--(0.0,1.927) arc[radius=2.1954, start angle=65.7289, end angle=60.26];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.1136,1.9016) arc[radius=2.582, start angle=47.4337, end angle=46.5938]--(0.1413,1.8758) arc[radius=2.1865, start angle=62.1016, end angle=66.2154]--(0.0,1.9442) arc[radius=2.1151, start angle=71.0787, end angle=67.7922];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.1136,1.9016) arc[radius=2.582, start angle=47.4337, end angle=47.9925]--(0.0949,1.9186) arc[radius=2.1232, start angle=67.6871, end angle=49.1995]--(0.6762,1.5616) arc[radius=2.1151, start angle=49.9118, end angle=67.7922];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.4119,1.2598) arc[radius=2.1954, start angle=114.0943, end angle=89.6603]--(-0.5027,1.4511) arc[radius=2.1865, start angle=90.3346, end angle=116.7797]--(-1.4751,1.2166) arc[radius=2.0728, start angle=125.4739, end angle=123.3594];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.4119,1.2598) arc[radius=2.1954, start angle=114.0943, end angle=117.1346]--(-1.517,1.2095) arc[radius=2.1232, start angle=121.8982, end angle=115.5118]--(-1.3095,1.3231) arc[radius=2.0728, start angle=120.0311, end angle=123.3594];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.1185,1.4207) arc[radius=2.1151, start angle=110.0917, end angle=119.6332]--(-1.4377,1.2728) arc[radius=2.2135, start angle=113.2133, end angle=114.6563]--(-1.4887,1.2502) arc[radius=2.1257, start angle=120.2366, end angle=109.2346];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.5164,1.2257) arc[radius=2.1151, start angle=122.1175, end angle=119.6332]--(-1.4377,1.2728) arc[radius=2.2135, start angle=113.2133, end angle=109.6478]--(-1.3095,1.3231) arc[radius=2.1707, start angle=112.1843, end angle=118.223];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.4701,1.2888) arc[radius=2.1236, start angle=119.1563, end angle=113.1799]--(-1.2714,1.3865) arc[radius=2.1026, start angle=114.8792, end angle=118.9738]--(-1.4053,1.3184) arc[radius=2.1774, start angle=113.6311, end angle=115.5052];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.1185,1.4207) arc[radius=2.163, start angle=106.5476, end angle=116.3631]--(-1.463,1.2853) arc[radius=2.1026, start angle=120.7858, end angle=118.9738]--(-1.4053,1.3184) arc[radius=2.1774, start angle=113.6311, end angle=105.6126];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.339,1.3677) arc[radius=2.2678, start angle=106.3697, end angle=104.5963]--(-1.2714,1.3865) arc[radius=2.1641, start angle=110.3274, end angle=115.1579]--(-1.4396,1.316) arc[radius=2.1133, start angle=118.7734, end angle=115.7063];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.339,1.3677) arc[radius=2.2678, start angle=106.3697, end angle=107.3734]--(-1.377,1.3562) arc[radius=2.1188, start angle=116.2577, end angle=96.4098]--(-0.6762,1.5616) arc[radius=2.1133, start angle=96.8993, end angle=115.7063];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.0664,1.5735) arc[radius=2.1787, start angle=100.9333, end angle=92.8281]--(-0.7607,1.6103) arc[radius=2.1534, start angle=94.5127, end angle=105.4828]--(-1.1661,1.5389) arc[radius=2.088, start angle=110.5765, end angle=107.6807];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.0664,1.5735) arc[radius=2.1787, start angle=100.9333, end angle=103.2899]--(-1.154,1.5547) arc[radius=2.1065, start angle=108.3771, end angle=98.7508]--(-0.8104,1.6376) arc[radius=2.088, start angle=100.4332, end angle=107.6807];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.5027,1.4511) arc[radius=2.0931, start angle=62.4147, end angle=100.3618]--(-0.843,1.6549) arc[radius=3.4641, start angle=62.3711, end angle=62.8012]--(-0.8661,1.6668) arc[radius=2.0969, start angle=100.3361, end angle=61.7474];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.0543,1.6048) arc[radius=2.0931, start angle=106.3085, end angle=100.3618]--(-0.843,1.6549) arc[radius=3.4641, start angle=62.3711, end angle=61.7598]--(-0.8104,1.6376) arc[radius=2.1649, start angle=94.3917, end angle=100.9092];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.2483,1.4839) arc[radius=2.1123, start angle=111.3906, end angle=97.6926]--(-0.7607,1.6103) arc[radius=2.1043, start angle=98.3913, end angle=110.6848]--(-1.1969,1.4972) arc[radius=2.2044, start angle=103.8809, end angle=105.2625];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.0853,1.5218) arc[radius=2.1525, start angle=104.1284, end angle=109.9255]--(-1.2935,1.458) arc[radius=2.1043, start angle=113.5231, end angle=110.6848]--(-1.1969,1.4972) arc[radius=2.2044, start angle=103.8809, end angle=100.9111];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.0853,1.5218) arc[radius=2.0812, start angle=109.902, end angle=113.8051]--(-1.2169,1.469) arc[radius=2.1697, start angle=106.9809, end angle=109.5944]--(-1.3108,1.4379) arc[radius=2.1123, start angle=113.6525, end angle=107.1228];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.2869,1.4365) arc[radius=2.0812, start angle=115.9317, end angle=113.8051]--(-1.2169,1.469) arc[radius=2.1697, start angle=106.9809, end angle=92.456]--(-0.6762,1.5616) arc[radius=2.1582, start angle=93.2693, end angle=109.8787];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.5991,1.0463) arc[radius=2.1402, start angle=126.108, end angle=94.4165]--(-0.5027,1.4511) arc[radius=2.1353, start angle=94.9209, end angle=125.7754]--(-1.5678,1.056) arc[radius=2.582, start angle=106.917, end angle=107.6434];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.5175,1.0708) arc[radius=2.2187, start angle=119.4687, end angle=124.4046]--(-1.6796,0.9697) arc[radius=2.1353, start angle=129.566, end angle=125.7754]--(-1.5678,1.056) arc[radius=2.582, start angle=106.917, end angle=105.7527];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.5175,1.0708) arc[radius=2.1274, start angle=125.2981, end angle=130.2058]--(-1.6615,0.9593) arc[radius=2.2415, start angle=123.2578, end angle=125.0009]--(-1.7179,0.921) arc[radius=2.1534, start angle=130.0968, end angle=123.4342];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.7161,0.9115) arc[radius=2.1274, start angle=132.159, end angle=130.2058]--(-1.6615,0.9593) arc[radius=2.2415, start angle=123.2578, end angle=116.2346]--(-1.4231,1.0955) arc[radius=2.2153, start angle=117.6497, end angle=126.6068];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.7725,0.8116) arc[radius=2.1641, start angle=132.9882, end angle=127.8337]--(-1.6243,0.9378) arc[radius=2.1125, start angle=131.5651, end angle=134.5876]--(-1.7057,0.8617) arc[radius=2.2552, start angle=125.7915, end angle=127.9124];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.186,1.1412) arc[radius=2.2407, start angle=111.5517, end angle=128.2209]--(-1.7492,0.8175) arc[radius=2.1125, start angle=136.2686, end angle=134.5876]--(-1.7057,0.8617) arc[radius=2.2552, start angle=125.7915, end angle=110.7559];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.7104,0.8835) arc[radius=2.2926, start angle=123.4884, end angle=120.9454]--(-1.6243,0.9378) arc[radius=2.2243, start angle=124.29, end angle=128.9463]--(-1.7693,0.83) arc[radius=2.1511, start angle=133.3049, end angle=131.1833];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.7104,0.8835) arc[radius=2.2926, start angle=123.4884, end angle=124.5826]--(-1.7466,0.859) arc[radius=2.163, start angle=131.4779, end angle=120.8471]--(-1.4231,1.0955) arc[radius=2.1511, start angle=121.6633, end angle=131.1833];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.7911,0.6691) arc[radius=2.3209, start angle=129.125, end angle=120.4938]--(-1.5043,0.8685) arc[radius=2.2895, start angle=121.9166, end angle=132.3169]--(-1.8353,0.6181) arc[radius=2.1483, start angle=140.0464, end angle=138.2469];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.7911,0.6691) arc[radius=2.3209, start angle=129.125, end angle=130.8475]--(-1.8446,0.6243) arc[radius=2.1926, start angle=137.1526, end angle=131.3665]--(-1.6861,0.7788) arc[radius=2.1483, start angle=134.1964, end angle=138.2469];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.186,1.1412) arc[radius=2.1697, start angle=116.046, end angle=134.4147]--(-1.7517,0.7417) arc[radius=2.498, start angle=120.3402, end angle=121.2403]--(-1.7854,0.7216) arc[radius=2.1798, start angle=134.6551, end angle=115.3299];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.827,0.6641) arc[radius=2.1697, start angle=137.2683, end angle=134.4147]--(-1.7517,0.7417) arc[radius=2.498, start angle=120.3402, end angle=118.6106]--(-1.6861,0.7788) arc[radius=2.2792, start angle=126.8405, end angle=131.4081];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.8445,0.5578) arc[radius=2.204, start angle=138.4136, end angle=126.4156]--(-1.5043,0.8685) arc[radius=2.1787, start angle=127.9902, end angle=138.5789]--(-1.797,0.5929) arc[radius=2.4744, start angle=125.7915, end angle=127.1573];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.6603,0.6847) arc[radius=2.342, start angle=126.7865, end angle=133.2669]--(-1.863,0.5144) arc[radius=2.1787, start angle=141.2749, end angle=138.5789]--(-1.797,0.5929) arc[radius=2.4744, start angle=125.7915, end angle=121.9768];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.6603,0.6847) arc[radius=2.0785, start angle=143.0163, end angle=147.1961]--(-1.747,0.5604) arc[radius=2.4646, start angle=126.7568, end angle=129.9282]--(-1.854,0.4757) arc[radius=2.2041, start angle=140.8755, end angle=133.4637];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.8006,0.4725) arc[radius=2.0785, start angle=150.0323, end angle=147.1961]--(-1.747,0.5604) arc[radius=2.4646, start angle=126.7568, end angle=83.6598]--(0.0,1.0353) arc[radius=2.4596, start angle=84.8056, end angle=129.9061];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.0105,-1.5835) arc[radius=2.0969, start angle=-139.6639, end angle=-178.2526]--(-1.508,-0.2902) arc[radius=2.0931, start angle=-177.5853, end angle=-139.6382]--(-1.0116,-1.5575) arc[radius=3.4641, start angle=-177.6289, end angle=-177.1988];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.013,-1.5206) arc[radius=2.1649, start angle=-145.6083, end angle=-139.0908]--(-0.8626,-1.7155) arc[radius=2.0931, start angle=-133.6915, end angle=-139.6382]--(-1.0116,-1.5575) arc[radius=3.4641, start angle=-177.6289, end angle=-178.2402];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.013,-1.5206) arc[radius=2.088, start angle=-139.5668, end angle=-132.3193]--(-0.8294,-1.7103) arc[radius=2.1787, start angle=-139.0667, end angle=-136.7101]--(-0.7694,-1.7767) arc[radius=2.1065, start angle=-131.6229, end angle=-141.2492];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.7496,-1.7793) arc[radius=2.088, start angle=-129.4235, end angle=-132.3193]--(-0.8294,-1.7103) arc[radius=2.1787, start angle=-139.0667, end angle=-147.1719]--(-1.0143,-1.464) arc[radius=2.1534, start angle=-145.4873, end angle=-134.5172];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.5899,-1.8542) arc[radius=2.1123, start angle=-126.3475, end angle=-132.8772]--(-0.7752,-1.7008) arc[radius=2.0812, start angle=-130.098, end angle=-126.1949]--(-0.6637,-1.7883) arc[radius=2.1697, start angle=-133.0191, end angle=-130.4056];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.0143,-1.3664) arc[radius=2.1582, start angle=-146.7307, end angle=-130.1213]--(-0.6006,-1.8328) arc[radius=2.0812, start angle=-124.0683, end angle=-126.1949]--(-0.6637,-1.7883) arc[radius=2.1697, start angle=-133.0191, end angle=-147.544];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.6982,-1.7852) arc[radius=2.2044, start angle=-136.1191, end angle=-139.0889]--(-0.7752,-1.7008) arc[radius=2.1525, start angle=-135.8716, end angle=-130.0745]--(-0.6159,-1.8492) arc[radius=2.1043, start angle=-126.4769, end angle=-129.3152];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.6982,-1.7852) arc[radius=2.2044, start angle=-136.1191, end angle=-134.7375]--(-0.6609,-1.823) arc[radius=2.1123, start angle=-128.6094, end angle=-142.3074]--(-1.0143,-1.464) arc[radius=2.1043, start angle=-141.6087, end angle=-129.3152];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.4392,-1.8762) arc[radius=2.1774, start angle=-126.3689, end angle=-134.3874]--(-0.6711,-1.679) arc[radius=2.163, start angle=-133.4524, end angle=-123.6369]--(-0.3816,-1.9096) arc[radius=2.1026, start angle=-119.2142, end angle=-121.0262];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.4392,-1.8762) arc[radius=2.1774, start angle=-126.3689, end angle=-124.4948]--(-0.3811,-1.9175) arc[radius=2.1236, start angle=-120.8437, end angle=-126.8201]--(-0.565,-1.7943) arc[radius=2.1026, start angle=-125.1208, end angle=-121.0262];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.0143,-1.3664) arc[radius=2.1133, start angle=-143.1007, end angle=-124.2937]--(-0.515,-1.8435) arc[radius=2.2678, start angle=-133.6303, end angle=-132.6266]--(-0.486,-1.8706) arc[radius=2.1188, start angle=-123.7423, end angle=-143.5902];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.4199,-1.9047) arc[radius=2.1133, start angle=-121.2266, end angle=-124.2937]--(-0.515,-1.8435) arc[radius=2.2678, start angle=-133.6303, end angle=-135.4037]--(-0.565,-1.7943) arc[radius=2.1641, start angle=-129.6726, end angle=-124.8421];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.3383,-1.9143) arc[radius=2.1257, start angle=-119.7634, end angle=-130.7654]--(-0.6711,-1.679) arc[radius=2.1151, start angle=-129.9083, end angle=-120.3668]--(-0.3834,-1.8815) arc[radius=2.2135, start angle=-126.7867, end angle=-125.3437];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.4911,-1.7956) arc[radius=2.1707, start angle=-127.8157, end angle=-121.777]--(-0.3033,-1.9261) arc[radius=2.1151, start angle=-117.8825, end angle=-120.3668]--(-0.3834,-1.8815) arc[radius=2.2135, start angle=-126.7867, end angle=-130.3522];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.4911,-1.7956) arc[radius=2.0728, start angle=-119.9689, end angle=-116.6406]--(-0.3851,-1.8527) arc[radius=2.1954, start angle=-125.9057, end angle=-122.8654]--(-0.2889,-1.9185) arc[radius=2.1232, start angle=-118.1018, end angle=-124.4882];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.3161,-1.8857) arc[radius=2.0728, start angle=-114.5261, end angle=-116.6406]--(-0.3851,-1.8527) arc[radius=2.1954, start angle=-125.9057, end angle=-150.3397]--(-1.0053,-1.1609) arc[radius=2.1865, start angle=-149.6654, end angle=-123.2203];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.2678,-1.907) arc[radius=2.1798, start angle=-105.3449, end angle=-124.6701]--(-0.3953,-1.5977) arc[radius=2.1697, start angle=-123.954, end angle=-105.5853]--(0.2336,-1.8879) arc[radius=2.498, start angle=-119.6598, end angle=-118.7597];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.1686,-1.8496) arc[radius=2.2792, start angle=-113.1595, end angle=-108.5919]--(0.3383,-1.9143) arc[radius=2.1697, start angle=-102.7317, end angle=-105.5853]--(0.2336,-1.8879) arc[radius=2.498, start angle=-119.6598, end angle=-121.3894];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.1686,-1.8496) arc[radius=2.1483, start angle=-105.8036, end angle=-101.7531]--(0.3161,-1.8857) arc[radius=2.3209, start angle=-110.875, end angle=-109.1525]--(0.3816,-1.9096) arc[radius=2.1926, start angle=-102.8474, end angle=-108.6335];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.3823,-1.8984) arc[radius=2.1483, start angle=-99.9536, end angle=-101.7531]--(0.3161,-1.8857) arc[radius=2.3209, start angle=-110.875, end angle=-119.5062]--(0.0,-1.7371) arc[radius=2.2895, start angle=-118.0834, end angle=-107.6831];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.515,-1.8435) arc[radius=2.2041, start angle=-99.1245, end angle=-106.5363]--(0.2372,-1.7802) arc[radius=2.0785, start angle=-96.9837, end angle=-92.8039]--(0.3882,-1.7931) arc[radius=2.4646, start angle=-113.2432, end angle=-110.0718];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.8966,-0.5176) arc[radius=2.4596, start angle=-155.1944, end angle=-110.0939]--(0.4911,-1.7956) arc[radius=2.0785, start angle=-89.9677, end angle=-92.8039]--(0.3882,-1.7931) arc[radius=2.4646, start angle=-113.2432, end angle=-156.3402];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.3851,-1.8527) arc[radius=2.4744, start angle=-114.2085, end angle=-118.0232]--(0.2372,-1.7802) arc[radius=2.342, start angle=-113.2135, end angle=-106.7331]--(0.486,-1.8706) arc[radius=2.1787, start angle=-98.7251, end angle=-101.4211];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.3851,-1.8527) arc[radius=2.4744, start angle=-114.2085, end angle=-112.8427]--(0.4392,-1.8762) arc[radius=2.204, start angle=-101.5864, end angle=-113.5844]--(0.0,-1.7371) arc[radius=2.1787, start angle=-112.0098, end angle=-101.4211];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.1066,-1.908) arc[radius=2.2552, start angle=-114.2085, end angle=-129.2441]--(-0.3953,-1.5977) arc[radius=2.2407, start angle=-128.4483, end angle=-111.7791]--(0.1666,-1.9236) arc[radius=2.1125, start angle=-103.7314, end angle=-105.4124];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.1066,-1.908) arc[radius=2.2552, start angle=-114.2085, end angle=-112.0876]--(0.1834,-1.9408) arc[radius=2.1641, start angle=-107.0118, end angle=-112.1663]--(0.0,-1.8756) arc[radius=2.1125, start angle=-108.4349, end angle=-105.4124];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.2372,-1.7802) arc[radius=2.1511, start angle=-118.3367, end angle=-108.8167]--(0.09,-1.923) arc[radius=2.2926, start angle=-116.5116, end angle=-115.4174]--(0.1294,-1.9422) arc[radius=2.163, start angle=-108.5221, end angle=-119.1529];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.1659,-1.9473) arc[radius=2.1511, start angle=-106.6951, end angle=-108.8167]--(0.09,-1.923) arc[radius=2.2926, start angle=-116.5116, end angle=-119.0546]--(0.0,-1.8756) arc[radius=2.2243, start angle=-115.71, end angle=-111.0537];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.0614,-1.9483) arc[radius=2.1534, start angle=-109.9032, end angle=-116.5658]--(-0.1686,-1.8496) arc[radius=2.1274, start angle=-114.7019, end angle=-109.7942]--(0.0,-1.9185) arc[radius=2.2415, start angle=-116.7422, end angle=-114.9991];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.2372,-1.7802) arc[radius=2.2153, start angle=-122.3503, end angle=-113.3932]--(0.0686,-1.9419) arc[radius=2.1274, start angle=-107.841, end angle=-109.7942]--(0.0,-1.9185) arc[radius=2.2415, start angle=-116.7422, end angle=-123.7654];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.1307,-1.8858) arc[radius=2.582, start angle=-133.083, end angle=-134.2473]--(-0.1686,-1.8496) arc[radius=2.2187, start angle=-120.5313, end angle=-115.5954]--(0.0,-1.9395) arc[radius=2.1353, start angle=-110.434, end angle=-114.2246];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.1307,-1.8858) arc[radius=2.582, start angle=-133.083, end angle=-132.3566]--(-0.1066,-1.908) arc[radius=2.1402, start angle=-113.892, end angle=-145.5835]--(-1.0053,-1.1609) arc[radius=2.1353, start angle=-145.0791, end angle=-114.2246];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.4327,-1.1948) arc[radius=2.1787, start angle=-163.2167, end angle=-187.2639]--(-1.508,-0.2902) arc[radius=2.1649, start angle=173.8799, end angle=200.4701]--(-1.3836,-1.2781) arc[radius=2.0404, start angle=-148.1699, end angle=-150.8861];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.4327,-1.1948) arc[radius=2.1787, start angle=-163.2167, end angle=-159.3667]--(-1.3857,-1.3334) arc[radius=2.0969, start angle=-153.444, end angle=-161.0318]--(-1.4931,-1.0775) arc[radius=2.0404, start angle=-154.5902, end angle=-150.8861];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.5659,-0.9041) arc[radius=2.0931, start angle=-166.179, end angle=-156.7772]--(-1.4569,-1.2294) arc[radius=2.2044, start angle=-164.5689, end angle=-162.8725]--(-1.4386,-1.292) arc[radius=2.1065, start angle=-156.2751, end angle=-167.3978];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.411,-1.3291) arc[radius=2.0931, start angle=-153.7705, end angle=-156.7772]--(-1.4569,-1.2294) arc[radius=2.2044, start angle=-164.5689, end angle=-168.6264]--(-1.4931,-1.0775) arc[radius=2.1534, start angle=-165.4466, end angle=-158.4008];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.4832,-1.2674) arc[radius=2.1123, start angle=-158.1983, end angle=-164.1375]--(-1.5539,-1.0602) arc[radius=2.088, start angle=-162.027, end angle=-158.0985]--(-1.5051,-1.1948) arc[radius=2.1697, start angle=-164.2561, end angle=-162.2545];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.5659,-0.9041) arc[radius=2.1525, start angle=-170.9554, end angle=-161.1969]--(-1.4778,-1.2595) arc[radius=2.088, start angle=-156.1721, end angle=-158.0985]--(-1.5051,-1.1948) arc[radius=2.1697, start angle=-164.2561, end angle=-172.1061];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.545,-1.1299) arc[radius=2.2678, start angle=-171.8435, end angle=-173.6169]--(-1.5539,-1.0602) arc[radius=2.1582, start angle=-167.4979, end angle=-162.7422]--(-1.5079,-1.2333) arc[radius=2.1043, start angle=-158.772, end angle=-161.7649];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.545,-1.1299) arc[radius=2.2678, start angle=-171.8435, end angle=-170.8398]--(-1.539,-1.1691) arc[radius=2.1123, start angle=-161.442, end angle=-176.3066]--(-1.6445,-0.633) arc[radius=2.1043, start angle=-175.597, end angle=-161.7649];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.6688,-0.9635) arc[radius=2.1954, start angle=-174.2711, end angle=-179.74]--(-1.6797,-0.7543) arc[radius=2.1707, start angle=-178.2212, end angle=-170.9524]--(-1.6538,-1.0283) arc[radius=2.1026, start angle=-166.0406, end angle=-167.8526];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.6688,-0.9635) arc[radius=2.1954, start angle=-174.2711, end angle=-172.6409]--(-1.6617,-1.0255) arc[radius=2.1257, start angle=-168.0776, end angle=-173.8105]--(-1.6951,-0.8156) arc[radius=2.1026, start angle=-171.9473, end angle=-167.8526];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.6905,-0.1952) arc[radius=2.1151, start angle=169.9118, end angle=187.7922]--(-1.7036,-0.8525) arc[radius=2.582, start angle=167.4337, end angle=167.9925]--(-1.709,-0.8771) arc[radius=2.1232, start angle=-172.3129, end angle=-190.8005];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.6838,-0.9721) arc[radius=2.1151, start angle=-168.9213, end angle=-172.2078]--(-1.7036,-0.8525) arc[radius=2.582, start angle=167.4337, end angle=166.5938]--(-1.6951,-0.8156) arc[radius=2.1865, start angle=-177.8984, end angle=-173.7846];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.6255,-1.0775) arc[radius=2.1236, start angle=-166.0528, end angle=-174.9048]--(-1.6797,-0.7543) arc[radius=2.1133, start angle=-174.083, end angle=-166.329]--(-1.6311,-1.0359) arc[radius=2.2135, start angle=-172.8788, end angle=-171.7915];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.6404,-0.9471) arc[radius=2.163, start angle=-172.1781, end angle=-167.7813]--(-1.6115,-1.1105) arc[radius=2.1133, start angle=-164.2379, end angle=-166.329]--(-1.6311,-1.0359) arc[radius=2.2135, start angle=-172.8788, end angle=-175.1904];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.6404,-0.9471) arc[radius=2.0812, start angle=-165.7599, end angle=-163.0609]--(-1.6141,-1.0415) arc[radius=2.1774, start angle=-170.346, end angle=-168.2166]--(-1.599,-1.121) arc[radius=2.1188, start angle=-164.1947, end angle=-169.0309];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.5963,-1.0971) arc[radius=2.0812, start angle=-161.4528, end angle=-163.0609]--(-1.6141,-1.0415) arc[radius=2.1774, start angle=-170.346, end angle=-181.1424]--(-1.6445,-0.633) arc[radius=2.1641, start angle=179.7386, end angle=192.1186];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.8566,-0.5574) arc[radius=2.1641, start angle=174.3246, end angle=163.2136]--(-1.7749,-0.1464) arc[radius=2.1511, start angle=164.1087, end angle=174.6111]--(-1.8476,-0.5334) arc[radius=2.498, start angle=159.3524, end angle=159.9397];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.8323,-0.4937) arc[radius=2.2407, start angle=168.437, end angle=171.6196]--(-1.8539,-0.6162) arc[radius=2.1511, start angle=176.8249, end angle=174.6111]--(-1.8476,-0.5334) arc[radius=2.498, start angle=159.3524, end angle=158.3763];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.8323,-0.4937) arc[radius=2.1274, start angle=175.3671, end angle=178.2318]--(-1.8382,-0.5999) arc[radius=2.2552, start angle=170.615, end angle=171.9386]--(-1.8461,-0.6514) arc[radius=2.163, start angle=177.0814, end angle=172.8873];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.8392,-0.6508) arc[radius=2.1274, start angle=179.6043, end angle=178.2318]--(-1.8382,-0.5999) arc[radius=2.2552, start angle=170.615, end angle=165.8327]--(-1.7998,-0.4157) arc[radius=2.2243, start angle=167.4244, end angle=173.5691];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.8017,-0.732) arc[radius=2.1402, start angle=-178.6804, end angle=-183.3091]--(-1.7987,-0.5592) arc[radius=2.0728, start angle=-177.5727, end angle=-175.1392]--(-1.7931,-0.647) arc[radius=2.2415, start angle=173.1321, end angle=175.3153];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.6905,-0.1952) arc[radius=2.2187, start angle=162.5417, end angle=175.999]--(-1.7873,-0.706) arc[radius=2.0728, start angle=-173.5007, end angle=-175.1392]--(-1.7931,-0.647) arc[radius=2.2415, start angle=173.1321, end angle=161.2667];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.8156,-0.6489) arc[radius=2.2926, start angle=170.4695, end angle=168.1874]--(-1.7987,-0.5592) arc[radius=2.2153, start angle=172.0188, end angle=176.2156]--(-1.8154,-0.7206) arc[radius=2.1353, start angle=-178.8139, end angle=-180.7364];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.8156,-0.6489) arc[radius=2.2926, start angle=170.4695, end angle=171.489]--(-1.822,-0.6892) arc[radius=2.1534, start angle=179.0152, end angle=171.7077]--(-1.7998,-0.4157) arc[radius=2.1353, start angle=172.987, end angle=179.2636];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.8757,-0.399) arc[radius=2.3209, start angle=161.6054, end angle=154.8879]--(-1.7749,-0.1464) arc[radius=2.2792, start angle=156.772, end angle=164.9264]--(-1.8813,-0.4526) arc[radius=2.1125, start angle=174.8328, end angle=173.3718];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.8757,-0.399) arc[radius=2.3209, start angle=161.6054, end angle=163.1532]--(-1.8947,-0.4587) arc[radius=2.1798, start angle=170.2197, end angle=166.1527]--(-1.863,-0.3073) arc[radius=2.1125, start angle=170.8619, end angle=173.3718];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.8234,-0.117) arc[radius=2.1697, start angle=161.4246, end angle=168.1832]--(-1.8904,-0.3638) arc[radius=2.4744, start angle=154.88, end angle=155.6122]--(-1.9036,-0.3925) arc[radius=2.1926, start angle=167.5084, end angle=160.0029];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.9037,-0.433) arc[radius=2.1697, start angle=170.0434, end angle=168.1832]--(-1.8904,-0.3638) arc[radius=2.4744, start angle=154.88, end angle=153.4266]--(-1.863,-0.3073) arc[radius=2.2895, start angle=160.4138, end angle=163.7196];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.9197,-0.2873) arc[radius=2.204, start angle=163.7227, end angle=158.5005]--(-1.8547,-0.0973) arc[radius=2.1483, start angle=161.9922, end angle=166.0427]--(-1.8965,-0.2433) arc[radius=2.4646, start angle=151.6347, end angle=152.7916];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.8234,-0.117) arc[radius=2.342, start angle=152.7052, end angle=157.8797]--(-1.9117,-0.309) arc[radius=2.1483, start angle=167.8422, end angle=166.0427]--(-1.8965,-0.2433) arc[radius=2.4646, start angle=151.6347, end angle=148.2402];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.8766,-0.0833) arc[radius=3.4641, start angle=-122.8012, end angle=-122.3711]--(-1.8547,-0.0973) arc[radius=2.4596, start angle=147.6289, end angle=150.4513]--(-1.917,-0.2012) arc[radius=2.1787, start angle=162.7163, end angle=159.4384];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.8766,-0.0833) arc[radius=3.4641, start angle=-122.8012, end angle=-123.1201]--(-1.8928,-0.0729) arc[radius=2.4549, start angle=146.8799, end angle=93.8141]--(0.0,1.0353) arc[radius=2.4567, start angle=94.3987, end angle=147.1988];









%%%%%%%%%%%%%%%%%%%%% start at [1]
\draw[blue, dashed] (0.8966,-0.5176) arc[radius=2.4495, start angle=-30.0, end angle=60.0];
\draw[blue, dashed] (1.0053,-1.1609) arc[radius=2.1213, start angle=-61.711, end angle=90.0];
\draw[blue, dashed] (1.0143,-1.3664) arc[radius=2.1602, start angle=-73.7076, end angle=100.8934];
\draw[blue, dashed] (1.0143,-1.464) arc[radius=2.2079, start angle=-79.5127, end angle=106.1021];
\draw[blue, dashed] (1.013,-1.5206) arc[radius=2.245, start angle=-82.8834, end angle=109.1066];


\draw[red, dashed] (1.508,-0.2902) arc[radius=2.1602, start angle=-27.4949, end angle=79.1066];
\draw[red, dashed] (1.3704,-1.1077) arc[radius=2.1354, start angle=-58.1949, end angle=96.5868];
\draw[red, dashed] (1.2599,-1.3509) arc[radius=2.1853, start angle=-70.3462, end angle=103.8979];
\draw[red, dashed] (1.1977,-1.4598) arc[radius=2.2278, start angle=-76.5742, end angle=107.7837];
%%%%%%%%%%%%%%%% start at [1] 


%%%%%%%%%%%%%%% start at [2]
\draw[blue, dashed] (0.0,1.0353) arc[radius=2.4495, start angle=90.0, end angle=180.0];
\draw[blue, dashed] (0.5027,1.4511) arc[radius=2.1213, start angle=58.289, end angle=210.0];
\draw[blue, dashed] (0.6762,1.5616) arc[radius=2.1602, start angle=46.2924, end angle=220.8934];
\draw[blue, dashed] (0.7607,1.6103) arc[radius=2.2079, start angle=40.4873, end angle=226.1021];
\draw[blue, dashed] (0.8104,1.6376) arc[radius=2.245, start angle=37.1166, end angle=229.1066];

\draw[red, dashed] (-0.5027,1.4511) arc[radius=2.1602, start angle=92.5051, end angle=199.1066];
\draw[red, dashed] (0.2741,1.7406) arc[radius=2.1354, start angle=61.8051, end angle=216.5868];
\draw[red, dashed] (0.54,1.7665) arc[radius=2.1853, start angle=49.6538, end angle=223.8979];
\draw[red, dashed] (0.6654,1.7671) arc[radius=2.2278, start angle=43.4258, end angle=227.7837];
%%%%%%%%%%%%%%%%%%%%%%%%%%%% start at [2]


%%%%%%%%%%%%%%%%%%%%%%%%%%%% start at [3]
\draw[blue, dashed] (-0.8966,-0.5176) arc[radius=2.4495, start angle=-150.0, end angle=-60.0];
\draw[blue, dashed] (-1.508,-0.2902) arc[radius=2.1213, start angle=178.289, end angle=330.0];
\draw[blue, dashed] (-1.6905,-0.1952) arc[radius=2.1602, start angle=166.2924, end angle=340.8934];
\draw[blue, dashed] (-1.7749,-0.1464) arc[radius=2.2079, start angle=160.4873, end angle=346.1021];
\draw[blue, dashed] (-1.8234,-0.117) arc[radius=2.245, start angle=157.1166, end angle=349.1066];

\draw[red, dashed] (-1.0053,-1.1609) arc[radius=2.1602, start angle=-147.4949, end angle=-40.8934];
\draw[red, dashed] (-1.6445,-0.633) arc[radius=2.1354, start angle=-178.1949, end angle=-23.4132];
\draw[red, dashed] (-1.7998,-0.4157) arc[radius=2.1853, start angle=169.6538, end angle=343.8979];
\draw[red, dashed] (-1.863,-0.3073) arc[radius=2.2278, start angle=163.4258, end angle=347.7837];
%%%%%%%%%%%%%%%%%%%%%%%%%%%% start at [3]


\begin{comment}
\draw (0,{2*sqrt(2)}) circle [radius= {2*sqrt(3)}];    %%%%%%% e_1^{\perp}
\draw ({-sqrt(6)},{-sqrt(2)}) circle [radius= {2*sqrt(3)}];    %%%%%%% e_2^{\perp}
\draw ({sqrt(6)},{-sqrt(2)}) circle [radius= {2*sqrt(3)}];    %%%%%%% e_3^{\perp}
\draw (0,1.0353) node [below = 1.5pt] {${\bf e}_1$};    %%%%%% e_1
\draw (-0.8966, -0.5176) node [above right] {${\bf e}_2$};   %%%%%% e_2
\draw (0.8966, -0.5176) node [above left] {${\bf e}_3$};   %%%%%% e_3
\end{comment}

\end{tikzpicture}


\end{document}

==> figures/Markov_global_restriction/Markov_global_restriction.tex <==
\documentclass[../../Akagi_Chen_25_paper3]{subfiles}

\begin{document}
\begin{tikzpicture}
    \begin{axis}[
        hide axis,
        title={},
        xlabel={},
        ylabel={},
        zlabel={},
        domain=-2:2,
        y domain=-2:2,
        samples=20,
        view={35}{-5}, % 視点の変更
    ]
    
    \addplot3[
        surf,
        fill=gray,
        opacity=0.5,
        faceted color= gray
    ] {-(x+y)+2};

    \addplot3[
        surf,
        fill=gray,
        opacity=0.5,
        faceted color= gray
    ] {-(x+y)-2};


    \addplot3[->, thin, -stealth] coordinates {(0,0,0) (2,0,0)} node [right] {$x_1$};
    \addplot3[->, thin, -stealth] coordinates {(0,0,0) (0,2,0)} node [right] {$x_2$};
    \addplot3[->, thin, -stealth] coordinates {(0,0,0) (0,0,4)} node [right] {$x_3$};

    \addplot3[only marks, mark size=0.6pt, black] coordinates {(0,0,0)} node [left] {$O$};

    \draw (0,0,5) node [left] {$H^{+}$};
    \draw (0,0,-4) node [left] {$H^{-}$};
    \end{axis}
\end{tikzpicture}

\end{document}



==> figures/branch_piece_of_G_cones/branch_piece_of_G_cones.tex <==
\documentclass[../../Akagi_Chen_25_paper3]{subfiles}

\begin{document}
\begin{tikzpicture}
\coordinate (K0) at (1.8547,-0.0973);
\coordinate (S0) at (0.8966,-0.5176);
\coordinate (T0) at (1.0116,-1.5575);

\coordinate (KS) at (2.7099,0.6705);
\coordinate (SS) at (K0);
\coordinate (TS) at (T0);

\coordinate (KT) at (1.517,1.2095);
\coordinate (ST) at (K0);
\coordinate (TT) at (S0);


\draw (1.8547,-0.0973) arc [radius=3.4641, start angle=-57.6289, end angle=-75.0];
\draw (0.8966,-0.5176) arc [radius=3.4641, start angle=15.0, end angle=-2.3711];
\draw (1.0116,-1.5575) arc [radius=2.0069, start angle=-54.8389, end angle=-5.1611];


\draw (2.7099,0.6705) arc [radius=3.4641, start angle=-38.5307, end angle=-57.6289];
\draw (1.8547,-0.0973) arc [radius=2.0069, start angle=-5.1611, end angle=-54.8389];
\draw (1.0116,-1.5575) arc [radius=2.1483, start angle=-78.0078, end angle=3.3782];




\draw (1.517,1.2095) arc [radius=2.0069, start angle=34.1393, end angle=-5.1611];
\draw (1.8547,-0.0973) arc [radius=3.4641, start angle=-57.6289, end angle=-75.0];
\draw (0.8966,-0.5176) arc [radius=2.498, start angle=-41.3099, end angle=1.7918];

\draw (K0) node [xshift=-7, yshift=-10] {\tiny $K$};
\draw (S0) node [xshift=5, yshift=-2] {\tiny $S$};
\draw (T0) node [xshift=4, yshift=7] {\tiny $T$};

\draw (1.3,-0.9) node {\tiny $\mathbf{w}$};

\draw (KS) node [xshift=-7, yshift=-13] {\tiny $K$};
\draw (SS) node [xshift=5, yshift=-1] {\tiny $S$};
\draw (TS) node [xshift=20, yshift=15] {\tiny $T$};

\draw (2.1,-0.5) node {\tiny $\mathbf{w}S$};

\draw (KT) node [xshift=2, yshift=-16] {\tiny $K$};
\draw (ST) node [xshift=-4, yshift=3] {\tiny $S$};
\draw (TT) node [xshift=10, yshift=8] {\tiny $T$};

\draw (1.6,0.3) node {\tiny $\mathbf{w}T$};

\draw[red, thick] (0.8966,-0.5176) arc [radius=3.4641, start angle=-75.0, end angle=-38.5307];
\draw[blue, thick] (1.0116,-1.5575) arc [radius=2.0069, start angle=-54.8389, end angle=34.1393];
\end{tikzpicture}

\end{document}

==> figures/example_of_tropical_signs/example_of_tropical_signs.tex <==
\documentclass[../../Akagi_Chen_25_paper3]{subfiles}

\begin{document}
\newcommand{\unitdist}{0.9}
\begin{tikzpicture}
\node (O) at (0,0) {$\underset{\textup{initial}}{(+,+,+)}$};
\node (i) at (0,-1.5) {$(\underset{k}{-},\underset{t}{+},\underset{s}{+})$};
\node (iS) at (0,-3) {$(\underset{s}{+},\underset{t}{+},\underset{k}{-})$};
\node (iSS) at (0,-4.5) {$(\underset{k}{-},\underset{t}{+},\underset{s}{+})$};
\node (iSSS) at (0,-6) {$(\underset{s}{+},\underset{t}{+},\underset{k}{-})$};




\node (iSST) at (2*\unitdist,-6) {$(\underset{t}{-},\underset{k}{-},\underset{s}{+})$};
\node (iSTS) at (4*\unitdist,-6) {$(\underset{k}{-},\underset{s}{+},\underset{t}{-})$};
\node (iSTT) at (6*\unitdist,-6) {$(\underset{t}{+},\underset{s}{-},\underset{k}{+})$};
\node (iTSS) at (8*\unitdist,-6) {$(\underset{t}{-},\underset{k}{-},\underset{s}{+})$};
\node (iTST) at (10*\unitdist,-6) {$(\underset{k}{+},\underset{t}{+},\underset{s}{-})$};
\node (iTTS) at (12*\unitdist,-6) {$(\underset{s}{-},\underset{k}{+},\underset{t}{+})$};
\node (iTTT) at (14*\unitdist,-6) {$(\underset{s}{+},\underset{t}{-},\underset{k}{-})$};



\node (iST) at (5*\unitdist,-4.5) {$(\underset{s}{+},\underset{k}{-},\underset{t}{-})$};
\node (iTS) at (9*\unitdist,-4.5) {$(\underset{t}{-},\underset{s}{+},\underset{k}{-})$};
\node (iTT) at (13*\unitdist,-4.5) {$(\underset{k}{+},\underset{s}{-},\underset{t}{+})$};
\node (iT) at (11*\unitdist,-3) {$(\underset{t}{-},\underset{k}{-},\underset{s}{+})$};


\draw[very thick] (iSSS.south west)--($(i.north west)+(0,0.1)$)--($(i.north east)+(0.05,0.1)$) node [right] {\small Trunk $\mathcal{T}^{<[i]S^{\infty}}$}--($(iSSS.south east)+(0.05,0)$);


\draw[preaction={draw=white, line width=4pt}] (-0.375,-0.5)--(-0.375,-1.2) node [pos=0.3, auto=left, inner sep=1pt] {$i=1$};
\draw[->] (-0.375,-0.5)->(-0.375,-1.2);
\draw[->] (i.-130)->(iS.130) node [pos=0.5, auto=left, inner sep=1pt] {$S=3$};
\draw[->] (iS.-130)->(iSS.130) node [pos=0.5, auto=left, inner sep=1pt] {$S=1$};
\draw[->] (iSS.-130)->(iSSS.130) node [pos=0.5, auto=left, inner sep=1pt] {$S=3$};

\draw[preaction={draw=white, line width=4pt} ,->] (i.-10)->(iT.170) node [pos=0.5, auto=left, inner sep=1pt] {$T=2$}; 
\draw[preaction={draw=white, line width=4pt} ,->] (iS.-10)->(iST.170) node [pos=0.5, auto=left, inner sep=1pt] {$T=2$}; 
\draw[preaction={draw=white, line width=4pt} ,->] (iSS.-10)->(iSST.100) node [pos=0.5, auto=left, inner sep=1pt] {$T=2$};

\draw[->] (iT.-150)->(iTS.45) node [pos=0.5, auto=right, inner sep=1pt] {$S=3$};
\draw[->] (iT.-30)->(iTT.135) node [pos=0.5, auto=left, inner sep=1pt] {$T=1$};
\draw[->] (iST.-130)->(iSTS.90) node [pos=0.5, auto=right, inner sep=1pt] {$S=1$};
\draw[->] (iST.-50)->(iSTT.90) node [pos=0.5, auto=left, inner sep=1pt] {$T=3$};
\draw[->] (iTS.-130)->(iTSS.90) node [pos=0.5, auto=right, inner sep=1pt] {$S=2$};
\draw[->] (iTS.-50)->(iTST.90) node [pos=0.5, auto=left, inner sep=1pt] {$T=1$};
\draw[->] (iTT.-130)->(iTTS.90) node [pos=0.5, auto=right, inner sep=1pt] {$S=2$};
\draw[->] (iTT.-50)->(iTTT.90) node [pos=0.5, auto=left, inner sep=1pt] {$T=3$};
\end{tikzpicture}

\end{document}

==> figures/general_global_restriction/general_global_restriction.tex <==
\documentclass[../../Akagi_Chen_25_paper3]{subfiles}

\begin{document}
\begin{tikzpicture}
    \begin{axis}[
        hide axis,
        title={},
        xlabel={},
        ylabel={},
        zlabel={},
        domain=-2:2,
        y domain=-2:2,
        samples=20,
        view={35}{-5}, % 視点の変更
    ]
    
    \addplot3[
        surf,
        fill=gray,
        opacity=0.5,
        faceted color= gray
    ] {(-4*(x+y)+sqrt(12*x^2+16*x*y+12*y^2+32))/2};

    \addplot3[
        surf,
        fill=gray,
        opacity=0.5,
        faceted color= gray
    ] {(-4*(x+y)-sqrt(12*x^2+16*x*y+12*y^2+32))/2};


    \addplot3[->, thin, -stealth] coordinates {(0,0,0) (2,0,0)} node [right] {$x_1$};
    \addplot3[->, thin, -stealth] coordinates {(0,0,0) (0,2,0)} node [right] {$x_2$};
    \addplot3[->, thin, -stealth] coordinates {(0,0,0) (0,0,4)} node [right] {$x_3$};

    \addplot3[only marks, mark size=0.6pt, black] coordinates {(0,0,0)} node [left] {$O$};

    \draw (0,0,10) node [left] {$H^{+}$};
    \draw (0,0,-8) node [left] {$H^{-}$};
    \end{axis}
\end{tikzpicture}

\end{document}


==> figures/intro_G_fan_hyperbolic_case/intro_G_fan_hyperbolic_case.tex <==
\documentclass[../../Akagi_Chen_25_paper3]{subfiles}

\begin{document}
%%%%%%%%%%%%%%%
%B=[[0,-2.01,2.001],
%   [2.01,0,-2.01],
%   [-2.001,2.01,0]]
% Markov constant=3.9999609,
% eigenvalues = -,-,+ (for the pseudo-Cartan companion)
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}
\draw [shift={(0.0896,-0.0456)}, rotate=-94.5619, very thick, blue] (34.8605:1.9223 and 1.8228) arc (34.8605:147.5996:1.9223 and 1.8228);
\draw [shift={(0.0815,-0.1317)}, rotate=-152.4806, very thick, blue] (218.0115:2.0029 and 2.0003) arc (218.0115:319.8729:2.0029 and 2.0003);
\draw [shift={(0.0550,0.0416)}, rotate=-61.1417, very thick, blue] (244.0754:1.9854 and 1.9747) arc (244.0754:356.4700:1.9854 and 1.9747);





\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.8966,-0.5176) arc[radius=3.4641, start angle=-105.0, end angle=-75.0]--(0.8966,-0.5176) arc[radius=3.4641, start angle=15.0, end angle=45.0]--(0.0,1.0353) arc[radius=3.4641, start angle=135.0, end angle=165.0];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.8966,-0.5176) arc[radius=3.4641, start angle=-105.0, end angle=-75.0]--(0.8966,-0.5176) arc[radius=3.4641, start angle=15.0, end angle=4.1994]--(1.0053,-1.1605) arc[radius=2.5822, start angle=-85.8006, end angle=-131.5536];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.5001,1.4493) arc[radius=2.5837, start angle=34.2465, end angle=-11.4509]--(0.8966,-0.5176) arc[radius=3.4641, start angle=15.0, end angle=45.0]--(0.0,1.0353) arc[radius=3.4641, start angle=135.0, end angle=124.2465];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.8966,-0.5176) arc[radius=3.4641, start angle=-105.0, end angle=-115.7535]--(-1.5052,-0.2916) arc[radius=2.5837, start angle=154.2465, end angle=108.5491]--(0.0,1.0353) arc[radius=3.4641, start angle=135.0, end angle=165.0];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.5046,-0.2919) arc[radius=3.4641, start angle=-64.257, end angle=-75.0]--(0.8966,-0.5176) arc[radius=3.4641, start angle=15.0, end angle=4.1994]--(1.0053,-1.1605) arc[radius=2.0791, start angle=-43.8311, end angle=-15.945];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.8966,-0.5176) arc[radius=2.4982, start angle=-138.668, end angle=-89.198]--(1.0143,-1.3657) arc[radius=3.4641, start angle=0.802, end angle=4.1994]--(1.0053,-1.1605) arc[radius=2.5822, start angle=-85.8006, end angle=-131.5536];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.5001,1.4493) arc[radius=2.5837, start angle=34.2465, end angle=-11.4509]--(0.8966,-0.5176) arc[radius=2.4999, start angle=-18.4712, end angle=30.8998]--(0.6705,1.5582) arc[radius=3.4641, start angle=120.8998, end angle=124.2465];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.5001,1.4493) arc[radius=2.0808, start angle=76.4947, end angle=104.0941]--(-0.4926,1.4442) arc[radius=3.4641, start angle=55.6039, end angle=45.0]--(0.0,1.0353) arc[radius=3.4641, start angle=135.0, end angle=124.2465];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.8966,-0.5176) arc[radius=3.4641, start angle=-105.0, end angle=-115.7535]--(-1.5052,-0.2916) arc[radius=2.0795, start angle=-163.8864, end angle=-136.0728]--(-1.0051,-1.1571) arc[radius=3.4641, start angle=175.743, end angle=165.0];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.6847,-0.1984) arc[radius=3.4641, start angle=-119.1002, end angle=-115.7535]--(-1.5052,-0.2916) arc[radius=2.5837, start angle=154.2465, end angle=108.5491]--(0.0,1.0353) arc[radius=2.4999, start angle=101.5288, end angle=150.8998];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.5046,-0.2919) arc[radius=3.4641, start angle=-64.257, end angle=-75.0]--(0.8966,-0.5176) arc[radius=2.5837, start angle=-48.5491, end angle=-22.2125]--(1.5782,0.4422) arc[radius=2.0791, start angle=4.4932, end angle=-15.945];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.5046,-0.2919) arc[radius=3.4641, start angle=-64.257, end angle=-60.9215]--(1.6836,-0.199) arc[radius=2.0724, start angle=-18.7077, end angle=-51.6925]--(1.0053,-1.1605) arc[radius=2.0791, start angle=-43.8311, end angle=-15.945];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.8966,-0.5176) arc[radius=2.4982, start angle=-138.668, end angle=-89.198]--(1.0143,-1.3657) arc[radius=3.4641, start angle=0.802, end angle=-0.8061]--(1.0143,-1.4629) arc[radius=2.4746, start angle=-90.8061, end angle=-141.8378];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.3672,-1.108) arc[radius=2.0398, start angle=-47.7135, end angle=-60.0127]--(1.0143,-1.3657) arc[radius=3.4641, start angle=0.802, end angle=4.1994]--(1.0053,-1.1605) arc[radius=2.5822, start angle=-85.8006, end angle=-77.6791];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.752,1.6055) arc[radius=2.4764, start angle=29.3413, end angle=-21.5525]--(0.8966,-0.5176) arc[radius=2.4999, start angle=-18.4712, end angle=30.8998]--(0.6705,1.5582) arc[radius=3.4641, start angle=120.8998, end angle=119.3413];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.5001,1.4493) arc[radius=2.5837, start angle=34.2465, end angle=42.0366]--(0.2833,1.7254) arc[radius=2.0383, start angle=72.594, end angle=60.716]--(0.6705,1.5582) arc[radius=3.4641, start angle=120.8998, end angle=124.2465];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.5001,1.4493) arc[radius=2.0808, start angle=76.4947, end angle=104.0941]--(-0.4926,1.4442) arc[radius=3.4641, start angle=55.6039, end angle=58.7933]--(-0.6546,1.5486) arc[radius=2.0725, start angle=101.319, end angle=68.8457];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.1539,1.1481) arc[radius=2.0808, start angle=124.1484, end angle=104.0941]--(-0.4926,1.4442) arc[radius=3.4641, start angle=55.6039, end angle=45.0]--(0.0,1.0353) arc[radius=2.5837, start angle=71.4509, end angle=97.3823];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.0142,-1.3585) arc[radius=2.0734, start angle=-138.8356, end angle=-171.741]--(-1.5052,-0.2916) arc[radius=2.0795, start angle=-163.8864, end angle=-136.0728]--(-1.0051,-1.1571) arc[radius=3.4641, start angle=175.743, end angle=179.0785];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.8966,-0.5176) arc[radius=2.5822, start angle=-168.4464, end angle=-141.925]--(-0.3994,-1.5929) arc[radius=2.0795, start angle=-115.4028, end angle=-136.0728]--(-1.0051,-1.1571) arc[radius=3.4641, start angle=175.743, end angle=165.0];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.6847,-0.1984) arc[radius=3.4641, start angle=-119.1002, end angle=-115.7535]--(-1.5052,-0.2916) arc[radius=2.5837, start angle=154.2465, end angle=162.2142]--(-1.6383,-0.625) arc[radius=2.0405, start angle=-167.7531, end angle=-179.8247];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.6847,-0.1984) arc[radius=3.4641, start angle=-119.1002, end angle=-120.6587]--(-1.7664,-0.1515) arc[radius=2.4764, start angle=149.3413, end angle=98.4475]--(0.0,1.0353) arc[radius=2.4999, start angle=101.5288, end angle=150.8998];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.5071,0.8414) arc[radius=2.4999, start angle=-6.8547, end angle=-41.5288]--(0.8966,-0.5176) arc[radius=2.5837, start angle=-48.5491, end angle=-22.2125]--(1.5782,0.4422) arc[radius=2.0791, start angle=4.4932, end angle=15.6872];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.5046,-0.2919) arc[radius=2.1116, start angle=-22.201, end angle=4.1496]--(1.6556,0.6588) arc[radius=2.5837, start angle=-17.1085, end angle=-22.2125]--(1.5782,0.4422) arc[radius=2.0791, start angle=4.4932, end angle=-15.945];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.5046,-0.2919) arc[radius=3.4641, start angle=-64.257, end angle=-60.9215]--(1.6836,-0.199) arc[radius=2.0724, start angle=-18.7077, end angle=-6.4685]--(1.7799,0.2322) arc[radius=2.2712, start angle=-20.2255, end angle=-35.2016];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.7647,-0.1525) arc[radius=3.4641, start angle=-59.3738, end angle=-60.9215]--(1.6836,-0.199) arc[radius=2.0724, start angle=-18.7077, end angle=-51.6925]--(1.0053,-1.1605) arc[radius=2.08, start angle=-54.6533, end angle=-19.3309];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.2568,-1.3505) arc[radius=2.4982, start angle=-83.6224, end angle=-89.198]--(1.0143,-1.3657) arc[radius=3.4641, start angle=0.802, end angle=-0.8061]--(1.0143,-1.4629) arc[radius=2.0713, start angle=-68.8284, end angle=-61.4285];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.8966,-0.5176) arc[radius=2.4648, start angle=-143.618, end angle=-91.7376]--(1.013,-1.5193) arc[radius=3.4641, start angle=-1.7376, end angle=-0.8061]--(1.0143,-1.4629) arc[radius=2.4746, start angle=-90.8061, end angle=-141.8378];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.3672,-1.108) arc[radius=2.0398, start angle=-47.7135, end angle=-60.0127]--(1.0143,-1.3657) arc[radius=2.0792, start angle=-66.3611, end angle=-51.0949]--(1.4864,-1.079) arc[radius=2.5822, start angle=-74.9576, end angle=-77.6791];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.3672,-1.108) arc[radius=2.0398, start angle=-47.7135, end angle=-39.998]--(1.5574,-0.9101) arc[radius=2.2693, start angle=-57.9215, end angle=-73.2739]--(1.0053,-1.1605) arc[radius=2.5822, start angle=-85.8006, end angle=-77.6791];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.752,1.6055) arc[radius=2.4764, start angle=29.3413, end angle=-21.5525]--(0.8966,-0.5176) arc[radius=2.4666, start angle=-23.2472, end angle=28.4582]--(0.7988,1.6313) arc[radius=3.4641, start angle=118.4582, end angle=119.3413];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.752,1.6055) arc[radius=2.0645, start angle=52.2669, end angle=59.1671]--(0.5467,1.7455) arc[radius=2.4999, start angle=36.0464, end angle=30.8998]--(0.6705,1.5582) arc[radius=3.4641, start angle=120.8998, end angle=119.3413];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.5001,1.4493) arc[radius=2.5837, start angle=34.2465, end angle=42.0366]--(0.2833,1.7254) arc[radius=2.0383, start angle=72.594, end angle=79.5761]--(0.0423,1.7851) arc[radius=2.2741, start angle=60.909, end angle=46.5689];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.2098,1.8036) arc[radius=2.5837, start angle=44.4164, end angle=42.0366]--(0.2833,1.7254) arc[radius=2.0383, start angle=72.594, end angle=60.716]--(0.6705,1.5582) arc[radius=2.0723, start angle=54.7312, end angle=69.2024];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.0469,1.4287) arc[radius=2.2741, start angle=98.6029, end angle=84.5956]--(-0.4926,1.4442) arc[radius=3.4641, start angle=55.6039, end angle=58.7933]--(-0.6546,1.5486) arc[radius=2.0725, start angle=101.319, end angle=112.6784];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.5001,1.4493) arc[radius=2.0787, start angle=66.0727, end angle=100.6777]--(-0.7281,1.5919) arc[radius=3.4641, start angle=60.2042, end angle=58.7933]--(-0.6546,1.5486) arc[radius=2.0725, start angle=101.319, end angle=68.8457];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.1539,1.1481) arc[radius=2.0808, start angle=124.1484, end angle=104.0941]--(-0.4926,1.4442) arc[radius=2.1114, start angle=97.9854, end angle=123.6512]--(-1.3693,1.1109) arc[radius=2.5837, start angle=102.2303, end angle=97.3823];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.1539,1.1481) arc[radius=2.0808, start angle=124.1484, end angle=135.1555]--(-1.4612,0.8934) arc[radius=2.4999, start angle=112.621, end angle=78.4712]--(0.0,1.0353) arc[radius=2.5837, start angle=71.4509, end angle=97.3823];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.0142,-1.3585) arc[radius=2.0734, start angle=-138.8356, end angle=-171.741]--(-1.5052,-0.2916) arc[radius=2.0812, start angle=-174.6973, end angle=-139.4575]--(-1.0144,-1.4521) arc[radius=3.4641, start angle=-179.3738, end angle=-180.9215];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.0142,-1.3585) arc[radius=2.0734, start angle=-138.8356, end angle=-126.3438]--(-0.682,-1.6638) arc[radius=2.2693, start angle=-139.8745, end angle=-155.0923]--(-1.0051,-1.1571) arc[radius=3.4641, start angle=175.743, end angle=179.0785];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.8966,-0.5176) arc[radius=2.5822, start angle=-168.4464, end angle=-141.925]--(-0.3994,-1.5929) arc[radius=2.0795, start angle=-115.4028, end angle=-103.8826]--(-0.0063,-1.7332) arc[radius=2.4982, start angle=-126.2296, end angle=-161.332];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.2448,-1.7726) arc[radius=2.5822, start angle=-136.6622, end angle=-141.925]--(-0.3994,-1.5929) arc[radius=2.0795, start angle=-115.4028, end angle=-136.0728]--(-1.0051,-1.1571) arc[radius=2.113, start angle=-142.3786, end angle=-115.6106];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.5648,-0.8815) arc[radius=2.2712, start angle=-178.2702, end angle=-193.2703]--(-1.5052,-0.2916) arc[radius=2.5837, start angle=154.2465, end angle=162.2142]--(-1.6383,-0.625) arc[radius=2.0405, start angle=-167.7531, end angle=-160.2548];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.6847,-0.1984) arc[radius=2.0782, start angle=173.989, end angle=188.8688]--(-1.6713,-0.7364) arc[radius=2.5837, start angle=164.7919, end angle=162.2142]--(-1.6383,-0.625) arc[radius=2.0405, start angle=-167.7531, end angle=-179.8247];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.6847,-0.1984) arc[radius=3.4641, start angle=-119.1002, end angle=-120.6587]--(-1.7664,-0.1515) arc[radius=2.0696, start angle=171.6523, end angle=178.72]--(-1.7878,-0.4057) arc[radius=2.4999, start angle=156.208, end angle=150.8998];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.8121,-0.1239) arc[radius=3.4641, start angle=-121.5418, end angle=-120.6587]--(-1.7664,-0.1515) arc[radius=2.4764, start angle=149.3413, end angle=98.4475]--(0.0,1.0353) arc[radius=2.4666, start angle=96.7528, end angle=148.4582];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.5071,0.8414) arc[radius=2.4999, start angle=-6.8547, end angle=-41.5288]--(0.8966,-0.5176) arc[radius=2.4764, start angle=-38.4475, end angle=0.8286]--(1.4332,1.058) arc[radius=2.0791, start angle=21.9955, end angle=15.6872];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.5071,0.8414) arc[radius=2.4999, start angle=-6.8547, end angle=-2.5812]--(1.5225,1.0272) arc[radius=2.1457, start angle=13.3115, end angle=-2.4311]--(1.5782,0.4422) arc[radius=2.0791, start angle=4.4932, end angle=15.6872];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.5046,-0.2919) arc[radius=2.1116, start angle=-22.201, end angle=4.1496]--(1.6556,0.6588) arc[radius=2.5837, start angle=-17.1085, end angle=-15.1754]--(1.6798,0.7426) arc[radius=2.1251, start angle=4.6757, end angle=-23.9065];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.627,0.8844) arc[radius=2.1116, start angle=10.3227, end angle=4.1496]--(1.6556,0.6588) arc[radius=2.5837, start angle=-17.1085, end angle=-22.2125]--(1.5782,0.4422) arc[radius=2.2995, start angle=-11.8445, end angle=-0.7407];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.8229,0.3606) arc[radius=2.1002, start angle=-6.0859, end angle=-21.8703]--(1.6836,-0.199) arc[radius=2.0724, start angle=-18.7077, end angle=-6.4685]--(1.7799,0.2322) arc[radius=2.2712, start angle=-20.2255, end angle=-16.8083];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.5046,-0.2919) arc[radius=2.2184, start angle=-31.9612, end angle=-11.9725]--(1.7926,0.4222) arc[radius=2.0724, start angle=-1.2009, end angle=-6.4685]--(1.7799,0.2322) arc[radius=2.2712, start angle=-20.2255, end angle=-35.2016];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.7647,-0.1525) arc[radius=3.4641, start angle=-59.3738, end angle=-60.9215]--(1.6836,-0.199) arc[radius=2.2087, start angle=-30.1214, end angle=-20.3171]--(1.8444,0.1425) arc[radius=2.08, start angle=-10.908, end angle=-19.3309];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.7647,-0.1525) arc[radius=3.4641, start angle=-59.3738, end angle=-58.501]--(1.8099,-0.1252) arc[radius=2.0862, start angle=-19.5373, end angle=-56.1703]--(1.0053,-1.1605) arc[radius=2.08, start angle=-54.6533, end angle=-19.3309];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.2568,-1.3505) arc[radius=2.4982, start angle=-83.6224, end angle=-89.198]--(1.0143,-1.3657) arc[radius=2.2943, start angle=-81.3732, end angle=-72.0865]--(1.3758,-1.2805) arc[radius=2.0713, start angle=-57.6079, end angle=-61.4285];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.2568,-1.3505) arc[radius=2.4982, start angle=-83.6224, end angle=-81.764]--(1.3372,-1.3402) arc[radius=2.1244, start angle=-64.5239, end angle=-73.8511]--(1.0143,-1.4629) arc[radius=2.0713, start angle=-68.8284, end angle=-61.4285];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.8966,-0.5176) arc[radius=2.4648, start angle=-143.618, end angle=-91.7376]--(1.013,-1.5193) arc[radius=3.4641, start angle=-1.7376, end angle=-2.3434]--(1.0117,-1.5559) arc[radius=2.4598, start angle=-92.3434, end angle=-144.754];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.1945,-1.4589) arc[radius=2.1104, start angle=-69.0097, end angle=-74.2025]--(1.013,-1.5193) arc[radius=3.4641, start angle=-1.7376, end angle=-0.8061]--(1.0143,-1.4629) arc[radius=2.4746, start angle=-90.8061, end angle=-86.6321];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.5436,-1.0629) arc[radius=2.0995, start angle=-51.8764, end angle=-68.578]--(1.0143,-1.3657) arc[radius=2.0792, start angle=-66.3611, end angle=-51.0949]--(1.4864,-1.079) arc[radius=2.5822, start angle=-74.9576, end angle=-73.6386];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.3672,-1.108) arc[radius=2.2157, start angle=-63.5098, end angle=-55.8317]--(1.6233,-0.9582) arc[radius=2.0792, start angle=-46.0611, end angle=-51.0949]--(1.4864,-1.079) arc[radius=2.5822, start angle=-74.9576, end angle=-77.6791];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.3672,-1.108) arc[radius=2.0398, start angle=-47.7135, end angle=-39.998]--(1.5574,-0.9101) arc[radius=2.2693, start angle=-57.9215, end angle=-54.2557]--(1.6779,-0.8291) arc[radius=2.0856, start angle=-42.3368, end angle=-53.8251];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.6654,-0.7694) arc[radius=2.0398, start angle=-35.0158, end angle=-39.998]--(1.5574,-0.9101) arc[radius=2.2693, start angle=-57.9215, end angle=-73.2739]--(1.0053,-1.1605) arc[radius=2.2068, start angle=-69.3606, end angle=-49.3396];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.8286,1.6473) arc[radius=2.4617, start angle=27.8995, end angle=-24.3004]--(0.8966,-0.5176) arc[radius=2.4666, start angle=-23.2472, end angle=28.4582]--(0.7988,1.6313) arc[radius=3.4641, start angle=118.4582, end angle=117.8995];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.752,1.6055) arc[radius=2.4764, start angle=29.3413, end angle=33.0114]--(0.6699,1.7412) arc[radius=2.0976, start angle=51.8537, end angle=47.2268]--(0.7988,1.6313) arc[radius=3.4641, start angle=118.4582, end angle=119.3413];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.752,1.6055) arc[radius=2.0645, start angle=52.2669, end angle=59.1671]--(0.5467,1.7455) arc[radius=2.4999, start angle=36.0464, end angle=37.4909]--(0.509,1.796) arc[radius=2.1087, start angle=56.1154, end angle=47.7181];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.449,1.8003) arc[radius=2.0645, start angle=62.2778, end angle=59.1671]--(0.5467,1.7455) arc[radius=2.4999, start angle=36.0464, end angle=30.8998]--(0.6705,1.5582) arc[radius=2.3031, start angle=38.3841, end angle=46.5549];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.0571,1.8372) arc[radius=2.0782, start angle=76.7556, end angle=66.8664]--(0.2833,1.7254) arc[radius=2.0383, start angle=72.594, end angle=79.5761]--(0.0423,1.7851) arc[radius=2.2741, start angle=60.909, end angle=63.737];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.5001,1.4493) arc[radius=2.2136, start angle=50.2927, end angle=68.5485]--(-0.1046,1.8066) arc[radius=2.0383, start angle=83.7504, end angle=79.5761]--(0.0423,1.7851) arc[radius=2.2741, start angle=60.909, end angle=46.5689];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.2098,1.8036) arc[radius=2.5837, start angle=44.4164, end angle=42.0366]--(0.2833,1.7254) arc[radius=2.223, start angle=55.8803, end angle=62.0247]--(0.0791,1.8483) arc[radius=2.0723, start angle=73.0209, end angle=69.2024];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.2098,1.8036) arc[radius=2.5837, start angle=44.4164, end angle=45.4255]--(0.1776,1.8358) arc[radius=2.0882, start angle=68.4002, end angle=52.8312]--(0.6705,1.5582) arc[radius=2.0723, start angle=54.7312, end angle=69.2024];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.0469,1.4287) arc[radius=2.2741, start angle=98.6029, end angle=84.5956]--(-0.4926,1.4442) arc[radius=2.223, start angle=87.7086, end angle=106.0503]--(-1.1961,1.3593) arc[radius=2.0725, start angle=117.2275, end angle=112.6784];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.0469,1.4287) arc[radius=2.2741, start angle=98.6029, end angle=101.3804]--(-1.1555,1.4096) arc[radius=2.0972, start angle=112.6353, end angle=98.3973]--(-0.6546,1.5486) arc[radius=2.0725, start angle=101.319, end angle=112.6784];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.5001,1.4493) arc[radius=2.0787, start angle=66.0727, end angle=100.6777]--(-0.7281,1.5919) arc[radius=3.4641, start angle=60.2042, end angle=60.9507]--(-0.7675,1.6141) arc[radius=2.0834, start angle=100.4548, end angle=64.7278];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.9802,1.5279) arc[radius=2.0787, start angle=107.8513, end angle=100.6777]--(-0.7281,1.5919) arc[radius=3.4641, start angle=60.2042, end angle=58.7933]--(-0.6546,1.5486) arc[radius=2.2136, start angle=89.428, end angle=97.8796];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.4449,1.0933) arc[radius=2.1234, start angle=124.0551, end angle=96.4029]--(-0.4926,1.4442) arc[radius=2.1114, start angle=97.9854, end angle=123.6512]--(-1.3693,1.1109) arc[radius=2.5837, start angle=102.2303, end angle=103.952];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.1539,1.1481) arc[radius=2.3031, start angle=107.6301, end angle=117.9663]--(-1.5364,0.9873) arc[radius=2.1114, start angle=129.2936, end angle=123.6512]--(-1.3693,1.1109) arc[radius=2.5837, start angle=102.2303, end angle=97.3823];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.1539,1.1481) arc[radius=2.0808, start angle=124.1484, end angle=135.1555]--(-1.4612,0.8934) arc[radius=2.4999, start angle=112.621, end angle=116.6686]--(-1.6217,0.8198) arc[radius=2.1445, start angle=132.7205, end angle=117.4062];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.6116,0.7248) arc[radius=2.0808, start angle=141.3797, end angle=135.1555]--(-1.4612,0.8934) arc[radius=2.4999, start angle=112.621, end angle=78.4712]--(0.0,1.0353) arc[radius=2.4764, start angle=81.5525, end angle=120.2574];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.0134,-1.5048) arc[radius=2.0874, start angle=-139.6629, end angle=-176.2117]--(-1.5052,-0.2916) arc[radius=2.0812, start angle=-174.6973, end angle=-139.4575]--(-1.0144,-1.4521) arc[radius=3.4641, start angle=-179.3738, end angle=-178.501];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.0142,-1.3585) arc[radius=2.2068, start angle=-150.0082, end angle=-139.9615]--(-0.7924,-1.675) arc[radius=2.0812, start angle=-130.7878, end angle=-139.4575]--(-1.0144,-1.4521) arc[radius=3.4641, start angle=-179.3738, end angle=-180.9215];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.0142,-1.3585) arc[radius=2.0734, start angle=-138.8356, end angle=-126.3438]--(-0.682,-1.6638) arc[radius=2.2693, start angle=-139.8745, end angle=-136.2319]--(-0.5856,-1.7711) arc[radius=2.1019, start angle=-125.7771, end angle=-142.048];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.5127,-1.776) arc[radius=2.0734, start angle=-120.728, end angle=-126.3438]--(-0.682,-1.6638) arc[radius=2.2693, start angle=-139.8745, end angle=-155.0923]--(-1.0051,-1.1571) arc[radius=2.2157, start angle=-151.7806, end angle=-131.2181];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.1586,-1.8442) arc[radius=2.1483, start angle=-106.0576, end angle=-122.4353]--(-0.3994,-1.5929) arc[radius=2.0795, start angle=-115.4028, end angle=-103.8826]--(-0.0063,-1.7332) arc[radius=2.4982, start angle=-126.2296, end angle=-121.6694];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.8966,-0.5176) arc[radius=2.4746, start angle=-158.1622, end angle=-118.237]--(0.2296,-1.7772) arc[radius=2.0795, start angle=-97.2654, end angle=-103.8826]--(-0.0063,-1.7332) arc[radius=2.4982, start angle=-126.2296, end angle=-161.332];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.2448,-1.7726) arc[radius=2.5822, start angle=-136.6622, end angle=-141.925]--(-0.3994,-1.5929) arc[radius=2.2943, start angle=-131.3643, end angle=-119.5696]--(-0.0154,-1.8664) arc[radius=2.113, start angle=-108.8872, end angle=-115.6106];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.2448,-1.7726) arc[radius=2.5822, start angle=-136.6622, end angle=-134.5874]--(-0.1794,-1.8394) arc[radius=2.1273, start angle=-114.9903, end angle=-144.1539]--(-1.0051,-1.1571) arc[radius=2.113, start angle=-142.3786, end angle=-115.6106];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.5648,-0.8815) arc[radius=2.2712, start angle=-178.2702, end angle=-193.2703]--(-1.5052,-0.2916) arc[radius=2.2087, start angle=170.6306, end angle=190.1516]--(-1.5,-1.0405) arc[radius=2.0405, start angle=-155.4341, end angle=-160.2548];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.5648,-0.8815) arc[radius=2.2712, start angle=-178.2702, end angle=-174.8488]--(-1.5566,-1.0169) arc[radius=2.0848, start angle=-162.7181, end angle=-173.7361]--(-1.6383,-0.625) arc[radius=2.0405, start angle=-167.7531, end angle=-160.2548];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.6847,-0.1984) arc[radius=2.0782, start angle=173.989, end angle=188.8688]--(-1.6713,-0.7364) arc[radius=2.5837, start angle=164.7919, end angle=165.9785]--(-1.6848,-0.7882) arc[radius=2.0968, start angle=-171.9227, end angle=-188.093];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.639,-0.9001) arc[radius=2.0782, start angle=-166.5312, end angle=-171.1312]--(-1.6713,-0.7364) arc[radius=2.5837, start angle=164.7919, end angle=162.2142]--(-1.6383,-0.625) arc[radius=2.2184, start angle=176.3005, end angle=183.4102];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.8153,-0.4704) arc[radius=2.118, start angle=175.6587, end angle=166.9212]--(-1.7664,-0.1515) arc[radius=2.0696, start angle=171.6523, end angle=178.72]--(-1.7878,-0.4057) arc[radius=2.4999, start angle=156.208, end angle=157.8193];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.6847,-0.1984) arc[radius=2.2995, start angle=158.5487, end angle=167.2011]--(-1.7869,-0.5299) arc[radius=2.0696, start angle=-177.8396, end angle=-181.28]--(-1.7878,-0.4057) arc[radius=2.4999, start angle=156.208, end angle=150.8998];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.8121,-0.1239) arc[radius=3.4641, start angle=-121.5418, end angle=-120.6587]--(-1.7664,-0.1515) arc[radius=2.4764, start angle=149.3413, end angle=153.1559]--(-1.8457,-0.296) arc[radius=2.1049, start angle=171.3493, end angle=166.5751];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.8121,-0.1239) arc[radius=3.4641, start angle=-121.5418, end angle=-122.1005]--(-1.8408,-0.1061) arc[radius=2.4617, start angle=147.8995, end angle=95.6996]--(0.0,1.0353) arc[radius=2.4666, start angle=96.7528, end angle=148.4582];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.3763,1.1862) arc[radius=2.4666, start angle=5.3028, end angle=-36.7528]--(0.8966,-0.5176) arc[radius=2.4764, start angle=-38.4475, end angle=0.8286]--(1.4332,1.058) arc[radius=2.0791, start angle=21.9955, end angle=25.864];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.5071,0.8414) arc[radius=2.1734, start angle=7.6435, end angle=17.4052]--(1.4269,1.2025) arc[radius=2.4764, start angle=4.1758, end angle=0.8286]--(1.4332,1.058) arc[radius=2.0791, start angle=21.9955, end angle=15.6872];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.5071,0.8414) arc[radius=2.4999, start angle=-6.8547, end angle=-2.5812]--(1.5225,1.0272) arc[radius=2.1457, start angle=13.3115, end angle=16.579]--(1.4909,1.1454) arc[radius=2.3313, start angle=6.7982, end angle=-0.6892];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.5245,1.0881) arc[radius=2.4999, start angle=-1.1845, end angle=-2.5812]--(1.5225,1.0272) arc[radius=2.1457, start angle=13.3115, end angle=-2.4311]--(1.5782,0.4422) arc[radius=2.164, start angle=-3.8598, end angle=13.367];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.6636,0.8832) arc[radius=2.2516, start angle=0.8181, end angle=-4.8984]--(1.6556,0.6588) arc[radius=2.5837, start angle=-17.1085, end angle=-15.1754]--(1.6798,0.7426) arc[radius=2.1251, start angle=4.6757, end angle=8.4945];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.5046,-0.2919) arc[radius=2.1317, start angle=-24.6528, end angle=5.0238]--(1.6907,0.784) arc[radius=2.5837, start angle=-14.2261, end angle=-15.1754]--(1.6798,0.7426) arc[radius=2.1251, start angle=4.6757, end angle=-23.9065];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.627,0.8844) arc[radius=2.1116, start angle=10.3227, end angle=4.1496]--(1.6556,0.6588) arc[radius=2.1452, start angle=1.5087, end angle=9.5297]--(1.6267,0.9575) arc[radius=2.2995, start angle=1.0804, end angle=-0.7407];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.627,0.8844) arc[radius=2.1116, start angle=10.3227, end angle=12.6421]--(1.6099,0.9682) arc[radius=2.2653, start angle=3.2251, end angle=-10.1339]--(1.5782,0.4422) arc[radius=2.2995, start angle=-11.8445, end angle=-0.7407];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.8229,0.3606) arc[radius=2.1002, start angle=-6.0859, end angle=-21.8703]--(1.6836,-0.199) arc[radius=2.1089, start angle=-22.7226, end angle=-5.591]--(1.8372,0.4101) arc[radius=2.2712, start angle=-15.509, end angle=-16.8083];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.8229,0.3606) arc[radius=2.1002, start angle=-6.0859, end angle=-3.1769]--(1.8315,0.4669) arc[radius=2.1853, start angle=-9.253, end angle=-15.5569]--(1.7799,0.2322) arc[radius=2.2712, start angle=-20.2255, end angle=-16.8083];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.5046,-0.2919) arc[radius=2.2184, start angle=-31.9612, end angle=-11.9725]--(1.7926,0.4222) arc[radius=2.0724, start angle=-1.2009, end angle=1.4897]--(1.7924,0.5195) arc[radius=2.2018, start angle=-8.2539, end angle=-30.8031];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.8116,0.5232) arc[radius=2.2184, start angle=-9.3195, end angle=-11.9725]--(1.7926,0.4222) arc[radius=2.0724, start angle=-1.2009, end angle=-6.4685]--(1.7799,0.2322) arc[radius=2.1108, start angle=-10.1956, end angle=-2.2441];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.8625,0.2517) arc[radius=2.1761, start angle=-15.2513, end angle=-28.0454]--(1.6836,-0.199) arc[radius=2.2087, start angle=-30.1214, end angle=-20.3171]--(1.8444,0.1425) arc[radius=2.08, start angle=-10.908, end angle=-7.859];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.7647,-0.1525) arc[radius=2.1004, start angle=-21.3595, end angle=-10.6714]--(1.8727,0.2236) arc[radius=2.2087, start angle=-18.0882, end angle=-20.3171]--(1.8444,0.1425) arc[radius=2.08, start angle=-10.908, end angle=-19.3309];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.7647,-0.1525) arc[radius=3.4641, start angle=-59.3738, end angle=-58.501]--(1.8099,-0.1252) arc[radius=2.0862, start angle=-19.5373, end angle=-13.3448]--(1.8737,0.0909) arc[radius=2.1837, start angle=-20.6227, end angle=-27.6236];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.8381,-0.1078) arc[radius=3.4641, start angle=-57.9523, end angle=-58.501]--(1.8099,-0.1252) arc[radius=2.0862, start angle=-19.5373, end angle=-56.1703]--(1.0053,-1.1605) arc[radius=2.0905, start angle=-57.074, end angle=-19.6196];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.4437,-1.2355) arc[radius=2.2443, start angle=-67.3942, end angle=-78.8681]--(1.0143,-1.3657) arc[radius=2.2943, start angle=-81.3732, end angle=-72.0865]--(1.3758,-1.2805) arc[radius=2.0713, start angle=-57.6079, end angle=-55.3567];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.2568,-1.3505) arc[radius=2.1315, start angle=-66.7795, end angle=-60.8763]--(1.4538,-1.2537) arc[radius=2.2943, start angle=-70.0268, end angle=-72.0865]--(1.3758,-1.2805) arc[radius=2.0713, start angle=-57.6079, end angle=-61.4285];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.2568,-1.3505) arc[radius=2.4982, start angle=-83.6224, end angle=-81.764]--(1.3372,-1.3402) arc[radius=2.1244, start angle=-64.5239, end angle=-61.9346]--(1.4229,-1.297) arc[radius=2.2578, start angle=-69.9158, end angle=-74.345];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.3758,-1.3343) arc[radius=2.4982, start angle=-80.8682, end angle=-81.764]--(1.3372,-1.3402) arc[radius=2.1244, start angle=-64.5239, end angle=-73.8511]--(1.0143,-1.4629) arc[radius=2.1466, start angle=-75.5409, end angle=-65.285];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.1555,-1.5195) arc[radius=2.4648, start angle=-88.4248, end angle=-91.7376]--(1.013,-1.5193) arc[radius=3.4641, start angle=-1.7376, end angle=-2.3434]--(1.0117,-1.5559) arc[radius=2.1456, start angle=-77.7745, end angle=-73.8127];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.8966,-0.5176) arc[radius=2.4569, start angle=-145.5401, end angle=-92.768]--(1.0106,-1.5815) arc[radius=3.4641, start angle=-2.768, end angle=-2.3434]--(1.0117,-1.5559) arc[radius=2.4598, start angle=-92.3434, end angle=-144.754];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.1945,-1.4589) arc[radius=2.1104, start angle=-69.0097, end angle=-74.2025]--(1.013,-1.5193) arc[radius=2.1656, start angle=-78.2794, end angle=-71.6874]--(1.2535,-1.4547) arc[radius=2.4746, start angle=-85.2607, end angle=-86.6321];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.1945,-1.4589) arc[radius=2.1104, start angle=-69.0097, end angle=-66.627]--(1.2757,-1.4258) arc[radius=2.3228, start angle=-78.6517, end angle=-85.1691]--(1.0143,-1.4629) arc[radius=2.4746, start angle=-90.8061, end angle=-86.6321];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.5436,-1.0629) arc[radius=2.0995, start angle=-51.8764, end angle=-68.578]--(1.0143,-1.3657) arc[radius=2.1108, start angle=-69.676, end angle=-52.1505]--(1.5763,-1.0531) arc[radius=2.5822, start angle=-72.8809, end angle=-73.6386];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.5436,-1.0629) arc[radius=2.0995, start angle=-51.8764, end angle=-48.3139]--(1.6437,-0.9792) arc[radius=2.1983, start angle=-55.1808, end angle=-60.0389]--(1.4864,-1.079) arc[radius=2.5822, start angle=-74.9576, end angle=-73.6386];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.3672,-1.108) arc[radius=2.2157, start angle=-63.5098, end angle=-55.8317]--(1.6233,-0.9582) arc[radius=2.0792, start angle=-46.0611, end angle=-43.7954]--(1.6814,-0.9) arc[radius=2.1813, start angle=-51.5329, end angle=-61.4424];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.6828,-0.9164) arc[radius=2.2157, start angle=-53.9526, end angle=-55.8317]--(1.6233,-0.9582) arc[radius=2.0792, start angle=-46.0611, end angle=-51.0949]--(1.4864,-1.079) arc[radius=2.1089, start angle=-53.8397, end angle=-46.9087];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.7554,-0.739) arc[radius=2.1735, start angle=-45.7139, end angle=-52.6174]--(1.5574,-0.9101) arc[radius=2.2693, start angle=-57.9215, end angle=-54.2557]--(1.6779,-0.8291) arc[radius=2.0856, start angle=-42.3368, end angle=-39.0699];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.3672,-1.108) arc[radius=2.1003, start angle=-55.2693, end angle=-42.241]--(1.7255,-0.7938) arc[radius=2.2693, start angle=-52.7585, end angle=-54.2557]--(1.6779,-0.8291) arc[radius=2.0856, start angle=-42.3368, end angle=-53.8251];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.6654,-0.7694) arc[radius=2.0398, start angle=-35.0158, end angle=-39.998]--(1.5574,-0.9101) arc[radius=2.0902, start angle=-46.1572, end angle=-37.5929]--(1.7658,-0.6777) arc[radius=2.2068, start angle=-45.8078, end angle=-49.3396];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.6654,-0.7694) arc[radius=2.0398, start angle=-35.0158, end angle=-31.658]--(1.731,-0.6696) arc[radius=2.1819, start angle=-44.3369, end angle=-67.5035]--(1.0053,-1.1605) arc[radius=2.2068, start angle=-69.3606, end angle=-49.3396];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.8286,1.6473) arc[radius=2.4617, start angle=27.8995, end angle=-24.3004]--(0.8966,-0.5176) arc[radius=2.4588, start angle=-25.0061, end angle=27.5209]--(0.8488,1.6579) arc[radius=3.4641, start angle=117.5209, end angle=117.8995];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.8286,1.6473) arc[radius=2.1265, start angle=43.9661, end angle=47.3064]--(0.7399,1.7339) arc[radius=2.4666, start angle=31.2063, end angle=28.4582]--(0.7988,1.6313) arc[radius=3.4641, start angle=118.4582, end angle=117.8995];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.752,1.6055) arc[radius=2.4764, start angle=29.3413, end angle=33.0114]--(0.6699,1.7412) arc[radius=2.0976, start angle=51.8537, end angle=53.5536]--(0.6204,1.7789) arc[radius=2.3351, start angle=39.8694, end angle=34.526];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.6479,1.7745) arc[radius=2.4764, start angle=33.934, end angle=33.0114]--(0.6699,1.7412) arc[radius=2.0976, start angle=51.8537, end angle=47.2268]--(0.7988,1.6313) arc[radius=2.1409, start angle=43.7144, end angle=49.2819];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.462,1.8266) arc[radius=2.2711, start angle=47.7173, end angle=44.7566]--(0.5467,1.7455) arc[radius=2.4999, start angle=36.0464, end angle=37.4909]--(0.509,1.796) arc[radius=2.1087, start angle=56.1154, end angle=57.641];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.752,1.6055) arc[radius=2.124, start angle=46.4299, end angle=55.3928]--(0.4944,1.8148) arc[radius=2.4999, start angle=38.0368, end angle=37.4909]--(0.509,1.796) arc[radius=2.1087, start angle=56.1154, end angle=47.7181];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.449,1.8003) arc[radius=2.0645, start angle=62.2778, end angle=59.1671]--(0.5467,1.7455) arc[radius=2.1137, start angle=54.4118, end angle=58.7634]--(0.4128,1.8338) arc[radius=2.3031, start angle=47.7834, end angle=46.5549];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.449,1.8003) arc[radius=2.0645, start angle=62.2778, end angle=63.8178]--(0.3995,1.8254) arc[radius=2.2582, start angle=50.241, end angle=40.5728]--(0.6705,1.5582) arc[radius=2.3031, start angle=38.3841, end angle=46.5549];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.0571,1.8372) arc[radius=2.0782, start angle=76.7556, end angle=66.8664]--(0.2833,1.7254) arc[radius=2.0886, start angle=65.7515, end angle=76.5328]--(-0.0881,1.8522) arc[radius=2.2741, start angle=64.6051, end angle=63.737];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.0571,1.8372) arc[radius=2.0782, start angle=76.7556, end angle=78.6568]--(-0.1245,1.8519) arc[radius=2.184, start angle=70.524, end angle=65.8098]--(0.0423,1.7851) arc[radius=2.2741, start angle=60.909, end angle=63.737];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.5001,1.4493) arc[radius=2.2136, start angle=50.2927, end angle=68.5485]--(-0.1046,1.8066) arc[radius=2.0383, start angle=83.7504, end angle=86.3263]--(-0.1959,1.8145) arc[radius=2.1903, start angle=72.6457, end angle=51.9742];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.1903,1.8382) arc[radius=2.2136, start angle=70.9125, end angle=68.5485]--(-0.1046,1.8066) arc[radius=2.0383, start angle=83.7504, end angle=79.5761]--(0.0423,1.7851) arc[radius=2.082, start angle=73.8391, end angle=80.4082];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.0355,1.8611) arc[radius=2.1936, start angle=64.9832, end angle=57.6001]--(0.2833,1.7254) arc[radius=2.223, start angle=55.8803, end angle=62.0247]--(0.0791,1.8483) arc[radius=2.0723, start angle=73.0209, end angle=74.2773];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.2098,1.8036) arc[radius=2.0945, start angle=66.971, end angle=71.7166]--(0.0475,1.8647) arc[radius=2.223, start angle=62.9439, end angle=62.0247]--(0.0791,1.8483) arc[radius=2.0723, start angle=73.0209, end angle=69.2024];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.2098,1.8036) arc[radius=2.5837, start angle=44.4164, end angle=45.4255]--(0.1776,1.8358) arc[radius=2.0882, start angle=68.4002, end angle=70.5324]--(0.1049,1.863) arc[radius=2.2079, start angle=62.0128, end angle=58.8831];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.1619,1.8512) arc[radius=2.5837, start angle=45.914, end angle=45.4255]--(0.1776,1.8358) arc[radius=2.0882, start angle=68.4002, end angle=52.8312]--(0.6705,1.5582) arc[radius=2.0958, start angle=52.011, end angle=68.1112];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.2636,1.323) arc[radius=2.2079, start angle=109.1126, end angle=88.7527]--(-0.4926,1.4442) arc[radius=2.223, start angle=87.7086, end angle=106.0503]--(-1.1961,1.3593) arc[radius=2.0725, start angle=117.2275, end angle=119.3455];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.0469,1.4287) arc[radius=2.106, start angle=109.3039, end angle=115.7375]--(-1.2653,1.3382) arc[radius=2.223, start angle=107.9149, end angle=106.0503]--(-1.1961,1.3593) arc[radius=2.0725, start angle=117.2275, end angle=112.6784];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.0469,1.4287) arc[radius=2.2741, start angle=98.6029, end angle=101.3804]--(-1.1555,1.4096) arc[radius=2.0972, start angle=112.6353, end angle=114.5536]--(-1.2198,1.3815) arc[radius=2.1936, start angle=107.6193, end angle=102.9364];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.1887,1.4027) arc[radius=2.2741, start angle=102.2344, end angle=101.3804]--(-1.1555,1.4096) arc[radius=2.0972, start angle=112.6353, end angle=98.3973]--(-0.6546,1.5486) arc[radius=2.1037, start angle=97.7281, end angle=112.8507];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.9348,1.576) arc[radius=2.1903, start angle=97.1104, end angle=91.6865]--(-0.7281,1.5919) arc[radius=3.4641, start angle=60.2042, end angle=60.9507]--(-0.7675,1.6141) arc[radius=2.0834, start angle=100.4548, end angle=105.1758];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.5001,1.4493) arc[radius=2.0866, start angle=63.9813, end angle=100.3586]--(-0.7904,1.6268) arc[radius=3.4641, start angle=61.3845, end angle=60.9507]--(-0.7675,1.6141) arc[radius=2.0834, start angle=100.4548, end angle=64.7278];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.9802,1.5279) arc[radius=2.0787, start angle=107.8513, end angle=100.6777]--(-0.7281,1.5919) arc[radius=2.0952, start angle=98.9561, end angle=107.5848]--(-1.035,1.5196) arc[radius=2.2136, start angle=99.3128, end angle=97.8796];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.9802,1.5279) arc[radius=2.0787, start angle=107.8513, end angle=109.975]--(-1.0531,1.5029) arc[radius=2.184, start angle=101.8199, end angle=91.2835]--(-0.6546,1.5486) arc[radius=2.2136, start angle=89.428, end angle=97.8796];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.4449,1.0933) arc[radius=2.1234, start angle=124.0551, end angle=96.4029]--(-0.4926,1.4442) arc[radius=2.1288, start angle=95.762, end angle=124.3053]--(-1.4787,1.0846) arc[radius=2.5837, start angle=104.7252, end angle=103.952];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.4449,1.0933) arc[radius=2.1234, start angle=124.0551, end angle=127.1597]--(-1.5384,1.0263) arc[radius=2.2582, start angle=118.9623, end angle=114.1627]--(-1.3693,1.1109) arc[radius=2.5837, start angle=102.2303, end angle=103.952];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.1539,1.1481) arc[radius=2.3031, start angle=107.6301, end angle=117.9663]--(-1.5364,0.9873) arc[radius=2.1114, start angle=129.2936, end angle=131.2244]--(-1.5907,0.9413) arc[radius=2.2711, start angle=121.4375, end angle=109.2227];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.5862,0.9601) arc[radius=2.3031, start angle=119.3778, end angle=117.9663]--(-1.5364,0.9873) arc[radius=2.1114, start angle=129.2936, end angle=123.6512]--(-1.3693,1.1109) arc[radius=2.141, start angle=121.2651, end angle=128.339];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.7004,0.7432) arc[radius=2.3351, start angle=125.5849, end angle=118.6501]--(-1.4612,0.8934) arc[radius=2.4999, start angle=112.621, end angle=116.6686]--(-1.6217,0.8198) arc[radius=2.1445, start angle=132.7205, end angle=135.6548];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.1539,1.1481) arc[radius=2.1609, start angle=116.0971, end angle=132.7069]--(-1.669,0.7954) arc[radius=2.4999, start angle=117.8877, end angle=116.6686]--(-1.6217,0.8198) arc[radius=2.1445, start angle=132.7205, end angle=117.4062];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.6116,0.7248) arc[radius=2.0808, start angle=141.3797, end angle=135.1555]--(-1.4612,0.8934) arc[radius=2.1711, start angle=127.353, end angle=136.8347]--(-1.7275,0.6528) arc[radius=2.4764, start angle=123.4147, end angle=120.2574];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.6116,0.7248) arc[radius=2.0808, start angle=141.3797, end angle=145.2061]--(-1.6946,0.6134) arc[radius=2.4666, start angle=124.7116, end angle=83.2472]--(0.0,1.0353) arc[radius=2.4764, start angle=81.5525, end angle=120.2574];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.0134,-1.5048) arc[radius=2.0874, start angle=-139.6629, end angle=-176.2117]--(-1.5052,-0.2916) arc[radius=2.0918, start angle=-177.1136, end angle=-139.7446]--(-1.0124,-1.538) arc[radius=3.4641, start angle=-177.9523, end angle=-178.501];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.0134,-1.5048) arc[radius=2.0874, start angle=-139.6629, end angle=-133.2391]--(-0.8523,-1.6744) arc[radius=2.1819, start angle=-140.2784, end angle=-147.5084]--(-1.0144,-1.4521) arc[radius=3.4641, start angle=-179.3738, end angle=-178.501];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.0142,-1.3585) arc[radius=2.2068, start angle=-150.0082, end angle=-139.9615]--(-0.7924,-1.675) arc[radius=2.0812, start angle=-130.7878, end angle=-127.4364]--(-0.698,-1.7518) arc[radius=2.1735, start angle=-134.5358, end angle=-147.869];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.7303,-1.7459) arc[radius=2.2068, start angle=-137.5143, end angle=-139.9615]--(-0.7924,-1.675) arc[radius=2.0812, start angle=-130.7878, end angle=-139.4575]--(-1.0144,-1.4521) arc[radius=2.1023, start angle=-141.5342, end angle=-130.3774];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.4812,-1.8417) arc[radius=2.1813, start angle=-128.0059, end angle=-135.0563]--(-0.682,-1.6638) arc[radius=2.2693, start angle=-139.8745, end angle=-136.2319]--(-0.5856,-1.7711) arc[radius=2.1019, start angle=-125.7771, end angle=-122.342];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.0142,-1.3585) arc[radius=2.1114, start angle=-142.9619, end angle=-125.1472]--(-0.5443,-1.8132) arc[radius=2.2693, start angle=-134.7431, end angle=-136.2319]--(-0.5856,-1.7711) arc[radius=2.1019, start angle=-125.7771, end angle=-142.048];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.5127,-1.776) arc[radius=2.0734, start angle=-120.728, end angle=-126.3438]--(-0.682,-1.6638) arc[radius=2.1135, start angle=-130.1775, end angle=-121.4372]--(-0.4208,-1.8523) arc[radius=2.2157, start angle=-128.1305, end angle=-131.2181];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.5127,-1.776) arc[radius=2.0734, start angle=-120.728, end angle=-117.6859]--(-0.4166,-1.8298) arc[radius=2.1983, start angle=-127.0927, end angle=-150.5505]--(-1.0051,-1.1571) arc[radius=2.2157, start angle=-151.7806, end angle=-131.2181];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.1586,-1.8442) arc[radius=2.1483, start angle=-106.0576, end angle=-122.4353]--(-0.3994,-1.5929) arc[radius=2.1688, start angle=-124.0007, end angle=-105.8744]--(0.2201,-1.881) arc[radius=2.4982, start angle=-120.025, end angle=-121.6694];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.1586,-1.8442) arc[radius=2.1483, start angle=-106.0576, end angle=-102.1705]--(0.2999,-1.8797) arc[radius=2.3228, start angle=-111.3839, end angle=-119.765]--(-0.0063,-1.7332) arc[radius=2.4982, start angle=-126.2296, end angle=-121.6694];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.8966,-0.5176) arc[radius=2.4746, start angle=-158.1622, end angle=-118.237]--(0.2296,-1.7772) arc[radius=2.0795, start angle=-97.2654, end angle=-93.1122]--(0.3797,-1.7909) arc[radius=2.4648, start angle=-113.4792, end angle=-156.382];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.3738,-1.8487) arc[radius=2.4746, start angle=-114.5105, end angle=-118.237]--(0.2296,-1.7772) arc[radius=2.0795, start angle=-97.2654, end angle=-103.8826]--(-0.0063,-1.7332) arc[radius=2.1781, start angle=-112.1381, end angle=-101.673];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.084,-1.8977) arc[radius=2.2578, start angle=-114.9665, end angle=-129.5085]--(-0.3994,-1.5929) arc[radius=2.2943, start angle=-131.3643, end angle=-119.5696]--(-0.0154,-1.8664) arc[radius=2.113, start angle=-108.8872, end angle=-106.0607];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.2448,-1.7726) arc[radius=2.1497, start angle=-118.4552, end angle=-109.3897]--(0.0658,-1.9104) arc[radius=2.2943, start angle=-117.2627, end angle=-119.5696]--(-0.0154,-1.8664) arc[radius=2.113, start angle=-108.8872, end angle=-115.6106];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.2448,-1.7726) arc[radius=2.5822, start angle=-136.6622, end angle=-134.5874]--(-0.1794,-1.8394) arc[radius=2.1273, start angle=-114.9903, end angle=-110.4532]--(-0.0241,-1.9045) arc[radius=2.2443, start angle=-117.5737, end angle=-124.1414];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.1445,-1.8732) arc[radius=2.5822, start angle=-133.5093, end angle=-134.5874]--(-0.1794,-1.8394) arc[radius=2.1273, start angle=-114.9903, end angle=-144.1539]--(-1.0051,-1.1571) arc[radius=2.1346, start angle=-144.9695, end angle=-114.5628];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.4491,-1.1441) arc[radius=2.1837, start angle=-164.9568, end angle=-187.5177]--(-1.5052,-0.2916) arc[radius=2.2087, start angle=170.6306, end angle=190.1516]--(-1.5,-1.0405) arc[radius=2.0405, start angle=-155.4341, end angle=-152.1916];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.5648,-0.8815) arc[radius=2.0894, start angle=-166.2943, end angle=-158.1642]--(-1.4744,-1.1636) arc[radius=2.2087, start angle=-166.5847, end angle=-169.8484]--(-1.5,-1.0405) arc[radius=2.0405, start angle=-155.4341, end angle=-160.2548];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.5648,-0.8815) arc[radius=2.2712, start angle=-178.2702, end angle=-174.8488]--(-1.5566,-1.0169) arc[radius=2.0848, start angle=-162.7181, end angle=-159.8213]--(-1.5228,-1.1167) arc[radius=2.1761, start angle=-166.732, end angle=-173.0251];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.5514,-1.0682) arc[radius=2.2712, start angle=-173.5482, end angle=-174.8488]--(-1.5566,-1.0169) arc[radius=2.0848, start angle=-162.7181, end angle=-173.7361]--(-1.6383,-0.625) arc[radius=2.0983, start angle=-175.0853, end angle=-162.7299];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.6667,-0.8956) arc[radius=2.2018, start angle=-176.2768, end angle=-180.4204]--(-1.6713,-0.7364) arc[radius=2.5837, start angle=164.7919, end angle=165.9785]--(-1.6848,-0.7882) arc[radius=2.0968, start angle=-171.9227, end angle=-168.9476];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.6847,-0.1984) arc[radius=2.1066, start angle=170.9292, end angle=187.7924]--(-1.6916,-0.8162) arc[radius=2.5837, start angle=166.6161, end angle=165.9785]--(-1.6848,-0.7882) arc[radius=2.0968, start angle=-171.9227, end angle=-188.093];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.639,-0.9001) arc[radius=2.0782, start angle=-166.5312, end angle=-171.1312]--(-1.6713,-0.7364) arc[radius=2.1053, start angle=-173.6884, end angle=-167.5809]--(-1.6348,-0.9578) arc[radius=2.2184, start angle=-175.0961, end angle=-176.5898];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.639,-0.9001) arc[radius=2.0782, start angle=-166.5312, end angle=-164.6247]--(-1.6218,-0.9671) arc[radius=2.1853, start angle=-172.7396, end angle=-181.7279]--(-1.6383,-0.625) arc[radius=2.2184, start angle=176.3005, end angle=183.4102];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.8153,-0.4704) arc[radius=2.118, start angle=175.6587, end angle=166.9212]--(-1.7664,-0.1515) arc[radius=2.1362, start angle=165.4726, end angle=174.9135]--(-1.8263,-0.4979) arc[radius=2.4999, start angle=158.4983, end angle=157.8193];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.8153,-0.4704) arc[radius=2.118, start angle=175.6587, end angle=177.615]--(-1.8195,-0.5426) arc[radius=2.2653, start angle=168.7423, end angle=165.1875]--(-1.7878,-0.4057) arc[radius=2.4999, start angle=156.208, end angle=157.8193];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.6847,-0.1984) arc[radius=2.2995, start angle=158.5487, end angle=167.2011]--(-1.7869,-0.5299) arc[radius=2.0696, start angle=-177.8396, end angle=-175.9517]--(-1.7832,-0.598) arc[radius=2.2516, start angle=171.4031, end angle=160.9151];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.8002,-0.5924) arc[radius=2.2995, start angle=168.791, end angle=167.2011]--(-1.7869,-0.5299) arc[radius=2.0696, start angle=-177.8396, end angle=-181.28]--(-1.7878,-0.4057) arc[radius=2.1243, start angle=173.7016, end angle=178.7487];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.8552,-0.3662) arc[radius=2.3313, start angle=160.397, end angle=154.6842]--(-1.7664,-0.1515) arc[radius=2.4764, start angle=149.3413, end angle=153.1559]--(-1.8457,-0.296) arc[radius=2.1049, start angle=171.3493, end angle=173.2779];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.8121,-0.1239) arc[radius=2.1524, start angle=162.8991, end angle=168.7497]--(-1.8659,-0.3369) arc[radius=2.4764, start angle=154.2118, end angle=153.1559]--(-1.8457,-0.296) arc[radius=2.1049, start angle=171.3493, end angle=166.5751];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.8121,-0.1239) arc[radius=3.4641, start angle=-121.5418, end angle=-122.1005]--(-1.8408,-0.1061) arc[radius=2.1354, start angle=163.2938, end angle=166.764]--(-1.8742,-0.231) arc[radius=2.4666, start angle=151.3347, end angle=148.4582];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.8602,-0.0938) arc[radius=3.4641, start angle=-122.4791, end angle=-122.1005]--(-1.8408,-0.1061) arc[radius=2.4617, start angle=147.8995, end angle=95.6996]--(0.0,1.0353) arc[radius=2.4588, start angle=94.9939, end angle=147.5209];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.3763,1.1862) arc[radius=2.4666, start angle=5.3028, end angle=-36.7528]--(0.8966,-0.5176) arc[radius=2.4617, start angle=-35.6996, end angle=8.1646]--(1.3342,1.2684) arc[radius=2.0791, start angle=28.409, end angle=25.864];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.3763,1.1862) arc[radius=2.4666, start angle=5.3028, end angle=7.9301]--(1.3633,1.2986) arc[radius=2.1954, start angle=19.4827, end angle=12.9392]--(1.4332,1.058) arc[radius=2.0791, start angle=21.9955, end angle=25.864];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.5071,0.8414) arc[radius=2.1734, start angle=7.6435, end angle=17.4052]--(1.4269,1.2025) arc[radius=2.4764, start angle=4.1758, end angle=5.1405]--(1.4235,1.244) arc[radius=2.1935, start angle=17.1074, end angle=6.3511];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.4041,1.2712) arc[radius=2.1734, start angle=19.3137, end angle=17.4052]--(1.4269,1.2025) arc[radius=2.4764, start angle=4.1758, end angle=0.8286]--(1.4332,1.058) arc[radius=2.3557, start angle=5.1582, end angle=10.394];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.486,1.1837) arc[radius=2.1808, start angle=15.2185, end angle=10.9954]--(1.5225,1.0272) arc[radius=2.1457, start angle=13.3115, end angle=16.579]--(1.4909,1.1454) arc[radius=2.3313, start angle=6.7982, end angle=7.7471];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.5071,0.8414) arc[radius=2.3054, start angle=0.4519, end angle=9.0388]--(1.4786,1.1854) arc[radius=2.1457, start angle=17.6967, end angle=16.579]--(1.4909,1.1454) arc[radius=2.3313, start angle=6.7982, end angle=-0.6892];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.5245,1.0881) arc[radius=2.4999, start angle=-1.1845, end angle=-2.5812]--(1.5225,1.0272) arc[radius=2.2957, start angle=4.9784, end angle=8.1354]--(1.508,1.1529) arc[radius=2.164, start angle=15.1356, end angle=13.367];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.5245,1.0881) arc[radius=2.4999, start angle=-1.1845, end angle=-0.5804]--(1.5249,1.1145) arc[radius=2.1714, start angle=13.4679, end angle=-4.4005]--(1.5782,0.4422) arc[radius=2.164, start angle=-3.8598, end angle=13.367];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.6636,0.8832) arc[radius=2.2516, start angle=0.8181, end angle=-4.8984]--(1.6556,0.6588) arc[radius=2.2304, start angle=-3.7868, end angle=2.9736]--(1.6575,0.9218) arc[radius=2.1251, start angle=9.5481, end angle=8.4945];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.6636,0.8832) arc[radius=2.2516, start angle=0.8181, end angle=1.6705]--(1.6629,0.9167) arc[radius=2.1447, start angle=7.9023, end angle=3.2259]--(1.6798,0.7426) arc[radius=2.1251, start angle=4.6757, end angle=8.4945];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.5046,-0.2919) arc[radius=2.1317, start angle=-24.6528, end angle=5.0238]--(1.6907,0.784) arc[radius=2.5837, start angle=-14.2261, end angle=-13.699]--(1.6964,0.807) arc[radius=2.1353, start angle=5.2391, end angle=-25.0447];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.6807,0.8753) arc[radius=2.1317, start angle=7.4925, end angle=5.0238]--(1.6907,0.784) arc[radius=2.5837, start angle=-14.2261, end angle=-15.1754]--(1.6798,0.7426) arc[radius=2.2318, start angle=-2.0715, end angle=1.336];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.6262,0.9787) arc[radius=2.1528, start angle=9.5224, end angle=0.9646]--(1.6556,0.6588) arc[radius=2.1452, start angle=1.5087, end angle=9.5297]--(1.6267,0.9575) arc[radius=2.2995, start angle=1.0804, end angle=1.6095];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.627,0.8844) arc[radius=2.2412, start angle=2.0379, end angle=4.8245]--(1.6204,0.9932) arc[radius=2.1452, start angle=10.4984, end angle=9.5297]--(1.6267,0.9575) arc[radius=2.2995, start angle=1.0804, end angle=-0.7407];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.627,0.8844) arc[radius=2.1116, start angle=10.3227, end angle=12.6421]--(1.6099,0.9682) arc[radius=2.2653, start angle=3.2251, end angle=4.3407]--(1.607,1.0122) arc[radius=2.1543, start angle=10.5833, end angle=7.1433];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.6011,1.006) arc[radius=2.1116, start angle=13.6972, end angle=12.6421]--(1.6099,0.9682) arc[radius=2.2653, start angle=3.2251, end angle=-10.1339]--(1.5782,0.4422) arc[radius=2.2537, start angle=-9.5174, end angle=4.8676];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.8434,0.4327) arc[radius=2.1125, start angle=-5.3229, end angle=-23.0666]--(1.6836,-0.199) arc[radius=2.1089, start angle=-22.7226, end angle=-5.591]--(1.8372,0.4101) arc[radius=2.2712, start angle=-15.509, end angle=-14.9186];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.8229,0.3606) arc[radius=2.1746, start angle=-11.5618, end angle=-8.6803]--(1.8421,0.4683) arc[radius=2.1089, start angle=-4.0046, end angle=-5.591]--(1.8372,0.4101) arc[radius=2.2712, start angle=-15.509, end angle=-16.8083];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.8229,0.3606) arc[radius=2.1002, start angle=-6.0859, end angle=-3.1769]--(1.8315,0.4669) arc[radius=2.1853, start angle=-9.253, end angle=-8.4857]--(1.836,0.4958) arc[radius=2.1156, start angle=-3.7043, end angle=-7.3833];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.833,0.498) arc[radius=2.1002, start angle=-2.3268, end angle=-3.1769]--(1.8315,0.4669) arc[radius=2.1853, start angle=-9.253, end angle=-15.5569]--(1.7799,0.2322) arc[radius=2.1744, start angle=-14.8743, end angle=-7.7268];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.8015,0.5908) arc[radius=2.117, start angle=-0.7401, end angle=-5.3111]--(1.7926,0.4222) arc[radius=2.0724, start angle=-1.2009, end angle=1.4897]--(1.7924,0.5195) arc[radius=2.2018, start angle=-8.2539, end angle=-6.3832];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.5046,-0.2919) arc[radius=2.1942, start angle=-30.2455, end angle=-6.2512]--(1.7902,0.5744) arc[radius=2.0724, start angle=3.0084, end angle=1.4897]--(1.7924,0.5195) arc[radius=2.2018, start angle=-8.2539, end angle=-30.8031];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.8116,0.5232) arc[radius=2.2184, start angle=-9.3195, end angle=-11.9725]--(1.7926,0.4222) arc[radius=2.1817, start angle=-9.8428, end angle=-5.9764]--(1.8129,0.568) arc[radius=2.1108, start angle=-1.0263, end angle=-2.2441];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.8116,0.5232) arc[radius=2.2184, start angle=-9.3195, end angle=-8.5889]--(1.816,0.5511) arc[radius=2.1181, start angle=-2.1155, end angle=-10.806]--(1.7799,0.2322) arc[radius=2.1108, start angle=-10.1956, end angle=-2.2441];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.8625,0.2517) arc[radius=2.1761, start angle=-15.2513, end angle=-28.0454]--(1.6836,-0.199) arc[radius=2.1665, start angle=-27.3894, end angle=-13.2698]--(1.8686,0.3003) arc[radius=2.08, start angle=-6.5074, end angle=-7.859];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.8625,0.2517) arc[radius=2.1761, start angle=-15.2513, end angle=-13.8131]--(1.8762,0.3045) arc[radius=2.1063, start angle=-8.8376, end angle=-13.3311]--(1.8444,0.1425) arc[radius=2.08, start angle=-10.908, end angle=-7.859];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.7647,-0.1525) arc[radius=2.1004, start angle=-21.3595, end angle=-10.6714]--(1.8727,0.2236) arc[radius=2.2087, start angle=-18.0882, end angle=-17.3197]--(1.8817,0.2518) arc[radius=2.106, start angle=-10.3998, end angle=-21.8687];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.882,0.2769) arc[radius=2.1004, start angle=-9.1965, end angle=-10.6714]--(1.8727,0.2236) arc[radius=2.2087, start angle=-18.0882, end angle=-20.3171]--(1.8444,0.1425) arc[radius=2.162, start angle=-17.4745, end angle=-13.7755];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.8929,0.144) arc[radius=2.1015, start angle=-13.287, end angle=-20.9728]--(1.8099,-0.1252) arc[radius=2.0862, start angle=-19.5373, end angle=-13.3448]--(1.8737,0.0909) arc[radius=2.1837, start angle=-20.6227, end angle=-19.1426];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.7647,-0.1525) arc[radius=2.1612, start angle=-26.1475, end angle=-17.2525]--(1.8887,0.159) arc[radius=2.0862, start angle=-11.4311, end angle=-13.3448]--(1.8737,0.0909) arc[radius=2.1837, start angle=-20.6227, end angle=-27.6236];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.8381,-0.1078) arc[radius=3.4641, start angle=-57.9523, end angle=-58.501]--(1.8099,-0.1252) arc[radius=2.1707, start angle=-26.1759, end angle=-20.94]--(1.8892,0.0565) arc[radius=2.0905, start angle=-14.9027, end angle=-19.6196];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.8381,-0.1078) arc[radius=3.4641, start angle=-57.9523, end angle=-57.5831]--(1.857,-0.0959) arc[radius=2.0936, start angle=-19.6557, end angle=-57.6616]--(1.0053,-1.1605) arc[radius=2.0905, start angle=-57.074, end angle=-19.6196];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.4437,-1.2355) arc[radius=2.2443, start angle=-67.3942, end angle=-78.8681]--(1.0143,-1.3657) arc[radius=2.2227, start angle=-77.6683, end angle=-64.7943]--(1.4861,-1.2054) arc[radius=2.0713, start angle=-53.9159, end angle=-55.3567];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.4437,-1.2355) arc[radius=2.2443, start angle=-67.3942, end angle=-65.5765]--(1.5089,-1.2071) arc[radius=2.1358, start angle=-59.11, end angle=-63.1884]--(1.3758,-1.2805) arc[radius=2.0713, start angle=-57.6079, end angle=-55.3567];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.2568,-1.3505) arc[radius=2.1315, start angle=-66.7795, end angle=-60.8763]--(1.4538,-1.2537) arc[radius=2.2943, start angle=-70.0268, end angle=-69.2154]--(1.4843,-1.2424) arc[radius=2.1475, start angle=-61.2122, end angle=-67.9358];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.5022,-1.2259) arc[radius=2.1315, start angle=-59.3763, end angle=-60.8763]--(1.4538,-1.2537) arc[radius=2.2943, start angle=-70.0268, end angle=-72.0865]--(1.3758,-1.2805) arc[radius=2.2198, start angle=-68.4257, end angle=-64.8718];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.4599,-1.2831) arc[radius=2.1568, start angle=-63.2344, end angle=-66.8315]--(1.3372,-1.3402) arc[radius=2.1244, start angle=-64.5239, end angle=-61.9346]--(1.4229,-1.297) arc[radius=2.2578, start angle=-69.9158, end angle=-68.9121];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.2568,-1.3505) arc[radius=2.229, start angle=-72.8775, end angle=-67.3707]--(1.4582,-1.2777) arc[radius=2.1244, start angle=-60.8493, end angle=-61.9346]--(1.4229,-1.297) arc[radius=2.2578, start angle=-69.9158, end angle=-74.345];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.3758,-1.3343) arc[radius=2.4982, start angle=-80.8682, end angle=-81.764]--(1.3372,-1.3402) arc[radius=2.244, start angle=-71.8646, end angle=-69.1442]--(1.4376,-1.3047) arc[radius=2.1466, start angle=-63.4549, end angle=-65.285];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.3758,-1.3343) arc[radius=2.4982, start angle=-80.8682, end angle=-80.3592]--(1.3977,-1.3307) arc[radius=2.1582, start angle=-65.5765, end angle=-76.3599]--(1.0143,-1.4629) arc[radius=2.1466, start angle=-75.5409, end angle=-65.285];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.1555,-1.5195) arc[radius=2.4648, start angle=-88.4248, end angle=-91.7376]--(1.013,-1.5193) arc[radius=2.3441, start angle=-87.3535, end angle=-82.3809]--(1.2156,-1.5011) arc[radius=2.1456, start angle=-72.1348, end angle=-73.8127];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.1555,-1.5195) arc[radius=2.4648, start angle=-88.4248, end angle=-87.3545]--(1.2015,-1.5178) arc[radius=2.199, start angle=-76.1275, end angle=-81.1734]--(1.0117,-1.5559) arc[radius=2.1456, start angle=-77.7745, end angle=-73.8127];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.8966,-0.5176) arc[radius=2.4569, start angle=-145.5401, end angle=-92.768]--(1.0106,-1.5815) arc[radius=3.4641, start angle=-2.768, end angle=-3.0814]--(1.0096,-1.6004) arc[radius=2.4551, start angle=-93.0814, end angle=-146.1152];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.129,-1.5579) arc[radius=2.1752, start angle=-77.1217, end angle=-80.3037]--(1.0106,-1.5815) arc[radius=3.4641, start angle=-2.768, end angle=-2.3434]--(1.0117,-1.5559) arc[radius=2.4598, start angle=-92.3434, end angle=-89.6103];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.2815,-1.4522) arc[radius=2.1868, start angle=-72.3615, end angle=-79.6176]--(1.013,-1.5193) arc[radius=2.1656, start angle=-78.2794, end angle=-71.6874]--(1.2535,-1.4547) arc[radius=2.4746, start angle=-85.2607, end angle=-84.6096];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.1945,-1.4589) arc[radius=2.2925, start angle=-79.7753, end angle=-76.7889]--(1.3114,-1.4347) arc[radius=2.1656, start angle=-70.0659, end angle=-71.6874]--(1.2535,-1.4547) arc[radius=2.4746, start angle=-85.2607, end angle=-86.6321];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.1945,-1.4589) arc[radius=2.1104, start angle=-69.0097, end angle=-66.627]--(1.2757,-1.4258) arc[radius=2.3228, start angle=-78.6517, end angle=-77.3027]--(1.3292,-1.4144) arc[radius=2.1748, start angle=-69.846, end angle=-73.5856];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.32,-1.406) arc[radius=2.1104, start angle=-65.3105, end angle=-66.627]--(1.2757,-1.4258) arc[radius=2.3228, start angle=-78.6517, end angle=-85.1691]--(1.0143,-1.4629) arc[radius=2.2825, start angle=-83.3621, end angle=-75.5498];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.5969,-1.0466) arc[radius=2.1179, start angle=-52.2686, end angle=-70.3146]--(1.0143,-1.3657) arc[radius=2.1108, start angle=-69.676, end angle=-52.1505]--(1.5763,-1.0531) arc[radius=2.5822, start angle=-72.8809, end angle=-72.402];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.5436,-1.0629) arc[radius=2.1899, start angle=-58.3153, end angle=-54.9367]--(1.6514,-0.9919) arc[radius=2.1108, start angle=-49.5203, end angle=-52.1505]--(1.5763,-1.0531) arc[radius=2.5822, start angle=-72.8809, end angle=-73.6386];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.5436,-1.0629) arc[radius=2.0995, start angle=-51.8764, end angle=-48.3139]--(1.6437,-0.9792) arc[radius=2.1983, start angle=-55.1808, end angle=-54.0788]--(1.6782,-0.9547) arc[radius=2.1196, start angle=-48.8694, end angle=-53.5391];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.6784,-0.9476) arc[radius=2.0995, start angle=-47.0325, end angle=-48.3139]--(1.6437,-0.9792) arc[radius=2.1983, start angle=-55.1808, end angle=-60.0389]--(1.4864,-1.079) arc[radius=2.1759, start angle=-58.6803, end angle=-52.5492];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.723,-0.8661) arc[radius=2.1133, start angle=-45.4178, end angle=-49.0979]--(1.6233,-0.9582) arc[radius=2.0792, start angle=-46.0611, end angle=-43.7954]--(1.6814,-0.9) arc[radius=2.1813, start angle=-51.5329, end angle=-50.1232];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.3672,-1.108) arc[radius=2.1695, start angle=-60.6766, end angle=-49.6046]--(1.7107,-0.8688) arc[radius=2.0792, start angle=-42.6151, end angle=-43.7954]--(1.6814,-0.9) arc[radius=2.1813, start angle=-51.5329, end angle=-61.4424];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.6828,-0.9164) arc[radius=2.2157, start angle=-53.9526, end angle=-55.8317]--(1.6233,-0.9582) arc[radius=2.1688, start angle=-53.0653, end angle=-49.8984]--(1.7171,-0.8835) arc[radius=2.1089, start angle=-45.6176, end angle=-46.9087];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.6828,-0.9164) arc[radius=2.2157, start angle=-53.9526, end angle=-53.246]--(1.7048,-0.9002) arc[radius=2.117, start angle=-46.864, end angle=-54.5085]--(1.4864,-1.079) arc[radius=2.1089, start angle=-53.8397, end angle=-46.9087];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.7554,-0.739) arc[radius=2.1735, start angle=-45.7139, end angle=-52.6174]--(1.5574,-0.9101) arc[radius=2.1584, start angle=-51.6238, end angle=-43.435]--(1.7847,-0.702) arc[radius=2.0856, start angle=-37.7729, end angle=-39.0699];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.7554,-0.739) arc[radius=2.1735, start angle=-45.7139, end angle=-44.4674]--(1.7889,-0.7056) arc[radius=2.1065, start angle=-39.692, end angle=-44.2106]--(1.6779,-0.8291) arc[radius=2.0856, start angle=-42.3368, end angle=-39.0699];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.3672,-1.108) arc[radius=2.1003, start angle=-55.2693, end angle=-42.241]--(1.7255,-0.7938) arc[radius=2.2693, start angle=-52.7585, end angle=-52.011]--(1.749,-0.7758) arc[radius=2.1068, start angle=-42.0688, end angle=-55.8658];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.7754,-0.7368) arc[radius=2.1003, start angle=-40.174, end angle=-42.241]--(1.7255,-0.7938) arc[radius=2.2693, start angle=-52.7585, end angle=-54.2557]--(1.6779,-0.8291) arc[radius=2.1632, start angle=-48.3834, end angle=-44.8258];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.7994,-0.6442) arc[radius=2.1016, start angle=-37.4056, end angle=-47.2198]--(1.5574,-0.9101) arc[radius=2.0902, start angle=-46.1572, end angle=-37.5929]--(1.7658,-0.6777) arc[radius=2.2068, start angle=-45.8078, end angle=-44.5751];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.6654,-0.7694) arc[radius=2.1586, start angle=-46.3685, end angle=-40.6982]--(1.8124,-0.6146) arc[radius=2.0902, start angle=-35.4422, end angle=-37.5929]--(1.7658,-0.6777) arc[radius=2.2068, start angle=-45.8078, end angle=-49.3396];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.6654,-0.7694) arc[radius=2.0398, start angle=-35.0158, end angle=-31.658]--(1.731,-0.6696) arc[radius=2.1819, start angle=-44.3369, end angle=-41.2293]--(1.8114,-0.5827) arc[radius=2.0935, start angle=-34.7906, end angle=-41.2816];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.7735,-0.5975) arc[radius=2.0398, start angle=-29.3076, end angle=-31.658]--(1.731,-0.6696) arc[radius=2.1819, start angle=-44.3369, end angle=-67.5035]--(1.0053,-1.1605) arc[radius=2.1689, start angle=-66.4416, end angle=-41.0739];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.8633,1.6654) arc[radius=2.4571, start angle=27.2521, end angle=-25.5031]--(0.8966,-0.5176) arc[radius=2.4588, start angle=-25.0061, end angle=27.5209]--(0.8488,1.6579) arc[radius=3.4641, start angle=117.5209, end angle=117.2521];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.8286,1.6473) arc[radius=2.4617, start angle=27.8995, end angle=30.0197]--(0.7845,1.7269) arc[radius=2.15, start angle=44.2472, end angle=41.7313]--(0.8488,1.6579) arc[radius=3.4641, start angle=117.5209, end angle=117.8995];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.8286,1.6473) arc[radius=2.1265, start angle=43.9661, end angle=47.3064]--(0.7399,1.7339) arc[radius=2.4666, start angle=31.2063, end angle=31.8149]--(0.7262,1.7563) arc[radius=2.1656, start angle=45.1633, end angle=41.2071];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.7118,1.7594) arc[radius=2.1265, start angle=48.33, end angle=47.3064]--(0.7399,1.7339) arc[radius=2.4666, start angle=31.2063, end angle=28.4582]--(0.7988,1.6313) arc[radius=2.3595, start angle=32.2952, end angle=36.0567];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.6048,1.7975) arc[radius=2.1462, start angle=50.3439, end angle=48.0455]--(0.6699,1.7412) arc[radius=2.0976, start angle=51.8537, end angle=53.5536]--(0.6204,1.7789) arc[radius=2.3351, start angle=39.8694, end angle=40.4651];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.752,1.6055) arc[radius=2.3027, start angle=35.931, end angle=41.9677]--(0.5996,1.7941) arc[radius=2.0976, start angle=54.2579, end angle=53.5536]--(0.6204,1.7789) arc[radius=2.3351, start angle=39.8694, end angle=34.526];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.6479,1.7745) arc[radius=2.4764, start angle=33.934, end angle=33.0114]--(0.6699,1.7412) arc[radius=2.3115, start angle=39.1041, end angle=40.7343]--(0.6277,1.7916) arc[radius=2.1409, start angle=49.9917, end angle=49.2819];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.6479,1.7745) arc[radius=2.4764, start angle=33.934, end angle=34.2363]--(0.6406,1.7853) arc[radius=2.1534, start angle=48.7069, end angle=42.8313]--(0.7988,1.6313) arc[radius=2.1409, start angle=43.7144, end angle=49.2819];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.462,1.8266) arc[radius=2.2711, start angle=47.7173, end angle=44.7566]--(0.5467,1.7455) arc[radius=2.2511, start angle=45.735, end angle=49.0488]--(0.4509,1.8336) arc[radius=2.1087, start angle=57.9961, end angle=57.641];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.462,1.8266) arc[radius=2.2711, start angle=47.7173, end angle=47.9905]--(0.454,1.8339) arc[radius=2.1288, start angle=56.3223, end angle=54.5226]--(0.509,1.796) arc[radius=2.1087, start angle=56.1154, end angle=57.641];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.752,1.6055) arc[radius=2.124, start angle=46.4299, end angle=55.3928]--(0.4944,1.8148) arc[radius=2.4999, start angle=38.0368, end angle=38.2659]--(0.4882,1.8226) arc[radius=2.1301, start angle=55.1413, end angle=45.941];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.4724,1.8298) arc[radius=2.124, start angle=56.1106, end angle=55.3928]--(0.4944,1.8148) arc[radius=2.4999, start angle=38.0368, end angle=37.4909]--(0.509,1.796) arc[radius=2.2611, start angle=46.6286, end angle=47.8908];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.4045,1.8413) arc[radius=2.1224, start angle=58.3432, end angle=53.7121]--(0.5467,1.7455) arc[radius=2.1137, start angle=54.4118, end angle=58.7634]--(0.4128,1.8338) arc[radius=2.3031, start angle=47.7834, end angle=48.0601];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.449,1.8003) arc[radius=2.2403, start angle=49.5366, end angle=51.2678]--(0.3968,1.8434) arc[radius=2.1137, start angle=59.2675, end angle=58.7634]--(0.4128,1.8338) arc[radius=2.3031, start angle=47.7834, end angle=46.5549];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.449,1.8003) arc[radius=2.0645, start angle=62.2778, end angle=63.8178]--(0.3995,1.8254) arc[radius=2.2582, start angle=50.241, end angle=51.0388]--(0.3752,1.8454) arc[radius=2.1162, start angle=59.7365, end angle=57.3953];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.3735,1.838) arc[radius=2.0645, start angle=64.6196, end angle=63.8178]--(0.3995,1.8254) arc[radius=2.2582, start angle=50.241, end angle=40.5728]--(0.6705,1.5582) arc[radius=2.2409, start angle=41.4912, end angle=51.939];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.099,1.8573) arc[radius=2.0919, start angle=76.499, end angle=65.407]--(0.2833,1.7254) arc[radius=2.0886, start angle=65.7515, end angle=76.5328]--(-0.0881,1.8522) arc[radius=2.2741, start angle=64.6051, end angle=64.9075];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.0571,1.8372) arc[radius=2.1767, start angle=69.0126, end angle=70.6338]--(-0.1149,1.8584) arc[radius=2.0886, start angle=77.2874, end angle=76.5328]--(-0.0881,1.8522) arc[radius=2.2741, start angle=64.6051, end angle=63.737];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.0571,1.8372) arc[radius=2.0782, start angle=76.7556, end angle=78.6568]--(-0.1245,1.8519) arc[radius=2.184, start angle=70.524, end angle=70.8804]--(-0.1373,1.8564) arc[radius=2.0918, start angle=77.6843, end angle=75.4257];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.1404,1.855) arc[radius=2.0782, start angle=79.1046, end angle=78.6568]--(-0.1245,1.8519) arc[radius=2.184, start angle=70.524, end angle=65.8098]--(0.0423,1.7851) arc[radius=2.1736, start angle=66.4721, end angle=71.6307];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.2611,1.8338) arc[radius=2.0845, start angle=82.3237, end angle=77.9554]--(-0.1046,1.8066) arc[radius=2.0383, start angle=83.7504, end angle=86.3263]--(-0.1959,1.8145) arc[radius=2.1903, start angle=72.6457, end angle=74.4257];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.5001,1.4493) arc[radius=2.1788, start angle=52.8746, end angle=75.0767]--(-0.2539,1.8174) arc[radius=2.0383, start angle=87.9586, end angle=86.3263]--(-0.1959,1.8145) arc[radius=2.1903, start angle=72.6457, end angle=51.9742];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.1903,1.8382) arc[radius=2.2136, start angle=70.9125, end angle=68.5485]--(-0.1046,1.8066) arc[radius=2.1716, start angle=71.0687, end angle=74.3485]--(-0.2233,1.8435) arc[radius=2.082, start angle=81.3282, end angle=80.4082];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.1903,1.8382) arc[radius=2.2136, start angle=70.9125, end angle=71.4309]--(-0.2092,1.8447) arc[radius=2.0891, start angle=80.2104, end angle=73.1163]--(0.0423,1.7851) arc[radius=2.082, start angle=73.8391, end angle=80.4082];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.0355,1.8611) arc[radius=2.1936, start angle=64.9832, end angle=57.6001]--(0.2833,1.7254) arc[radius=2.1857, start angle=58.0899, end angle=65.9142]--(0.0199,1.8654) arc[radius=2.0723, start angle=74.7247, end angle=74.2773];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.0355,1.8611) arc[radius=2.1936, start angle=64.9832, end angle=65.3923]--(0.0213,1.8676) arc[radius=2.0966, start angle=72.3165, end angle=70.65]--(0.0791,1.8483) arc[radius=2.0723, start angle=73.0209, end angle=74.2773];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.2098,1.8036) arc[radius=2.0945, start angle=66.971, end angle=71.7166]--(0.0475,1.8647) arc[radius=2.223, start angle=62.9439, end angle=63.1224]--(0.0413,1.8679) arc[radius=2.0981, start angle=71.5648, end angle=66.6391];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.0366,1.8683) arc[radius=2.0945, start angle=72.0296, end angle=71.7166]--(0.0475,1.8647) arc[radius=2.223, start angle=62.9439, end angle=62.0247]--(0.0791,1.8483) arc[radius=2.1859, start angle=64.1449, end angle=65.3766];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.0946,1.8685) arc[radius=2.1002, start angle=69.736, end angle=67.3014]--(0.1776,1.8358) arc[radius=2.0882, start angle=68.4002, end angle=70.5324]--(0.1049,1.863) arc[radius=2.2079, start angle=62.0128, end angle=62.3141];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.2098,1.8036) arc[radius=2.1921, start angle=59.8027, end angle=63.3369]--(0.0909,1.8679) arc[radius=2.0882, start angle=70.9391, end angle=70.5324]--(0.1049,1.863) arc[radius=2.2079, start angle=62.0128, end angle=58.8831];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.1619,1.8512) arc[radius=2.5837, start angle=45.914, end angle=45.4255]--(0.1776,1.8358) arc[radius=2.2015, start angle=60.1816, end angle=61.8591]--(0.1213,1.867) arc[radius=2.0958, start angle=69.3031, end angle=68.1112];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.1619,1.8512) arc[radius=2.5837, start angle=45.914, end angle=46.1659]--(0.1537,1.8591) arc[radius=2.0997, start angle=67.9844, end angle=51.6105]--(0.6705,1.5582) arc[radius=2.0958, start angle=52.011, end angle=68.1112];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.2636,1.323) arc[radius=2.2079, start angle=109.1126, end angle=88.7527]--(-0.4926,1.4442) arc[radius=2.2015, start angle=89.213, end angle=110.5909]--(-1.2971,1.3038) arc[radius=2.0725, start angle=120.4138, end angle=119.3455];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.2636,1.323) arc[radius=2.2079, start angle=109.1126, end angle=110.2257]--(-1.3039,1.3086) arc[radius=2.1106, start angle=116.8135, end angle=113.5775]--(-1.1961,1.3593) arc[radius=2.0725, start angle=117.2275, end angle=119.3455];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.0469,1.4287) arc[radius=2.106, start angle=109.3039, end angle=115.7375]--(-1.2653,1.3382) arc[radius=2.223, start angle=107.9149, end angle=108.2571]--(-1.2779,1.3341) arc[radius=2.1107, start angle=115.6748, end angle=108.8953];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.2845,1.3288) arc[radius=2.106, start angle=116.3183, end angle=115.7375]--(-1.2653,1.3382) arc[radius=2.223, start angle=107.9149, end angle=106.0503]--(-1.1961,1.3593) arc[radius=2.1921, start angle=107.8181, end angle=110.2616];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.2303,1.3781) arc[radius=2.1077, start angle=113.9087, end angle=111.7023]--(-1.1555,1.4096) arc[radius=2.0972, start angle=112.6353, end angle=114.5536]--(-1.2198,1.3815) arc[radius=2.1936, start angle=107.6193, end angle=107.9066];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.0469,1.4287) arc[radius=2.1859, start angle=103.4093, end angle=108.4551]--(-1.232,1.3759) arc[radius=2.0972, start angle=114.919, end angle=114.5536]--(-1.2198,1.3815) arc[radius=2.1936, start angle=107.6193, end angle=102.9364];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.1887,1.4027) arc[radius=2.2741, start angle=102.2344, end angle=101.3804]--(-1.1555,1.4096) arc[radius=2.1857, start angle=106.1185, end angle=107.7199]--(-1.2139,1.3918) arc[radius=2.1037, start angle=113.5996, end angle=112.8507];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.1887,1.4027) arc[radius=2.2741, start angle=102.2344, end angle=102.532]--(-1.2002,1.4001) arc[radius=2.1058, start angle=112.9441, end angle=97.5133]--(-0.6546,1.5486) arc[radius=2.1037, start angle=97.7281, end angle=112.8507];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.9348,1.576) arc[radius=2.1903, start angle=97.1104, end angle=91.6865]--(-0.7281,1.5919) arc[radius=2.1716, start angle=92.8811, end angle=99.309]--(-0.9703,1.5661) arc[radius=2.0834, start angle=106.189, end angle=105.1758];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.9348,1.576) arc[radius=2.1903, start angle=97.1104, end angle=97.824]--(-0.9618,1.5725) arc[radius=2.0945, start angle=104.8025, end angle=99.3623]--(-0.7675,1.6141) arc[radius=2.0834, start angle=100.4548, end angle=105.1758];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.5001,1.4493) arc[radius=2.0866, start angle=63.9813, end angle=100.3586]--(-0.7904,1.6268) arc[radius=3.4641, start angle=61.3845, end angle=61.6506]--(-0.8046,1.6344) arc[radius=2.0886, start angle=100.311, end angle=63.5355];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.9029,1.603) arc[radius=2.0866, start angle=103.5161, end angle=100.3586]--(-0.7904,1.6268) arc[radius=3.4641, start angle=61.3845, end angle=60.9507]--(-0.7675,1.6141) arc[radius=2.1788, start angle=92.9113, end angle=96.4862];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.0475,1.5175) arc[radius=2.0984, start angle=107.6049, end angle=98.6412]--(-0.7281,1.5919) arc[radius=2.0952, start angle=98.9561, end angle=107.5848]--(-1.035,1.5196) arc[radius=2.2136, start angle=99.3128, end angle=99.6429];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.9802,1.5279) arc[radius=2.1736, start angle=100.2708, end angle=102.3234]--(-1.0566,1.5126) arc[radius=2.0952, start angle=108.2057, end angle=107.5848]--(-1.035,1.5196) arc[radius=2.2136, start angle=99.3128, end angle=97.8796];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.9802,1.5279) arc[radius=2.0787, start angle=107.8513, end angle=109.975]--(-1.0531,1.5029) arc[radius=2.184, start angle=101.8199, end angle=102.4699]--(-1.0773,1.4977) arc[radius=2.099, start angle=108.6557, end angle=105.8797];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.0779,1.4937) arc[radius=2.0787, start angle=110.7042, end angle=109.975]--(-1.0531,1.5029) arc[radius=2.184, start angle=101.8199, end angle=91.2835]--(-0.6546,1.5486) arc[radius=2.1767, start angle=91.7719, end angle=103.0243];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.4954,1.0802) arc[radius=2.1315, start angle=124.4437, end angle=95.4576]--(-0.4926,1.4442) arc[radius=2.1288, start angle=95.762, end angle=124.3053]--(-1.4787,1.0846) arc[radius=2.5837, start angle=104.7252, end angle=105.1096];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.4449,1.0933) arc[radius=2.2409, start angle=116.6366, end angle=119.1371]--(-1.5313,1.0475) arc[radius=2.1288, start angle=126.039, end angle=124.3053]--(-1.4787,1.0846) arc[radius=2.5837, start angle=104.7252, end angle=103.952];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.4449,1.0933) arc[radius=2.1234, start angle=124.0551, end angle=127.1597]--(-1.5384,1.0263) arc[radius=2.2582, start angle=118.9623, end angle=119.4533]--(-1.5553,1.0168) arc[radius=2.1387, start angle=126.4863, end angle=122.8881];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.5579,1.0114) arc[radius=2.1234, start angle=127.8214, end angle=127.1597]--(-1.5384,1.0263) arc[radius=2.2582, start angle=118.9623, end angle=114.1627]--(-1.3693,1.1109) arc[radius=2.2403, start angle=115.0838, end angle=120.5395];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.6152,0.9261) arc[radius=2.148, start angle=129.1523, end angle=126.4907]--(-1.5364,0.9873) arc[radius=2.1114, start angle=129.2936, end angle=131.2244]--(-1.5907,0.9413) arc[radius=2.2711, start angle=121.4375, end angle=122.1654];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.1539,1.1481) arc[radius=2.2611, start angle=109.7461, end angle=122.7186]--(-1.6121,0.9223) arc[radius=2.1114, start angle=132.0029, end angle=131.2244]--(-1.5907,0.9413) arc[radius=2.2711, start angle=121.4375, end angle=109.2227];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.5862,0.9601) arc[radius=2.3031, start angle=119.3778, end angle=117.9663]--(-1.5364,0.9873) arc[radius=2.2511, start angle=120.4174, end angle=122.4048]--(-1.603,0.9466) arc[radius=2.141, start angle=128.9165, end angle=128.339];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.5862,0.9601) arc[radius=2.3031, start angle=119.3778, end angle=119.6908]--(-1.5971,0.9539) arc[radius=2.1464, start angle=128.2585, end angle=120.8673]--(-1.3693,1.1109) arc[radius=2.141, start angle=121.2651, end angle=128.339];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.7004,0.7432) arc[radius=2.3351, start angle=125.5849, end angle=118.6501]--(-1.4612,0.8934) arc[radius=2.3115, start angle=119.6804, end angle=127.4945]--(-1.7236,0.7191) arc[radius=2.1445, start angle=136.5482, end angle=135.6548];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.7004,0.7432) arc[radius=2.3351, start angle=125.5849, end angle=126.2877]--(-1.7236,0.7264) arc[radius=2.1751, start angle=134.3042, end angle=130.6625]--(-1.6217,0.8198) arc[radius=2.1445, start angle=132.7205, end angle=135.6548];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.1539,1.1481) arc[radius=2.1609, start angle=116.0971, end angle=132.7069]--(-1.669,0.7954) arc[radius=2.4999, start angle=117.8877, end angle=118.3591]--(-1.6871,0.7857) arc[radius=2.1668, start angle=132.7573, end angle=115.6468];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.7066,0.7597) arc[radius=2.1609, start angle=134.0824, end angle=132.7069]--(-1.669,0.7954) arc[radius=2.4999, start angle=117.8877, end angle=116.6686]--(-1.6217,0.8198) arc[radius=2.3027, start angle=123.9402, end angle=126.529];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.7571,0.633) arc[radius=2.1889, start angle=136.5149, end angle=126.1826]--(-1.4612,0.8934) arc[radius=2.1711, start angle=127.353, end angle=136.8347]--(-1.7275,0.6528) arc[radius=2.4764, start angle=123.4147, end angle=124.2396];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.6116,0.7248) arc[radius=2.3595, start angle=124.4515, end angle=129.2733]--(-1.7704,0.6057) arc[radius=2.1711, start angle=138.5164, end angle=136.8347]--(-1.7275,0.6528) arc[radius=2.4764, start angle=123.4147, end angle=120.2574];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.6116,0.7248) arc[radius=2.0808, start angle=141.3797, end angle=145.2061]--(-1.6946,0.6134) arc[radius=2.4666, start angle=124.7116, end angle=127.178]--(-1.7806,0.5511) arc[radius=2.1921, start angle=138.9559, end angle=132.6182];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.7452,0.5371) arc[radius=2.0808, start angle=147.7276, end angle=145.2061]--(-1.6946,0.6134) arc[radius=2.4666, start angle=124.7116, end angle=83.2472]--(0.0,1.0353) arc[radius=2.4617, start angle=84.3004, end angle=127.5639];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.0115,-1.5603) arc[radius=2.095, start angle=-139.7803, end angle=-177.7]--(-1.5052,-0.2916) arc[radius=2.0918, start angle=-177.1136, end angle=-139.7446]--(-1.0124,-1.538) arc[radius=3.4641, start angle=-177.9523, end angle=-177.5831];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.0134,-1.5048) arc[radius=2.1689, start angle=-146.0596, end angle=-140.6139]--(-0.8904,-1.6701) arc[radius=2.0918, start angle=-134.8167, end angle=-139.7446]--(-1.0124,-1.538) arc[radius=3.4641, start angle=-177.9523, end angle=-178.501];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.0134,-1.5048) arc[radius=2.0874, start angle=-139.6629, end angle=-133.2391]--(-0.8523,-1.6744) arc[radius=2.1819, start angle=-140.2784, end angle=-138.6106]--(-0.811,-1.7226) arc[radius=2.1034, start angle=-133.0368, end angle=-141.1434];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.7939,-1.7272) arc[radius=2.0874, start angle=-131.0787, end angle=-133.2391]--(-0.8523,-1.6744) arc[radius=2.1819, start angle=-140.2784, end angle=-147.5084]--(-1.0144,-1.4521) arc[radius=2.1586, start angle=-145.9754, end angle=-136.607];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.6488,-1.7987) arc[radius=2.109, start angle=-128.1585, end angle=-133.3092]--(-0.7924,-1.675) arc[radius=2.0812, start angle=-130.7878, end angle=-127.4364]--(-0.698,-1.7518) arc[radius=2.1735, start angle=-134.5358, end angle=-132.7447];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.0142,-1.3585) arc[radius=2.1632, start angle=-147.1513, end angle=-132.2251]--(-0.6506,-1.787) arc[radius=2.0812, start angle=-125.8122, end angle=-127.4364]--(-0.698,-1.7518) arc[radius=2.1735, start angle=-134.5358, end angle=-147.869];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.7303,-1.7459) arc[radius=2.2068, start angle=-137.5143, end angle=-139.9615]--(-0.7924,-1.675) arc[radius=2.1584, start angle=-136.9916, end angle=-132.6945]--(-0.6777,-1.7891) arc[radius=2.1023, start angle=-128.5212, end angle=-130.3774];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.7303,-1.7459) arc[radius=2.2068, start angle=-137.5143, end angle=-136.5829]--(-0.7058,-1.7721) arc[radius=2.1086, start angle=-129.9924, end angle=-142.0956]--(-1.0144,-1.4521) arc[radius=2.1023, start angle=-141.5342, end angle=-130.3774];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.4812,-1.8417) arc[radius=2.1813, start angle=-128.0059, end angle=-135.0563]--(-0.682,-1.6638) arc[radius=2.1688, start angle=-134.2571, end angle=-125.9829]--(-0.4427,-1.8655) arc[radius=2.1019, start angle=-121.1086, end angle=-122.342];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.4812,-1.8417) arc[radius=2.1813, start angle=-128.0059, end angle=-126.8409]--(-0.446,-1.8686) arc[radius=2.1196, start angle=-122.6329, end angle=-127.2374]--(-0.5856,-1.7711) arc[radius=2.1019, start angle=-125.7771, end angle=-122.342];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.0142,-1.3585) arc[radius=2.1114, start angle=-142.9619, end angle=-125.1472]--(-0.5443,-1.8132) arc[radius=2.2693, start angle=-134.7431, end angle=-133.9994]--(-0.5232,-1.8338) arc[radius=2.1158, start angle=-124.7754, end angle=-143.3611];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.4788,-1.8574) arc[radius=2.1114, start angle=-123.002, end angle=-125.1472]--(-0.5443,-1.8132) arc[radius=2.2693, start angle=-134.7431, end angle=-136.2319]--(-0.5856,-1.7711) arc[radius=2.1695, start angle=-130.762, end angle=-127.134];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.3892,-1.8766) arc[radius=2.1223, start angle=-121.1145, end angle=-130.8985]--(-0.682,-1.6638) arc[radius=2.1135, start angle=-130.1775, end angle=-121.4372]--(-0.4208,-1.8523) arc[radius=2.2157, start angle=-128.1305, end angle=-127.099];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.5127,-1.776) arc[radius=2.1759, start angle=-128.8772, end angle=-124.0272]--(-0.3646,-1.8854) arc[radius=2.1135, start angle=-119.6674, end angle=-121.4372]--(-0.4208,-1.8523) arc[radius=2.2157, start angle=-128.1305, end angle=-131.2181];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.5127,-1.776) arc[radius=2.0734, start angle=-120.728, end angle=-117.6859]--(-0.4166,-1.8298) arc[radius=2.1983, start angle=-127.0927, end angle=-124.6608]--(-0.341,-1.8844) arc[radius=2.1206, start angle=-119.5227, end angle=-125.0102];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.3569,-1.8599) arc[radius=2.0734, start angle=-115.8383, end angle=-117.6859]--(-0.4166,-1.8298) arc[radius=2.1983, start angle=-127.0927, end angle=-150.5505]--(-1.0051,-1.1571) arc[radius=2.1899, start angle=-149.9247, end angle=-124.7085];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.2511,-1.8986) arc[radius=2.1781, start angle=-105.6717, end angle=-124.6671]--(-0.3994,-1.5929) arc[radius=2.1688, start angle=-124.0007, end angle=-105.8744]--(0.2201,-1.881) arc[radius=2.4982, start angle=-120.025, end angle=-119.2072];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.1586,-1.8442) arc[radius=2.2825, start angle=-113.5821, end angle=-109.3828]--(0.3142,-1.9054) arc[radius=2.1688, start angle=-103.3058, end angle=-105.8744]--(0.2201,-1.881) arc[radius=2.4982, start angle=-120.025, end angle=-121.6694];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.1586,-1.8442) arc[radius=2.1483, start angle=-106.0576, end angle=-102.1705]--(0.2999,-1.8797) arc[radius=2.3228, start angle=-111.3839, end angle=-109.868]--(0.3574,-1.9014) arc[radius=2.1902, start angle=-103.3373, end angle=-108.7517];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.3602,-1.8918) arc[radius=2.1483, start angle=-100.5292, end angle=-102.1705]--(0.2999,-1.8797) arc[radius=2.3228, start angle=-111.3839, end angle=-119.765]--(-0.0063,-1.7332) arc[radius=2.2925, start angle=-118.4022, end angle=-108.4072];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.5026,-1.8404) arc[radius=2.203, start angle=-99.3756, end angle=-106.668]--(0.2296,-1.7772) arc[radius=2.0795, start angle=-97.2654, end angle=-93.1122]--(0.3797,-1.7909) arc[radius=2.4648, start angle=-113.4792, end angle=-110.3986];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.8966,-0.5176) arc[radius=2.4598, start angle=-155.246, end angle=-110.3524]--(0.4817,-1.7939) arc[radius=2.0795, start angle=-90.3012, end angle=-93.1122]--(0.3797,-1.7909) arc[radius=2.4648, start angle=-113.4792, end angle=-156.382];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.3738,-1.8487) arc[radius=2.4746, start angle=-114.5105, end angle=-118.237]--(0.2296,-1.7772) arc[radius=2.3441, start angle=-113.506, end angle=-107.2592]--(0.4691,-1.8662) arc[radius=2.1781, start angle=-99.1245, end angle=-101.673];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.3738,-1.8487) arc[radius=2.4746, start angle=-114.5105, end angle=-113.2301]--(0.4244,-1.8711) arc[radius=2.2023, start angle=-101.8621, end angle=-113.6483]--(-0.0063,-1.7332) arc[radius=2.1781, start angle=-112.1381, end angle=-101.673];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.084,-1.8977) arc[radius=2.2578, start angle=-114.9665, end angle=-129.5085]--(-0.3994,-1.5929) arc[radius=2.244, start angle=-128.7621, end angle=-112.766]--(0.1372,-1.9123) arc[radius=2.113, start angle=-104.5649, end angle=-106.0607];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.084,-1.8977) arc[radius=2.2578, start angle=-114.9665, end angle=-113.1956]--(0.1477,-1.9262) arc[radius=2.1615, start angle=-107.8197, end angle=-112.426]--(-0.0154,-1.8664) arc[radius=2.113, start angle=-108.8872, end angle=-106.0607];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.2448,-1.7726) arc[radius=2.1497, start angle=-118.4552, end angle=-109.3897]--(0.0658,-1.9104) arc[radius=2.2943, start angle=-117.2627, end angle=-116.3826]--(0.0972,-1.9263) arc[radius=2.1601, start angle=-109.2155, end angle=-119.1743];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.1259,-1.9305) arc[radius=2.1497, start angle=-107.7003, end angle=-109.3897]--(0.0658,-1.9104) arc[radius=2.2943, start angle=-117.2627, end angle=-119.5696]--(-0.0154,-1.8664) arc[radius=2.229, start angle=-116.3963, end angle=-112.4063];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (0.0241,-1.9289) arc[radius=2.1508, start angle=-110.7698, end angle=-116.6944]--(-0.1794,-1.8394) arc[radius=2.1273, start angle=-114.9903, end angle=-110.4532]--(-0.0241,-1.9045) arc[radius=2.2443, start angle=-117.5737, end angle=-116.1951];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.2448,-1.7726) arc[radius=2.2198, start angle=-122.8279, end angle=-114.6608]--(0.0324,-1.9246) arc[radius=2.1273, start angle=-108.8383, end angle=-110.4532]--(-0.0241,-1.9045) arc[radius=2.2443, start angle=-117.5737, end angle=-124.1414];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.1445,-1.8732) arc[radius=2.5822, start angle=-133.5093, end angle=-134.5874]--(-0.1794,-1.8394) arc[radius=2.2227, start angle=-121.0647, end angle=-116.724]--(-0.032,-1.9208) arc[radius=2.1346, start angle=-111.2847, end angle=-114.5628];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-0.1445,-1.8732) arc[radius=2.5822, start angle=-133.5093, end angle=-132.8662]--(-0.1233,-1.8931) arc[radius=2.1389, start angle=-114.2786, end angle=-145.4263]--(-1.0051,-1.1571) arc[radius=2.1346, start angle=-144.9695, end angle=-114.5628];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.4491,-1.1441) arc[radius=2.1837, start angle=-164.9568, end angle=-187.5177]--(-1.5052,-0.2916) arc[radius=2.1707, start angle=173.5411, end angle=198.2274]--(-1.41,-1.2147) arc[radius=2.0405, start angle=-149.924, end angle=-152.1916];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.4491,-1.1441) arc[radius=2.1837, start angle=-164.9568, end angle=-162.1074]--(-1.4183,-1.2482) arc[radius=2.0927, start angle=-155.4656, end angle=-161.5805]--(-1.5,-1.0405) arc[radius=2.0405, start angle=-155.4341, end angle=-152.1916];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.5648,-0.8815) arc[radius=2.0894, start angle=-166.2943, end angle=-158.1642]--(-1.4744,-1.1636) arc[radius=2.2087, start angle=-166.5847, end angle=-165.5424]--(-1.4647,-1.2026) arc[radius=2.0999, start angle=-158.0936, end angle=-167.2803];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.4481,-1.2262) arc[radius=2.0894, start angle=-156.3034, end angle=-158.1642]--(-1.4744,-1.1636) arc[radius=2.2087, start angle=-166.5847, end angle=-169.8484]--(-1.5,-1.0405) arc[radius=2.1612, start angle=-166.93, end angle=-161.8157];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.5144,-1.1511) arc[radius=2.1038, start angle=-160.6095, end angle=-164.4428]--(-1.5566,-1.0169) arc[radius=2.0848, start angle=-162.7181, end angle=-159.8213]--(-1.5228,-1.1167) arc[radius=2.1761, start angle=-166.732, end angle=-165.7991];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.5648,-0.8815) arc[radius=2.162, start angle=-172.1024, end angle=-164.7822]--(-1.5095,-1.1519) arc[radius=2.0848, start angle=-158.7853, end angle=-159.8213]--(-1.5228,-1.1167) arc[radius=2.1761, start angle=-166.732, end angle=-173.0251];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.5514,-1.0682) arc[radius=2.2712, start angle=-173.5482, end angle=-174.8488]--(-1.5566,-1.0169) arc[radius=2.1665, start angle=-169.0882, end angle=-166.1739]--(-1.533,-1.1245) arc[radius=2.0983, start angle=-161.1116, end angle=-162.7299];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.5514,-1.0682) arc[radius=2.2712, start angle=-173.5482, end angle=-172.9573]--(-1.5487,-1.0914) arc[radius=2.1038, start angle=-162.6403, end angle=-175.6032]--(-1.6383,-0.625) arc[radius=2.0983, start angle=-175.0853, end angle=-162.7299];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.6667,-0.8956) arc[radius=2.2018, start angle=-176.2768, end angle=-180.4204]--(-1.6713,-0.7364) arc[radius=2.1817, start angle=-179.2194, end angle=-174.2122]--(-1.6604,-0.9267) arc[radius=2.0968, start angle=-168.0788, end angle=-168.9476];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.6667,-0.8956) arc[radius=2.2018, start angle=-176.2768, end angle=-175.5808]--(-1.6648,-0.9222) arc[radius=2.1136, start angle=-169.6808, end angle=-173.3549]--(-1.6848,-0.7882) arc[radius=2.0968, start angle=-171.9227, end angle=-168.9476];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.6847,-0.1984) arc[radius=2.1066, start angle=170.9292, end angle=187.7924]--(-1.6916,-0.8162) arc[radius=2.5837, start angle=166.6161, end angle=166.9877]--(-1.6954,-0.8325) arc[radius=2.1123, start angle=-172.3349, end angle=-189.6017];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.6806,-0.8875) arc[radius=2.1066, start angle=-170.245, end angle=-172.2076]--(-1.6916,-0.8162) arc[radius=2.5837, start angle=166.6161, end angle=165.9785]--(-1.6848,-0.7882) arc[radius=2.1942, start angle=-178.8765, end angle=-176.2824];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.6332,-0.9752) arc[radius=2.1116, start angle=-167.6591, end angle=-174.2228]--(-1.6713,-0.7364) arc[radius=2.1053, start angle=-173.6884, end angle=-167.5809]--(-1.6348,-0.9578) arc[radius=2.2184, start angle=-175.0961, end angle=-174.6441];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.639,-0.9001) arc[radius=2.1744, start angle=-174.026, end angle=-171.712]--(-1.6281,-0.9872) arc[radius=2.1053, start angle=-166.7586, end angle=-167.5809]--(-1.6348,-0.9578) arc[radius=2.2184, start angle=-175.0961, end angle=-176.5898];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.639,-0.9001) arc[radius=2.0782, start angle=-166.5312, end angle=-164.6247]--(-1.6218,-0.9671) arc[radius=2.1853, start angle=-172.7396, end angle=-171.777]--(-1.6168,-1.0034) arc[radius=2.1089, start angle=-166.4578, end angle=-169.3298];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.6129,-0.9984) arc[radius=2.0782, start angle=-163.7278, end angle=-164.6247]--(-1.6218,-0.9671) arc[radius=2.1853, start angle=-172.7396, end angle=-181.7279]--(-1.6383,-0.625) arc[radius=2.1746, start angle=178.9556, end angle=188.8277];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.8315,-0.5111) arc[radius=2.1444, start angle=174.6372, end angle=164.8594]--(-1.7664,-0.1515) arc[radius=2.1362, start angle=165.4726, end angle=174.9135]--(-1.8263,-0.4979) arc[radius=2.4999, start angle=158.4983, end angle=158.8236];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.8153,-0.4704) arc[radius=2.2537, start angle=167.308, end angle=169.0789]--(-1.8295,-0.5386) arc[radius=2.1362, start angle=176.0081, end angle=174.9135]--(-1.8263,-0.4979) arc[radius=2.4999, start angle=158.4983, end angle=157.8193];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.8153,-0.4704) arc[radius=2.118, start angle=175.6587, end angle=177.615]--(-1.8195,-0.5426) arc[radius=2.2653, start angle=168.7423, end angle=169.2415]--(-1.8233,-0.562) arc[radius=2.1433, start angle=176.2285, end angle=173.7713];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.8203,-0.565) arc[radius=2.118, start angle=178.2224, end angle=177.615]--(-1.8195,-0.5426) arc[radius=2.2653, start angle=168.7423, end angle=165.1875]--(-1.7878,-0.4057) arc[radius=2.2412, start angle=166.389, end angle=170.5473];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.7899,-0.6458) arc[radius=2.1278, start angle=-179.9245, end angle=-183.0448]--(-1.7869,-0.5299) arc[radius=2.0696, start angle=-177.8396, end angle=-175.9517]--(-1.7832,-0.598) arc[radius=2.2516, start angle=171.4031, end angle=172.6298];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.6847,-0.1984) arc[radius=2.2318, start angle=161.9924, end angle=173.5608]--(-1.78,-0.638) arc[radius=2.0696, start angle=-174.8406, end angle=-175.9517]--(-1.7832,-0.598) arc[radius=2.2516, start angle=171.4031, end angle=160.9151];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.8002,-0.5924) arc[radius=2.2995, start angle=168.791, end angle=167.2011]--(-1.7869,-0.5299) arc[radius=2.2304, start angle=170.5371, end angle=173.0013]--(-1.8006,-0.6249) arc[radius=2.1243, start angle=179.6258, end angle=178.7487];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.8002,-0.5924) arc[radius=2.2995, start angle=168.791, end angle=169.2638]--(-1.8038,-0.611) arc[radius=2.1362, start angle=178.326, end angle=172.8012]--(-1.7878,-0.4057) arc[radius=2.1243, start angle=173.7016, end angle=178.7487];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.8552,-0.3662) arc[radius=2.3313, start angle=160.397, end angle=154.6842]--(-1.7664,-0.1515) arc[radius=2.2957, start angle=156.2478, end angle=162.8515]--(-1.8588,-0.3992) arc[radius=2.1049, start angle=174.183, end angle=173.2779];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.8552,-0.3662) arc[radius=2.3313, start angle=160.397, end angle=161.2069]--(-1.866,-0.3973) arc[radius=2.1592, start angle=170.0365, end angle=167.2939]--(-1.8457,-0.296) arc[radius=2.1049, start angle=171.3493, end angle=173.2779];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.8121,-0.1239) arc[radius=2.1524, start angle=162.8991, end angle=168.7497]--(-1.8659,-0.3369) arc[radius=2.4764, start angle=154.2118, end angle=154.6055]--(-1.8733,-0.3522) arc[radius=2.1675, start angle=168.134, end angle=161.8821];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.8726,-0.3721) arc[radius=2.1524, start angle=169.7039, end angle=168.7497]--(-1.8659,-0.3369) arc[radius=2.4764, start angle=154.2118, end angle=153.1559]--(-1.8457,-0.296) arc[radius=2.3054, start angle=159.5123, end angle=161.5191];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.8888,-0.258) arc[radius=2.1784, start angle=164.5797, end angle=160.3887]--(-1.8408,-0.1061) arc[radius=2.1354, start angle=163.2938, end angle=166.764]--(-1.8742,-0.231) arc[radius=2.4666, start angle=151.3347, end angle=152.0469];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.8121,-0.1239) arc[radius=2.3557, start angle=152.4429, end angle=156.495]--(-1.8839,-0.2742) arc[radius=2.1354, start angle=167.9514, end angle=166.764]--(-1.8742,-0.231) arc[radius=2.4666, start angle=151.3347, end angle=148.4582];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.8602,-0.0938) arc[radius=3.4641, start angle=-122.4791, end angle=-122.1005]--(-1.8408,-0.1061) arc[radius=2.4617, start angle=147.8995, end angle=150.1328]--(-1.8902,-0.1883) arc[radius=2.1601, start angle=163.6765, end angle=161.0466];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (-1.8602,-0.0938) arc[radius=3.4641, start angle=-122.4791, end angle=-122.7479]--(-1.8739,-0.0851) arc[radius=2.4571, start angle=147.2521, end angle=94.4969]--(0.0,1.0353) arc[radius=2.4588, start angle=94.9939, end angle=147.5209];

\draw[blue, dashed] (1.0053,-1.1605) arc[radius=2.1035, start angle=-59.2913, end angle=76.9337];
\draw[blue, dashed] (0.8966,-0.5176) arc[radius=2.4525, start angle=-32.8588, end angle=50.1891];
\draw[red, dashed] (1.5046,-0.2919) arc[radius=2.1588, start angle=-27.3477, end angle=67.6878];
\draw[blue, dashed] (1.0053,-1.1605) arc[radius=2.142, start angle=-63.9668, end angle=64.5062];
\draw[blue, dashed] (1.0143,-1.3657) arc[radius=2.1347, start angle=-71.7437, end angle=72.5086];
\draw[red, dashed] (1.3672,-1.108) arc[radius=2.1326, start angle=-58.0219, end angle=69.4286];
\draw[blue, dashed] (1.0143,-1.4629) arc[radius=2.1795, start angle=-77.7707, end angle=44.1293];
\draw[blue, dashed] (1.0143,-1.3657) arc[radius=2.1866, start angle=-75.4792, end angle=40.9707];
\draw[red, dashed] (1.2568,-1.3505) arc[radius=2.1817, start angle=-70.1724, end angle=42.8214];
\draw[blue, dashed] (1.0143,-1.4629) arc[radius=2.2361, start angle=-81.0436, end angle=-9.5202];
\draw[blue, dashed] (1.013,-1.5193) arc[radius=2.2149, start angle=-81.2506, end angle=-7.6239];
\draw[red, dashed] (1.1945,-1.4589) arc[radius=2.2237, start angle=-76.407, end angle=-8.4421];


\draw[blue, dashed] (0.0,1.0353) arc[radius=2.4525, start angle=87.1412, end angle=166.4667];
\draw[blue, dashed] (0.5001,1.4493) arc[radius=2.0926, start angle=62.7328, end angle=191.8432];
\draw[red, dashed] (-0.4926,1.4442) arc[radius=2.1501, start angle=93.506, end angle=183.69];
\draw[blue, dashed] (0.6705,1.5582) arc[radius=2.1043, start angle=51.1594, end angle=143.9693];
\draw[blue, dashed] (0.5001,1.4493) arc[radius=2.1615, start angle=54.3305, end angle=137.3777];
\draw[red, dashed] (0.2833,1.7254) arc[radius=2.1212, start angle=62.741, end angle=141.6115];
\draw[blue, dashed] (0.6705,1.5582) arc[radius=2.224, start angle=42.4284, end angle=70.2062];
\draw[blue, dashed] (0.752,1.6055) arc[radius=2.1349, start angle=45.5724, end angle=75.779];
\draw[red, dashed] (0.5467,1.7455) arc[radius=2.1661, start angle=50.5776, end angle=73.6186];
\draw[blue, dashed] (0.7988,1.6313) arc[radius=2.16, start angle=42.3794, end angle=55.3954];
\draw[blue, dashed] (0.752,1.6055) arc[radius=2.2827, start angle=36.8512, end angle=48.7715];
\draw[red, dashed] (0.6699,1.7412) arc[radius=2.2046, start angle=44.3763, end angle=52.7083];

\draw[blue, dashed] (-0.8966,-0.5176) arc[radius=2.4498, start angle=-150.9057, end angle=-65.3455];
\draw[blue, dashed] (-1.5052,-0.2916) arc[radius=2.1049, start angle=-179.3264, end angle=-37.6597];
\draw[red, dashed] (-1.0051,-1.1571) arc[radius=2.1531, start angle=-146.8224, end angle=-46.977];
\draw[blue, dashed] (-1.6847,-0.1984) arc[radius=2.1216, start angle=169.5546, end angle=300.5614];
\draw[blue, dashed] (-1.5052,-0.2916) arc[radius=2.1437, start angle=176.0093, end angle=293.2785];
\draw[red, dashed] (-1.6383,-0.625) arc[radius=2.1256, start angle=-177.4857, end angle=-62.0811];
\draw[blue, dashed] (-1.6847,-0.1984) arc[radius=2.2063, start angle=163.4715, end angle=211.9969];
\draw[blue, dashed] (-1.7664,-0.1515) arc[radius=2.1529, start angle=164.2463, end angle=215.7918];
\draw[red, dashed] (-1.7878,-0.4057) arc[radius=2.1723, start angle=170.329, end angle=214.3108];
\draw[blue, dashed] (-1.8121,-0.1239) arc[radius=2.1778, start angle=161.2257, end angle=179.3377];
\draw[blue, dashed] (-1.7664,-0.1515) arc[radius=2.2682, start angle=157.5458, end angle=174.4801];
\draw[red, dashed] (-1.8457,-0.296) arc[radius=2.2118, start angle=164.111, end angle=177.3591];


\draw (0,{2*sqrt(2)}) circle [radius= {2*sqrt(3)}];    %%%%%%% e_1^{\perp}
\draw ({-sqrt(6)},{-sqrt(2)}) circle [radius= {2*sqrt(3)}];    %%%%%%% e_2^{\perp}
\draw ({sqrt(6)},{-sqrt(2)}) circle [radius= {2*sqrt(3)}];    %%%%%%% e_3^{\perp}

\end{tikzpicture}

\end{document}


==> figures/local_up_3D/local_up_3D.tex <==
\documentclass[../../Akagi_Chen_25_paper3]{subfiles}

\begin{document}

\tdplotsetmaincoords{60}{-75}
\begin{tikzpicture}[tdplot_main_coords, scale=0.7]
\coordinate (limS) at (-0.5,-8,9.5); %%%%%%its better to set the innerpoint between (0,-8,9) and (-1,8,10)
\coordinate (limT) at (8.5,-9,1.5); %%%%%%its better to set the innerpoint between (8,-9,2) and (9,-9,1)
\fill[blue, opacity=0.2] (0,0,0)--(-1,0,2)--(limS)--(3,-3,-3)--cycle;
\fill[blue, opacity=0.2] (0,0,0)--(0,0,1)--(limT)--(3,-3,-3)--cycle;
\draw[->] (0,0,0)->(-1,0,2);
\draw[->] (0,0,0)->(0,-1,2);
\draw[->] (0,0,0)->(0,0,1);
\draw[->] (0,0,0)->(1,-2,2);
\fill[gray, opacity=0.4] (8,-9,2)--(-1,0,2)--(0,0,1)--(limT)--cycle;
\fill[gray, opacity=0.4] (0,-8,9)--(0,0,1)--(-1,0,2)--(limS)--cycle;
\foreach \n in{1,2,...,7}
    {
    \draw[->] (0,0,0)->(0,-\n-1,\n+2);
    };
\draw (0,-8.3,9.3) node {\rotatebox{45}{$\cdots$}};
\draw (0,-9,10) node {$\tilde{\bf g}_{K}^{{\bf w}S^n}$};
\foreach \n in{1,2,...,7}
    {
    \draw[->] (0,0,0)->(\n+1,-\n-2,2);
    };
\draw (8.3,-9.3,2) node {\rotatebox{25}{$\cdots$}};
\draw (9,-10,2) node {$\tilde{\bf g}_{K}^{{\bf w}TS^n}$};
\draw (-1/3,-1/3,5/3) node {${\bf w}$};
\draw[blue] (-1,0,2)--(limS) node [left=4pt] {\small $\zeroregion{\tildelim\limits_{n \to \infty} \tilde{\bf c}_{S}^{{\bf w}S^n}}$};
\draw[blue] (0,0,1)--(limT) node [below right] {\small $\zeroregion{\tildelim\limits_{n \to \infty} \tilde{\bf c}_{S}^{{\bf w}TS^n}}$};
\draw[->, red, very thick] (0,0,0)->(1,-1,-1) node [below] {$\bar{\bf g}^{\bf w}$};
\draw[red] (0,0,0)--(3,-3,-3);
\draw (0,0,0) node [below left] {$O$};
\end{tikzpicture}

\end{document}

==> figures/local_up_st/local_up_st.tex <==
\documentclass[../../Akagi_Chen_25_paper3]{subfiles}

\begin{document}


% B0=[[0,-2.01,2.001],
%     [2.01,0,-2.01],
%     [-2.001,2.01,0]]
% w=[1,2]


\begin{tikzpicture}[scale=3, rotate=-90]
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.0053,-1.1605) arc [radius=2.0791, start angle=-43.8311, end angle=-15.945]--(1.5046,-0.2919) arc [radius=3.4641, start angle=-64.257, end angle=-75.0]--(0.8966,-0.5176) arc [radius=3.4641, start angle=15.0, end angle=4.1994];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.5782,0.4422) arc [radius=2.0791, start angle=4.4932, end angle=-15.945]--(1.5046,-0.2919) arc [radius=3.4641, start angle=-64.257, end angle=-75.0]--(0.8966,-0.5176) arc [radius=2.5837, start angle=-48.5491, end angle=-22.2125];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.0053,-1.1605) arc [radius=2.0791, start angle=-43.8311, end angle=-15.945]--(1.5046,-0.2919) arc [radius=3.4641, start angle=-64.257, end angle=-60.9215]--(1.6836,-0.199) arc [radius=2.0724, start angle=-18.7077, end angle=-51.6925];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.5782,0.4422) arc [radius=2.0791, start angle=4.4932, end angle=15.6872]--(1.5071,0.8414) arc [radius=2.4999, start angle=-6.8547, end angle=-41.5288]--(0.8966,-0.5176) arc [radius=2.5837, start angle=-48.5491, end angle=-22.2125];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.5782,0.4422) arc [radius=2.0791, start angle=4.4932, end angle=-15.945]--(1.5046,-0.2919) arc [radius=2.1116, start angle=-22.201, end angle=4.1496]--(1.6556,0.6588) arc [radius=2.5837, start angle=-17.1085, end angle=-22.2125];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.7799,0.2322) arc [radius=2.2712, start angle=-20.2255, end angle=-35.2016]--(1.5046,-0.2919) arc [radius=3.4641, start angle=-64.257, end angle=-60.9215]--(1.6836,-0.199) arc [radius=2.0724, start angle=-18.7077, end angle=-6.4685];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.0053,-1.1605) arc [radius=2.08, start angle=-54.6533, end angle=-19.3309]--(1.7647,-0.1525) arc [radius=3.4641, start angle=-59.3738, end angle=-60.9215]--(1.6836,-0.199) arc [radius=2.0724, start angle=-18.7077, end angle=-51.6925];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.4332,1.058) arc [radius=2.0791, start angle=21.9955, end angle=15.6872]--(1.5071,0.8414) arc [radius=2.4999, start angle=-6.8547, end angle=-41.5288]--(0.8966,-0.5176) arc [radius=2.4764, start angle=-38.4475, end angle=0.8286];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.5782,0.4422) arc [radius=2.0791, start angle=4.4932, end angle=15.6872]--(1.5071,0.8414) arc [radius=2.4999, start angle=-6.8547, end angle=-2.5812]--(1.5225,1.0272) arc [radius=2.1457, start angle=13.3115, end angle=-2.4311];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.6798,0.7426) arc [radius=2.1251, start angle=4.6757, end angle=-23.9065]--(1.5046,-0.2919) arc [radius=2.1116, start angle=-22.201, end angle=4.1496]--(1.6556,0.6588) arc [radius=2.5837, start angle=-17.1085, end angle=-15.1754];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.5782,0.4422) arc [radius=2.2995, start angle=-11.8445, end angle=-0.7407]--(1.627,0.8844) arc [radius=2.1116, start angle=10.3227, end angle=4.1496]--(1.6556,0.6588) arc [radius=2.5837, start angle=-17.1085, end angle=-22.2125];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.7799,0.2322) arc [radius=2.2712, start angle=-20.2255, end angle=-16.8083]--(1.8229,0.3606) arc [radius=2.1002, start angle=-6.0859, end angle=-21.8703]--(1.6836,-0.199) arc [radius=2.0724, start angle=-18.7077, end angle=-6.4685];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.7799,0.2322) arc [radius=2.2712, start angle=-20.2255, end angle=-35.2016]--(1.5046,-0.2919) arc [radius=2.2184, start angle=-31.9612, end angle=-11.9725]--(1.7926,0.4222) arc [radius=2.0724, start angle=-1.2009, end angle=-6.4685];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.8444,0.1425) arc [radius=2.08, start angle=-10.908, end angle=-19.3309]--(1.7647,-0.1525) arc [radius=3.4641, start angle=-59.3738, end angle=-60.9215]--(1.6836,-0.199) arc [radius=2.2087, start angle=-30.1214, end angle=-20.3171];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.0053,-1.1605) arc [radius=2.08, start angle=-54.6533, end angle=-19.3309]--(1.7647,-0.1525) arc [radius=3.4641, start angle=-59.3738, end angle=-58.501]--(1.8099,-0.1252) arc [radius=2.0862, start angle=-19.5373, end angle=-56.1703];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.4332,1.058) arc [radius=2.0791, start angle=21.9955, end angle=25.864]--(1.3763,1.1862) arc [radius=2.4666, start angle=5.3028, end angle=-36.7528]--(0.8966,-0.5176) arc [radius=2.4764, start angle=-38.4475, end angle=0.8286];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.4332,1.058) arc [radius=2.0791, start angle=21.9955, end angle=15.6872]--(1.5071,0.8414) arc [radius=2.1734, start angle=7.6435, end angle=17.4052]--(1.4269,1.2025) arc [radius=2.4764, start angle=4.1758, end angle=0.8286];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.4909,1.1454) arc [radius=2.3313, start angle=6.7982, end angle=-0.6892]--(1.5071,0.8414) arc [radius=2.4999, start angle=-6.8547, end angle=-2.5812]--(1.5225,1.0272) arc [radius=2.1457, start angle=13.3115, end angle=16.579];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.5782,0.4422) arc [radius=2.164, start angle=-3.8598, end angle=13.367]--(1.5245,1.0881) arc [radius=2.4999, start angle=-1.1845, end angle=-2.5812]--(1.5225,1.0272) arc [radius=2.1457, start angle=13.3115, end angle=-2.4311];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.6798,0.7426) arc [radius=2.1251, start angle=4.6757, end angle=8.4945]--(1.6636,0.8832) arc [radius=2.2516, start angle=0.8181, end angle=-4.8984]--(1.6556,0.6588) arc [radius=2.5837, start angle=-17.1085, end angle=-15.1754];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.6798,0.7426) arc [radius=2.1251, start angle=4.6757, end angle=-23.9065]--(1.5046,-0.2919) arc [radius=2.1317, start angle=-24.6528, end angle=5.0238]--(1.6907,0.784) arc [radius=2.5837, start angle=-14.2261, end angle=-15.1754];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.6267,0.9575) arc [radius=2.2995, start angle=1.0804, end angle=-0.7407]--(1.627,0.8844) arc [radius=2.1116, start angle=10.3227, end angle=4.1496]--(1.6556,0.6588) arc [radius=2.1452, start angle=1.5087, end angle=9.5297];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.5782,0.4422) arc [radius=2.2995, start angle=-11.8445, end angle=-0.7407]--(1.627,0.8844) arc [radius=2.1116, start angle=10.3227, end angle=12.6421]--(1.6099,0.9682) arc [radius=2.2653, start angle=3.2251, end angle=-10.1339];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.8372,0.4101) arc [radius=2.2712, start angle=-15.509, end angle=-16.8083]--(1.8229,0.3606) arc [radius=2.1002, start angle=-6.0859, end angle=-21.8703]--(1.6836,-0.199) arc [radius=2.1089, start angle=-22.7226, end angle=-5.591];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.7799,0.2322) arc [radius=2.2712, start angle=-20.2255, end angle=-16.8083]--(1.8229,0.3606) arc [radius=2.1002, start angle=-6.0859, end angle=-3.1769]--(1.8315,0.4669) arc [radius=2.1853, start angle=-9.253, end angle=-15.5569];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.7924,0.5195) arc [radius=2.2018, start angle=-8.2539, end angle=-30.8031]--(1.5046,-0.2919) arc [radius=2.2184, start angle=-31.9612, end angle=-11.9725]--(1.7926,0.4222) arc [radius=2.0724, start angle=-1.2009, end angle=1.4897];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.7799,0.2322) arc [radius=2.1108, start angle=-10.1956, end angle=-2.2441]--(1.8116,0.5232) arc [radius=2.2184, start angle=-9.3195, end angle=-11.9725]--(1.7926,0.4222) arc [radius=2.0724, start angle=-1.2009, end angle=-6.4685];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.8444,0.1425) arc [radius=2.08, start angle=-10.908, end angle=-7.859]--(1.8625,0.2517) arc [radius=2.1761, start angle=-15.2513, end angle=-28.0454]--(1.6836,-0.199) arc [radius=2.2087, start angle=-30.1214, end angle=-20.3171];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.8444,0.1425) arc [radius=2.08, start angle=-10.908, end angle=-19.3309]--(1.7647,-0.1525) arc [radius=2.1004, start angle=-21.3595, end angle=-10.6714]--(1.8727,0.2236) arc [radius=2.2087, start angle=-18.0882, end angle=-20.3171];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.8737,0.0909) arc [radius=2.1837, start angle=-20.6227, end angle=-27.6236]--(1.7647,-0.1525) arc [radius=3.4641, start angle=-59.3738, end angle=-58.501]--(1.8099,-0.1252) arc [radius=2.0862, start angle=-19.5373, end angle=-13.3448];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.0053,-1.1605) arc [radius=2.0905, start angle=-57.074, end angle=-19.6196]--(1.8381,-0.1078) arc [radius=3.4641, start angle=-57.9523, end angle=-58.501]--(1.8099,-0.1252) arc [radius=2.0862, start angle=-19.5373, end angle=-56.1703];










\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.0053,-1.1605) arc [radius=2.0905, start angle=-57.074, end angle=-19.6196]--(1.8381,-0.1078) arc [radius=3.4641, start angle=-57.9523, end angle=-57.5831]--(1.857,-0.0959) arc [radius=2.0936, start angle=-19.6557, end angle=-57.6616];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.0053,-1.1605) arc [radius=2.0959, start angle=-58.0659, end angle=-19.6723]--(1.8703,-0.0874) arc [radius=3.4641, start angle=-57.3232, end angle=-57.5831]--(1.857,-0.0959) arc [radius=2.0936, start angle=-19.6557, end angle=-57.6616];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.0053,-1.1605) arc [radius=2.0959, start angle=-58.0659, end angle=-19.6723]--(1.8703,-0.0874) arc [radius=3.4641, start angle=-57.3232, end angle=-57.1342]--(1.8799,-0.0812) arc [radius=2.0976, start angle=-19.6799, end angle=-58.3551];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.0053,-1.1605) arc [radius=2.0989, start angle=-58.5677, end angle=-19.6832]--(1.887,-0.0766) arc [radius=3.4641, start angle=-56.9937, end angle=-57.1342]--(1.8799,-0.0812) arc [radius=2.0976, start angle=-19.6799, end angle=-58.3551];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.0053,-1.1605) arc [radius=2.0989, start angle=-58.5677, end angle=-19.6832]--(1.887,-0.0766) arc [radius=3.4641, start angle=-56.9937, end angle=-56.8873]--(1.8924,-0.0731) arc [radius=2.0999, start angle=-19.6844, end angle=-58.7272];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.0053,-1.1605) arc [radius=2.1006, start angle=-58.8487, end angle=-19.6846]--(1.8965,-0.0704) arc [radius=3.4641, start angle=-56.8058, end angle=-56.8873]--(1.8924,-0.0731) arc [radius=2.0999, start angle=-19.6844, end angle=-58.7272];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.0053,-1.1605) arc [radius=2.1006, start angle=-58.8487, end angle=-19.6846]--(1.8965,-0.0704) arc [radius=3.4641, start angle=-56.8058, end angle=-56.7426]--(1.8997,-0.0683) arc [radius=2.1012, start angle=-19.6842, end angle=-58.9422];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.0053,-1.1605) arc [radius=2.1017, start angle=-59.015, end angle=-19.6837]--(1.9022,-0.0667) arc [radius=3.4641, start angle=-56.6933, end angle=-56.7426]--(1.8997,-0.0683) arc [radius=2.1012, start angle=-19.6842, end angle=-58.9422];





\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.3342,1.2684) arc [radius=2.0791, start angle=28.409, end angle=25.864]--(1.3763,1.1862) arc [radius=2.4666, start angle=5.3028, end angle=-36.7528]--(0.8966,-0.5176) arc [radius=2.4617, start angle=-35.6996, end angle=8.1646];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.3342,1.2684) arc [radius=2.0791, start angle=28.409, end angle=30.1724]--(1.3029,1.3242) arc [radius=2.4588, start angle=10.1134, end angle=-34.9939]--(0.8966,-0.5176) arc [radius=2.4617, start angle=-35.6996, end angle=8.1646];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.2793,1.3638) arc [radius=2.0791, start angle=31.4417, end angle=30.1724]--(1.3029,1.3242) arc [radius=2.4588, start angle=10.1134, end angle=-34.9939]--(0.8966,-0.5176) arc [radius=2.4571, start angle=-34.4969, end angle=11.4998];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.2793,1.3638) arc [radius=2.0791, start angle=31.4417, end angle=32.3815]--(1.2613,1.3927) arc [radius=2.4559, start angle=12.518, end angle=-34.1342]--(0.8966,-0.5176) arc [radius=2.4571, start angle=-34.4969, end angle=11.4998];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.2473,1.4144) arc [radius=2.0791, start angle=33.0923, end angle=32.3815]--(1.2613,1.3927) arc [radius=2.4559, start angle=12.518, end angle=-34.1342]--(0.8966,-0.5176) arc [radius=2.4551, start angle=-33.8627, end angle=13.2835];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.2473,1.4144) arc [radius=2.0791, start angle=33.0923, end angle=33.6388]--(1.2364,1.431) arc [radius=2.4545, start angle=13.8694, end angle=-33.6556]--(0.8966,-0.5176) arc [radius=2.4551, start angle=-33.8627, end angle=13.2835];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.2278,1.4438) arc [radius=2.0791, start angle=34.0644, end angle=33.6388]--(1.2364,1.431) arc [radius=2.4545, start angle=13.8694, end angle=-33.6556]--(0.8966,-0.5176) arc [radius=2.4541, start angle=-33.4952, end angle=14.324];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.2278,1.4438) arc [radius=2.0791, start angle=34.0644, end angle=34.399]--(1.221,1.4539) arc [radius=2.4537, start angle=14.6806, end angle=-33.3696]--(0.8966,-0.5176) arc [radius=2.4541, start angle=-33.4952, end angle=14.324];
\filldraw[fill=gray, fill opacity=0.5, draw=black] (1.2155,1.4618) arc [radius=2.0791, start angle=34.6642, end angle=34.399]--(1.221,1.4539) arc [radius=2.4537, start angle=14.6806, end angle=-33.3696]--(0.8966,-0.5176) arc [radius=2.4535, start angle=-33.2704, end angle=14.9627];





\node (w) at (1.1355,-0.6566) {$\mathbf{w}$};
\draw (1.5046,-0.2919) node [xshift=-12, yshift=10] {\tiny $K$}; %%%%%% vertex K
\draw (0.8966,-0.5176) node [xshift=-3, yshift=-8] {\tiny $S$}; %%%%%% vertex S
\draw (1.0053,-1.1605) node [xshift=12, yshift=-3] {\tiny $T$}; %%%%%% vertex T





\draw (1.52,-0.45) node {\tiny$\mathbf{w}S$};
\draw (1.4264,-0.1224) node {\tiny $\mathbf{w}T$};

\draw[blue, very thick, dashed] (1.0053,-1.1605) arc[radius=2.1035, start angle=-59.2913, end angle=76.9337];
\draw[blue, very thick, dashed] (0.8966,-0.5176) arc[radius=2.4525, start angle=-32.8588, end angle=50.1891];
\draw[red, dashed, thick] (1.5046,-0.2919) arc[radius=2.1588, start angle=-27.3477, end angle=67.6878];
\draw[blue, dashed] (1.0053,-1.1605) arc[radius=2.1035, start angle=-59.2913, end angle=59.4114];
\draw[blue, dashed] (1.5046,-0.2919) arc[radius=2.1837, start angle=-29.4457, end angle=50.1745];
\draw[blue, dashed] (1.5046,-0.2919) arc[radius=2.1411, start angle=-25.6492, end angle=61.198];
\draw[blue, dashed] (0.8966,-0.5176) arc[radius=2.4525, start angle=-32.8588, end angle=43.8182];


\fill[red] (0.4067,2.697) circle [radius=0.02] node [right] {$\bar{\bf g}^{\bf w}$};
\fill[red] (1.0015,2.4587) circle [radius=0.02] node [below right] {$\bar{\bf g}^{{\bf w}S}$};
\fill[red] (0.606,2.5111) circle [radius=0.02] node [above left] {$\bar{\bf g}^{{\bf w}T}$};

\draw[blue] (1.5,2.8) node {$\zeroregion{\tildelim\limits_{n \to \infty} \tilde{\mathbf{c}}_{S}^{\mathbf{w}S^n}}$};
\draw[blue] (0.8,1.5) node {$\zeroregion{\tildelim\limits_{n \to \infty} \tilde{\mathbf{c}}_{S}^{\mathbf{w}TS^n}}$};


\draw[thick, draw=blue] (0.8966,-0.5176) arc [radius=3.4641, start angle=15.0, end angle=4.1994] node [pos = 0.5, xshift= -10, yshift=10, blue] {$\zeroregion{\tilde{\mathbf{c}}_{K}^{\mathbf{w}}}$};
\end{tikzpicture}

\end{document}



==> figures/orthants/orthants.tex <==
\documentclass[../../Akagi_Chen_25_paper3]{subfiles}

\begin{document}
\begin{tikzpicture}
\draw (0,{2*sqrt(2)}) node {$(+,-,-)$} circle [radius= {2*sqrt(3)}];    %%%%%%% e_1^{\perp}
\draw ({-sqrt(6)},{-sqrt(2)}) node {$(-,+,-)$} circle [radius= {2*sqrt(3)}];    %%%%%%% e_2^{\perp}
\draw ({sqrt(6)},{-sqrt(2)}) node {$(-,-,+)$} circle [radius= {2*sqrt(3)}];    %%%%%%% e_3^{\perp}
\draw (0,1.0353) node [below = 1.5pt] {${\bf e}_1$};    %%%%%% e_1
\draw (-0.8966, -0.5176) node [above right] {${\bf e}_2$};   %%%%%% e_2
\draw (0.8966, -0.5176) node [above left] {${\bf e}_3$};   %%%%%% e_3
\fill (0,1.0353) circle [radius=0.06];
\fill (-0.8966, -0.5176) circle [radius=0.06];
\fill (0.8966, -0.5176) circle [radius=0.06];
\fill (0.0,-3.8637) circle [radius=0.06];
\draw (0.0,-3.8637) node [below = 3pt] {$-{\bf e}_1$};
\fill (3.3461,1.9319) circle [radius=0.06];
\draw (3.3461,1.9319) node [above right] {$-{\bf e}_2$};
\fill (-3.3461,1.9319) circle [radius=0.06];
\draw (-3.3461,1.9319) node [above left] {$-{\bf e}_3$};
\draw (0,0.1) node {\tiny $(+,+,+)$};
\draw (1.4142,0.8165) node {$(+,-,+)$};
\draw (-1.4142,0.8165) node {$(+,+,-)$};
\draw (0,-1.633) node {$(-,+,+)$};
\end{tikzpicture}

\end{document}


==> figures/trunk_piece_of_G_cones/trunk_piece_of_G_cones.tex <==
\documentclass[../../Akagi_Chen_25_paper3]{subfiles}

\begin{document}
\begin{tikzpicture}
\coordinate (K0) at (1.0116,-1.5575);
\coordinate (T0) at (-0.8966,-0.5176);
\coordinate (S0) at (0.8966,-0.5176);
\coordinate (KS) at (0.8526,-2.4612);
\coordinate (SS) at (K0);
\coordinate (TS) at (T0);
\coordinate (KT) at (1.8547,-0.0973);
\coordinate (ST) at (S0);
\coordinate (TT) at (K0);



\draw (1.0116,-1.5575) arc [radius=3.4641, start angle=-2.3711, end angle=15.0];
\draw (0.8966,-0.5176) arc [radius=3.4641, start angle=-75.0, end angle=-105.0];
\draw (-0.8966,-0.5176) arc [radius=2.4596, start angle=-144.8056, end angle=-92.3711];


\draw (0.8526,-2.4612) arc [radius=3.4641, start angle=-17.5926, end angle=-2.3711];
\draw (1.0116,-1.5575) arc [radius=2.4596, start angle=-92.3711, end angle=-144.8056];
\draw (-0.8966,-0.5176) arc [radius=2.582, start angle=-168.4349, end angle=-107.5926];


\draw (1.8547,-0.0973) arc [radius=3.4641, start angle=-57.6289, end angle=-75.0];
\draw (0.8966,-0.5176) arc [radius=3.4641, start angle=15.0, end angle=-2.3711];
\draw (1.0116,-1.5575) arc [radius=2.0069, start angle=-54.8389, end angle=-5.1611];


\draw (K0) node [above left] {\tiny $K$};
\draw (S0) node [below left] {\tiny $S$};
\draw (T0) node [xshift = 15, yshift = -7] {\tiny $T$};

\draw (0.3372,-1.0375) node {\tiny $\mathbf{w}$};

\draw (KS) node [xshift = -3, yshift=6] {\tiny $K$};
\draw (SS) node [below left] {\tiny $S$};
\draw (TS) node [xshift = 15, yshift = -23] {\tiny $T$};

\draw (0.3372,-1.8) node {\tiny $\mathbf{w}S$};


\draw (KT) node [xshift=-7, yshift=-10] {\tiny $K$};
\draw (ST) node [xshift=5, yshift=-2] {\tiny $S$};
\draw (TT) node [xshift=4, yshift=7] {\tiny $T$};

\draw (1.3,-0.9) node {\tiny $\mathbf{w}T$};

\draw[red, thick] (0.8966,-0.5176) arc [radius=3.4641, start angle=15.0, end angle=-17.5926];
\draw[blue, thick] (-0.8966,-0.5176) arc [radius=3.4641, start angle=-105.0, end angle=-57.6289];
\end{tikzpicture}
\end{document}




==> figures/trunks/trunks.tex <==
\documentclass[../../Akagi_Chen_25_paper3]{subfiles}

\begin{document}
\begin{tikzpicture}
\clip (-2.5,-2) rectangle (2.5,2.25);


\fill[fill=gray, fill opacity=0.5] (-0.8966,-0.5176) arc [radius=3.4641, start angle=-105.0, end angle=-75.0]--(0.8966,-0.5176) arc [radius=3.4641, start angle=15.0, end angle=-5.2644]--(1.0,-1.7321) arc [radius=2.4495, start angle=-95.2644, end angle=-150.0];

\fill[fill=gray, fill opacity=0.5] (-0.8966,-0.5176) arc [radius=3.4641, start angle=165.0, end angle=135.0]--(0.0,1.0353) arc [radius=2.4495, start angle=90.0, end angle=144.7356]--(-2.0,0.0) arc [radius=3.4641, start angle=-125.2644, end angle=-105.0];

\fill[fill=gray, fill opacity=0.5] (0.8966,-0.5176) arc [radius=3.4641, start angle=15.0, end angle=45.0]--(0.0,1.0353) arc [radius=3.4641, start angle=135.0, end angle=114.7356]--(1.0,1.7321) arc [radius=2.4495, start angle=24.7356, end angle=-30.0];






\draw (1.0086,-1.6176) arc [radius=3.4641, start angle=-3.3659, end angle=-3.1201];
\draw (1.0068,-1.6469) arc [radius=2.4518, start angle=-93.852, end angle=-147.5104];
\draw (-0.8966,-0.5176) arc [radius=2.4537, start angle=-146.6335, end angle=-93.3659];
\draw (1.0086,-1.6176) arc [radius=3.4641, start angle=-3.3659, end angle=-3.5613];
\draw (0.8966,-0.5176) arc [radius=3.4641, start angle=15.0, end angle=45.0];
\draw (1.013,-1.5206) arc [radius=3.4641, start angle=-1.7598, end angle=-2.3711];
\draw (1.0105,-1.5835) arc [radius=3.4641, start angle=-2.8012, end angle=-2.3711];
\draw (1.013,-1.5206) arc [radius=3.4641, start angle=-1.7598, end angle=-0.8227];
\draw (1.0079,-1.6294) arc [radius=2.4529, start angle=-93.5613, end angle=-146.9872];
\draw (-0.8966,-0.5176) arc [radius=2.4514, start angle=-147.7094, end angle=-93.963];
\draw (1.0073,-1.639) arc [radius=3.4641, start angle=-3.7202, end angle=-3.5613];
\draw (1.0116,-1.5575) arc [radius=2.4596, start angle=-92.3711, end angle=-144.8056];
\draw (-0.8966,-0.5176) arc [radius=2.4646, start angle=-143.6598, end angle=-91.7598];
\draw (1.0053,-1.1609) arc [radius=2.582, start angle=-85.8058, end angle=-131.5651];
\draw (0.0,1.0353) arc [radius=3.4641, start angle=135.0, end angle=165.0];
\draw (-0.8966,-0.5176) arc [radius=2.4567, start angle=-145.6013, end angle=-92.8012];
\draw (1.0105,-1.5835) arc [radius=3.4641, start angle=-2.8012, end angle=-3.1201];
\draw (1.0073,-1.639) arc [radius=3.4641, start angle=-3.7202, end angle=-3.852];
\draw (1.0095,-1.6028) arc [radius=2.4549, start angle=-93.1201, end angle=-146.1859];
\draw (1.0063,-1.6536) arc [radius=3.4641, start angle=-3.963, end angle=-3.852];
\draw (-0.8966,-0.5176) arc [radius=2.498, start angle=-138.6901, end angle=-89.209];
\draw (1.0143,-1.3664) arc [radius=3.4641, start angle=0.791, end angle=-0.8227];
\draw (-0.8966,-0.5176) arc [radius=3.4641, start angle=-105.0, end angle=-75.0];
\draw (-0.8966,-0.5176) arc [radius=2.4523, start angle=-147.2737, end angle=-93.7202];
\draw (1.0143,-1.464) arc [radius=2.4744, start angle=-90.8227, end angle=-141.8699];
\draw (1.0143,-1.3664) arc [radius=3.4641, start angle=0.791, end angle=4.1942];
\draw (0.8966,-0.5176) arc [radius=3.4641, start angle=15.0, end angle=4.1942];


\draw (0.8966,-0.5176) arc [radius=2.4646, start angle=-23.6598, end angle=28.2402];
\draw (0.9071,1.6876) arc [radius=2.4529, start angle=26.4387, end angle=-26.9872];
\draw (0.9157,1.6918) arc [radius=3.4641, start angle=116.2798, end angle=116.148];
\draw (0.7607,1.6103) arc [radius=2.4744, start angle=29.1773, end angle=-21.8699];
\draw (0.9229,1.6954) arc [radius=2.4518, start angle=26.148, end angle=-27.5104];
\draw (0.8966,-0.5176) arc [radius=3.4641, start angle=15.0, end angle=45.0];
\draw (0.8104,1.6376) arc [radius=3.4641, start angle=118.2402, end angle=117.6289];
\draw (0.8966,-0.5176) arc [radius=2.4523, start angle=-27.2737, end angle=26.2798];
\draw (0.8661,1.6668) arc [radius=3.4641, start angle=117.1988, end angle=116.8799];
\draw (0.8661,1.6668) arc [radius=3.4641, start angle=117.1988, end angle=117.6289];
\draw (0.8966,1.6823) arc [radius=3.4641, start angle=116.6341, end angle=116.8799];
\draw (0.0,1.0353) arc [radius=3.4641, start angle=135.0, end angle=124.1942];
\draw (0.8966,-0.5176) arc [radius=2.4567, start angle=-25.6013, end angle=27.1988];
\draw (0.6762,1.5616) arc [radius=3.4641, start angle=120.791, end angle=119.1773];
\draw (0.0,1.0353) arc [radius=3.4641, start angle=135.0, end angle=165.0];
\draw (0.8104,1.6376) arc [radius=3.4641, start angle=118.2402, end angle=119.1773];
\draw (0.6762,1.5616) arc [radius=3.4641, start angle=120.791, end angle=124.1942];
\draw (0.5027,1.4511) arc [radius=2.582, start angle=34.1942, end angle=-11.5651];
\draw (0.8966,1.6823) arc [radius=3.4641, start angle=116.6341, end angle=116.4387];
\draw (0.9157,1.6918) arc [radius=3.4641, start angle=116.2798, end angle=116.4387];
\draw (-0.8966,-0.5176) arc [radius=3.4641, start angle=-105.0, end angle=-75.0];
\draw (0.8966,-0.5176) arc [radius=2.4514, start angle=-27.7094, end angle=26.037];
\draw (0.843,1.6549) arc [radius=2.4596, start angle=27.6289, end angle=-24.8056];
\draw (0.9289,1.6983) arc [radius=3.4641, start angle=116.037, end angle=116.148];
\draw (0.8833,1.6756) arc [radius=2.4549, start angle=26.8799, end angle=-26.1859];
\draw (0.8966,-0.5176) arc [radius=2.498, start angle=-18.6901, end angle=30.791];
\draw (0.8966,-0.5176) arc [radius=2.4537, start angle=-26.6335, end angle=26.6341];


\draw (-1.8928,-0.0729) arc [radius=2.4549, start angle=146.8799, end angle=93.8141];
\draw (0.0,1.0353) arc [radius=2.4523, start angle=92.7263, end angle=146.2798];
\draw (0.8966,-0.5176) arc [radius=3.4641, start angle=15.0, end angle=45.0];
\draw (-1.8234,-0.117) arc [radius=3.4641, start angle=-121.7598, end angle=-120.8227];
\draw (-1.8234,-0.117) arc [radius=3.4641, start angle=-121.7598, end angle=-122.3711];
\draw (0.0,1.0353) arc [radius=2.4646, start angle=96.3402, end angle=148.2402];
\draw (-1.9052,-0.0647) arc [radius=3.4641, start angle=-123.3659, end angle=-123.1201];
\draw (-1.9052,-0.0647) arc [radius=3.4641, start angle=-123.3659, end angle=-123.5613];
\draw (-1.9231,-0.0529) arc [radius=3.4641, start angle=-123.7202, end angle=-123.852];
\draw (0.0,1.0353) arc [radius=2.4567, start angle=94.3987, end angle=147.1988];
\draw (0.0,1.0353) arc [radius=2.4514, start angle=92.2906, end angle=146.037];
\draw (-1.9352,-0.0447) arc [radius=3.4641, start angle=-123.963, end angle=-123.852];
\draw (-1.508,-0.2902) arc [radius=2.582, start angle=154.1942, end angle=108.4349];
\draw (-1.9297,-0.0484) arc [radius=2.4518, start angle=146.148, end angle=92.4896];
\draw (0.0,1.0353) arc [radius=3.4641, start angle=135.0, end angle=165.0];
\draw (0.0,1.0353) arc [radius=2.498, start angle=101.3099, end angle=150.791];
\draw (-1.9151,-0.0582) arc [radius=2.4529, start angle=146.4387, end angle=93.0128];
\draw (-1.7749,-0.1464) arc [radius=2.4744, start angle=149.1773, end angle=98.1301];
\draw (-1.9231,-0.0529) arc [radius=3.4641, start angle=-123.7202, end angle=-123.5613];
\draw (-1.8766,-0.0833) arc [radius=3.4641, start angle=-122.8012, end angle=-122.3711];
\draw (-0.8966,-0.5176) arc [radius=3.4641, start angle=-105.0, end angle=-75.0];
\draw (-0.8966,-0.5176) arc [radius=3.4641, start angle=-105.0, end angle=-115.8058];
\draw (-1.6905,-0.1952) arc [radius=3.4641, start angle=-119.209, end angle=-115.8058];
\draw (-1.8547,-0.0973) arc [radius=2.4596, start angle=147.6289, end angle=95.1944];
\draw (0.0,1.0353) arc [radius=2.4537, start angle=93.3665, end angle=146.6341];
\draw (-1.8766,-0.0833) arc [radius=3.4641, start angle=-122.8012, end angle=-123.1201];
\draw (-1.6905,-0.1952) arc [radius=3.4641, start angle=-119.209, end angle=-120.8227];



\draw (0,{2*sqrt(2)}) circle [radius= {2*sqrt(3)}];    %%%%%%% e_1^{\perp}
\draw ({-sqrt(6)},{-sqrt(2)}) circle [radius= {2*sqrt(3)}];    %%%%%%% e_2^{\perp}
\draw ({sqrt(6)},{-sqrt(2)}) circle [radius= {2*sqrt(3)}];    %%%%%%% e_3^{\perp}
%\draw (0,1.04) node [below = 1.5pt] {${\bf e}_1$};    %%%%%% e_1
%\draw (-0.9, -0.52) node [above right] {${\bf e}_2$};   %%%%%% e_2
%\draw (0.9, -0.52) node [above left] {${\bf e}_3$};   %%%%%% e_3







\draw[thick, blue] (0.0,1.0353) arc [radius=3.4641, start angle=45.0, end angle=15.0];
\draw[thick, blue] (1.0,-1.7321) arc [radius=3.4641, start angle=-5.2644, end angle=15.0];
\draw[thick, blue] (0.8966,-0.5176) arc [radius=3.4641, start angle=-75.0, end angle=-105.0];
\draw[thick, blue, dashed] (1.0,-1.7321) arc [radius=2.4495, start angle=-95.2644, end angle=-150.0];
\draw[thick, blue] (0.0,1.0353) arc [radius=3.4641, start angle=135.0, end angle=165.0];

\draw[thick, blue] (-2.0,0.0) arc [radius=3.4641, start angle=-125.2644, end angle=-105.0];
\draw[thick, blue, dashed] (-2.0,0.0) arc [radius=2.4495, start angle=144.7356, end angle=90.0];

\draw[thick, blue] (1.0,1.7321) arc [radius=3.4641, start angle=114.7356, end angle=135.0];
\draw[thick, blue, dashed] (1.0,1.7321) arc [radius=2.4495, start angle=24.7356, end angle=-30.0];


\end{tikzpicture}

\end{document}

